Chipmink: Efficient Delta Identification for Massive Object Graph

Ranging from batch scripts to computational notebooks, modern data science tools rely on massive and evolving object graphs that represent structured data, models, plots, and more. Persisting these objects is critical, not only to enhance system robustness against unexpected failures but also to support continuous, non-linear data exploration via versioning. Existing object persistence mechanisms (e.g., Pickle, Dill) rely on complete snapshotting, often redundantly storing unchanged objects during execution and exploration, resulting in significant inefficiency in both time and storage. Unlike DBMSs, data science systems lack centralized buffer managers that track dirty objects. Worse, object states span various locations such as memory heaps, shared memory, GPUs, and remote machines, making dirty object identification fundamentally more challenging. In this work, we propose a graph-based object store, named Chipmink, that acts like the centralized buffer manager. Unlike static pages in DBMSs, persistence units in Chipmink are dynamically induced by partitioning objects into appropriate subgroups (called pods), minimizing expected persistence costs based on object sizes and reference structure. These pods effectively isolate dirty objects, enabling efficient partial persistence. Our experiments show that Chipmink is general, supporting libraries that rely on shared memory, GPUs, and remote objects. Moreover, Chipmink achieves up to 36.5x smaller storage sizes and 12.4x faster persistence than the best baselines in real-world notebooks and scripts.

==> figures/2_method/activevars.tex <==
\tikzset{
    vname/.style={%
        draw,
        minimum width=#1,
        minimum height=3mm,
        text height=1.7mm,
        text depth=0mm,
        node distance=0 and 0,
    },
    vname/.default=1.2cm,
    >=LaTeX
}
\tikzset{
    obj/.style={%
        draw,
        shape=circle,
        minimum size=2mm,
        node distance=2mm and 4mm,
    },
    >=LaTeX
}
\tikzset{
    vobj/.style={%
        obj,
    },
    >=LaTeX
}
\tikzset{
    vnameobj/.style={%
        dashed,
    },
    >=LaTeX
}
\tikzset{
    pod/.style={%
        rounded corners,
        draw=cZmain,
    },
    >=LaTeX
}

\begin{figure}[t]
    \centering
    % \textcolor{gray}{\rule{7cm}{3cm}}
    \small
    \begin{tikzpicture}[font=\footnotesize]
        \begin{scope}[local bounding box=cellcode]
            \node (cell) {Code:};
            \node[draw, right = 1mm of cell] (code) {\texttt{{\color{cAmain}\textbf{model}}.predict([[0, 1]])}};
        \end{scope}
        % \node[fit=(cell)(code)](cellcode){};
    
        % Variable names
        \begin{scope}[shift={($(cell.south east)+(0,-6mm)$)}, anchor=north west]
            \node[vname, draw=cCmain, fill=cClight] (v1) at (0,0) {\texttt{fig}};
            \node[vname, draw=cCmain, fill=cClight, right = of v1] (v2) {\texttt{ax}};
            \node[vname, draw=cBmain, fill=cBlight, right = of v2] (v3) {\texttt{dataset}};
            \node[vname, draw=cBmain, fill=cBlight, right = of v3] (v4) {\texttt{trainer}};
            \node[vname, draw=cAmain, fill=cAlight, right = of v4] (v5) {\texttt{model}};
            \node[fit=(v1)(v2)](v12){};
    
            % labels
            \node[cCmain, above=0mm of v1] (v1lock) {Inactive};
            \node[cCmain, above=0mm of v2] (v2lock) {Inactive};
            \node[cBmain, above=0mm of v3] (v3lock) {Active};
            \node[cBmain, above=0mm of v4] (v4lock) {Active};
            \node[cAmain, align=center, above=0mm of v5] (v5lock) {Accessed\\(Active)};
    
            % Link between accessed variable.
            \draw[->, cAmain] ($(code.south west)!0.15!(code.south east)$) |- (v5lock.west) {};
    
            % Object graph
            % First tree
            \node[vobj, below = of v12] (o1) {};
            \node[obj, below left = of o1] (o1l) {};
            \node[vobj, below right = of o1] (o2) {};
            \node[obj, below left = of o2] (o2l) {};
            \node[obj, below right = of o2] (o2r) {};
    
            % Second tree with share and self references
            \node[vobj, below = of v4] (o4) {};
            \node[vobj, below left = of o4] (o3) {};
            \node[vobj, below right = of o4] (o5) {};
            \node[obj, below right = of o3] (o35share) {};
    
            % Object edges
            \draw[->] (o1) -- (o1l);
            \draw[->] (o1) -- (o2);
            \draw[->] (o2) -- (o2l);
            \draw[->] (o2) -- (o2r);
            
            \draw[->] (o4) -- (o3);
            \draw[->] (o4) -- (o5);
            \draw[->] (o3) -- (o35share);
            \draw[->] (o5) -- (o35share);
            \draw[->] (o5.east) -| ($(o5.north east) + (2.5mm,4mm)$) -| (o5.north);
    
            % Edges from variable names to objects
            \draw[vnameobj] (v1) -- (o1);
            \draw[vnameobj] (v2) -- (o2);
            \draw[vnameobj] (v3) -- (o3);
            \draw[vnameobj] (v4) -- (o4);
            \draw[vnameobj] (v5) -- (o5.north east);
            
            % pods
            \node[pod,fit=(o1)] (o1p) {};
            \node[pod,fit=(o1l)] (o1lp) {};
            \node[pod,fit=(o2)] (o2p) {};
            \node[pod,fit=(o2l)] (o2lp) {};
            \node[pod,fit=(o2r)] (o2rp) {};
            \node[pod,fit=(o3)] (o3p) {};
            \node[pod,fit=(o4)] (o4p) {};
            \node[pod,fit=(o5)] (o5p) {};
            \node[pod,fit=(o35share)] (o35sharep) {};
        \end{scope}
    \end{tikzpicture}
    \vspace{-3mm}
    \caption{Inactive, active, and accessed variables.}
    \label{fig:activevars}
    \vspace{\undercaptionspace}
\end{figure}


==> figures/2_method/architecture.tex <==
\def\doublearrowgap{1mm}
\def\msysgapx{4mm}
\def\msysgapyabove{6.5mm}
\def\msysgapybelow{2.5mm}
\def\threadgap{2mm}

% Database cylinder diagram: https://tex.stackexchange.com/questions/442991/database-shape-in-tikz
\makeatletter
\tikzset{
    database all segment style/.style={},
    database top segment style/.style={draw},
    database middle segment style/.style={draw},
    database bottom segment style/.style={draw},
    database/.style={
        path picture={
            \path [database bottom segment style, database all segment]
                (-\db@r,-0.5*\db@sh) 
                -- ++(0,-1*\db@sh) 
                arc [start angle=180, end angle=360,
                    x radius=\db@r, y radius=\db@ar*\db@r]
                -- ++(0,1*\db@sh)
                arc [start angle=360, end angle=180,
                    x radius=\db@r, y radius=\db@ar*\db@r];
            \path [database middle segment style, database all segment]
                (-\db@r,0.5*\db@sh) 
                -- ++(0,-1*\db@sh) 
                arc [start angle=180, end angle=360,
                    x radius=\db@r, y radius=\db@ar*\db@r]
                -- ++(0,1*\db@sh)
                arc [start angle=360, end angle=180,
                    x radius=\db@r, y radius=\db@ar*\db@r];
            \path [database top segment style, database all segment]
                (-\db@r,1.5*\db@sh) 
                -- ++(0,-1*\db@sh) 
                arc [start angle=180, end angle=360,
                    x radius=\db@r, y radius=\db@ar*\db@r]
                -- ++(0,1*\db@sh)
                arc [start angle=360, end angle=180,
                    x radius=\db@r, y radius=\db@ar*\db@r];
            \path [database top segment style, database all segment]
                (0, 1.5*\db@sh) circle [x radius=\db@r, y radius=\db@ar*\db@r];
        },
        minimum width=2*\db@r + \pgflinewidth,
        minimum height=3*\db@sh + 2*\db@ar*\db@r + \pgflinewidth,
    },
    database all segment/.style={
        database all segment style/.append style={#1}},
    database top segment/.style={
        database top segment style/.append style={#1}},
    database middle segment/.style={
        database middle segment style/.append style={#1}},
    database bottom segment/.style={
        database bottom segment style/.append style={#1}},
    database segment height/.store in=\db@sh,
    database radius/.store in=\db@r,
    database aspect ratio/.store in=\db@ar,
    database segment height=0.1cm,
    database radius=0.25cm,
    database aspect ratio=0.35,
}
\makeatother

\tikzset{
    interfacenode/.style={%
        minimum width=12mm,
    },
    >=LaTeX
}
\tikzset{
    sysnode/.style={%
        thick,
    },
    >=LaTeX
}
\tikzset{
    ginode/.style={%
        sysnode,
        draw=cAmain,
        % text=cAmain,
        fill=cAlight,
    },
    >=LaTeX
}
\tikzset{
    giinode/.style={%
        sysnode,
        draw=cBmain,
        % text=cBmain,
        fill=cBlight,
    },
    >=LaTeX
}
\tikzset{
    giiinode/.style={%
        sysnode,
        draw=cCmain,
        % text=cCmain,
        fill=cClight,
    },
    >=LaTeX
}
\tikzset{
    ns/.style={%
        draw=cZmain,
        fill=cZlightlight,
        minimum height=8mm,
        minimum width=18mm,
    },
    >=LaTeX
}
\tikzset{
    nsinstrument/.style={%
        sysnode,
        draw=cAmain,
        fill=cAlight,
        minimum width=25mm,
    },
    >=LaTeX
}
\tikzset{
    etext/.style={%
        font=\tiny,
    },
    >=LaTeX
}

\begin{figure*}[t]
    \vspace{\overtopfigurespace}
    \centering
    % \includegraphics[width=\linewidth]{figures/2_method/_sketch_arch.png}
    \begin{tikzpicture}[font=\footnotesize]
    % \system main components.
    \node[
        matrix,
        column sep={14mm},
        row sep={3mm},
        nodes={
            ginode,
            align=center,
            minimum width=20mm,
        },
    ] (mainsystem) {
        % 1st row.
        % \node[interfacenode] (iinstall) {\texttt{install}};
        &
        &
        &
        \\

        % 2nd row.
        \node[interfacenode] (isave) {\texttt{save}}; &
        \node (avf) {Active\\Variable Filter}; &
        \node (pod) {Podder}; &
        \node (cd) {Change Detector}; \\

        % 3rd row.
        &
        \node[giiinode] (ascc) {Static\\Code Checker}; &
        \node[giinode] (optimizer) {Podding\\Optimizer}; &
        \\
    
        % 4th row.
        \node[interfacenode] (iload) {\texttt{load}}; &
        &
        \node (unpod) {Unpodder}; &
        \node (synonym) {Synonym Resolver}; \\
    };

    % Storage node.
    \node[
        database,
        database radius=5mm,
        database segment height=2.5mm,
        database top segment={fill=cZlightlight},
        database middle segment={fill=cZlightlight},
        database bottom segment={fill=cZlightlight},
        database top segment={fill=cZlightlight},
        label=below:{Storage},
        anchor=west,
        below right=1mm and 10mm of mainsystem.east,
    ] (storage) {};

    % Namespace and instruments
    \path (mainsystem.south west) -- (mainsystem.north west) coordinate[pos=0.25] (mainsystem-lowerwest);
    \node[ns, left=of mainsystem-lowerwest] (namespace) {Namespace};
    \node[nsinstrument, fit=(namespace)] (namespacewrap) {};
    \node[ns] (namespace) at (namespace) {Namespace};
    \node[nsinstrument, giiinode, above=0 of namespacewrap] (lock) {Active Var. Locks};
    \node[nsinstrument, ginode, above=0 of lock] (tracker) {Tracker};

    % Kernel and notebook
    \begin{scope}[font=\scriptsize]
        \node[left=0 of tracker.north west, anchor=south west, align=left, text height=0.5mm] (kerneltext) {Kernel};
        \node[fit=(namespacewrap)(lock)(tracker)(kerneltext)] (kernel) {};
        \node[above=0 of kernel.north west, anchor=south west, align=left, text height=0.5mm] (notebooktext) {Notebook};
        \begin{scope}[on background layer]
            \node[draw=cZmain, fill=cZlightlight, fit=(kernel)(notebooktext)] (notebook) {};
            \node[draw=cZmain, fill=cZlightlight, fit=(namespacewrap)(lock)(tracker)(kerneltext)] (kernel) {};
        \end{scope}
    \end{scope}
    % \node[left=0 of tracker.north west, rotate=90, anchor=south east, align=right] (kerneltext) {Kernel};
    % \node[left=1mm of kerneltext.north east, rotate=90, anchor=south east, align=right] (notebooktext) {Notebook};
    % \begin{scope}[on background layer]
    %     \node[draw=cZmain, fill=cZlightlight, fit=(namespacewrap)(lock)(tracker)(kerneltext)] (kernel) {};
    %     \node[draw=cZmain, fill=cZlightlight, fit=(kernel)(notebooktext)] (notebook) {};
    %     \node[draw=cZmain, fill=cZlightlight, fit=(namespacewrap)(lock)(tracker)(kerneltext)] (kernel) {};
    % \end{scope}

    % Partial saving / loading paths
    \coordinate (tracker-slot1) at ($(tracker.north)!0.3!(tracker.north east)$);
    \coordinate (tracker-slot2) at ($(tracker.north)!0.6!(tracker.north east)$);
    \coordinate (tracker-slot2outeranchor) at ($(tracker-slot2) + (0, 9mm)$);
    \coordinate (iload-lowerwest) at ($(iload.west)-(0,\doublearrowgap)$) {};
    \coordinate (iload-upperwest) at ($(iload.west)+(0,\doublearrowgap)$) {};
    \path[->, every edge/.style={draw=cAmain, fill=cAmain}]
        % Save path
        ($(kernel.north east)!(isave.west)!(kernel.south east)$) edge (isave.west)

        (isave)     edge    node[etext, above, align=center] {Namespace,\\time ID}
                            node[etext, below] {} (avf)
        (avf)       edge    node[etext, above] {Active vars.} (pod)
        (pod)       edge    node[etext, above] {Pods} (cd)
        (cd.east)   edge    node[etext, above, sloped] {Changed pods} (storage)

        ($(iload.east)+(0, \doublearrowgap)$) edge node[etext, above] {Variable names, time ID} ($(unpod.west)+(0, \doublearrowgap)$)
        ($(unpod.west)-(0, \doublearrowgap)$) edge node[etext, below] {Loaded namespace} ($(iload.east)-(0, \doublearrowgap)$)

        % Load path
        ($(kernel.north east)!(iload-upperwest)!(kernel.south east)$) edge (iload-upperwest)
        (iload-lowerwest) edge ($(kernel.north east)!(iload-lowerwest)!(kernel.south east)$)

        ($(unpod.east)+(0, \doublearrowgap)$) edge node[etext, above] {Pod IDs} ($(synonym.west)+(0, \doublearrowgap)$)
        ($(synonym.west)-(0, \doublearrowgap)$) edge node[etext, below] {Pods} ($(unpod.east)-(0, \doublearrowgap)$)

        ($(synonym.east)+(0, \doublearrowgap)$) edge node[etext, above, sloped] {Resolved pod IDs} ($(storage.west)+(0, \doublearrowgap)$)
        ($(storage.west)-(0, \doublearrowgap)$) edge node[etext, below, sloped] {Pods} ($(synonym.east)-(0, \doublearrowgap)$)
    ;
    % \draw[->, draw=cAmain] (iinstall)
    %     -| node[etext, above] {New namespace} (tracker-slot1);
    \draw[->, draw=cAmain] (tracker-slot1)
        |- (tracker-slot2outeranchor)
        -| node[etext, below, pos=0.135] {Accessed vars.} (avf.north);
    
    % Podding optimization paths
    \path[->, every edge/.style={draw=cBmain, fill=cBlight}]
        ($(pod.south)-(\doublearrowgap,0)$) edge node[etext, left, align=right] (opt1edge) {Object, Podding state} ($(optimizer.north)-(\doublearrowgap,0)$)
        ($(optimizer.north)+(\doublearrowgap,0)$) edge node[etext, right, align=left] {Podding action} ($(pod.south)+(\doublearrowgap,0)$)
    ;
    % Concurrent save paths
    \coordinate (ascc-lowerwest) at ($(ascc.west)-(0,\doublearrowgap)$) {};
    \coordinate (ascc-upperwest) at ($(ascc.west)+(0,\doublearrowgap)$) {};
    \coordinate (avf-lowereast) at ($(avf.east)-(0, \doublearrowgap)$) {};
    \coordinate (avf-outanchor) at ($(avf-lowereast) + (4mm, -4.5mm)$) {};
    \path[->, every edge/.style={draw=cCmain, fill=cCmain}]
        ($(kernel.north east)!(ascc-upperwest)!(kernel.south east)$) edge node[etext, above, pos=0.7]{Code, namespace} (ascc-upperwest)
        (ascc-lowerwest) edge node[etext, below, pos=0.3]{Unlock active vars.} ($(kernel.north east)!(ascc-lowerwest)!(kernel.south east)$)
    ;
    \draw[->, draw=cCmain] (avf-lowereast)
        -| (avf-outanchor)
        -- node[etext, above] {Active vars.} ($(kernel.north east)!(avf-outanchor)!(kernel.south east)$);

    % System boundary
    \coordinate (cd-se-threadgap) at ($(cd.south east) + (0, -\threadgap)$) {};
    \begin{scope}[on background layer]
        \draw[-, thick, draw=cAmain, rounded corners] ($(isave.north) + (0, \msysgapyabove)$)
            -- ($(iload.south) + (0, -\msysgapybelow)$)
            -- ($(synonym.south east) + (\msysgapx, -\msysgapybelow)$)
            -- ($(cd.north east) + (\msysgapx, \msysgapyabove)$)
            -- cycle;

        \node[
            below=2mm of cd-se-threadgap,
            anchor=north east,
            align=right,
            inner sep=0,
            text depth=0,
            text=cCmain,
        ] (pthread) {Podding thread};
        \draw[-, thick, densely dashed, draw=cCmain] ($(pod.north west) + (-\threadgap, \threadgap)$)
            -| ($(pthread.south east) + (\threadgap, -\threadgap)$)
            -| ($(optimizer.south east) + (\threadgap, -\threadgap)$)
            -| cycle;
    \end{scope}

    % Component legends.
    \node[right=3mm of mainsystem.north east, anchor=west] (legendheader) {In section:};
    \node[ginode, below right=1mm and 1mm of legendheader.south west, anchor=north west] (gilegend) {\cref{sec:podding}};
    \node[giinode, right=1mm of gilegend] (giilegend) {\cref{sec:podding-optimization}};
    \node[giiinode, right=1mm of giilegend] (giiilegend) {\cref{sec:async}};
    
    \end{tikzpicture}
    \vspace{-3mm}
    \caption{\fix[R3E1]{\system's system architecture and interactions with computation notebook systems and the underlying storage. This data flow diagram illustrates \system's partial saving and loading (\cref{sec:podding}, blue components), podding optimization (\cref{sec:podding-optimization}, orange components), and safe unblocking for uninterrupted exploration (\cref{sec:async}, green components).}}
    \label{fig:architecture}
    \vspace{-3mm}
    \vspace{\undercaptionspace}
\end{figure*}


==> figures/2_method/datamodel.tex <==
\tikzset{
    vname/.style={%
        draw=cAmain,
        fill=cAlight,
        minimum width=#1,
        minimum height=4mm,
        text height=1.7mm,
        text depth=0mm,
        node distance=0 and 0,
    },
    vname/.default=0.8cm,
    >=LaTeX
}
\tikzset{
    obj/.style={%
        draw,
        shape=circle,
        minimum size=1.3mm,
        node distance=1mm and 2.7mm,
    },
    >=LaTeX
}
\tikzset{
    vobj/.style={%
        obj,
        draw=cAmain,
        fill=cAlight,
    },
    >=LaTeX
}
\tikzset{
    vnameobj/.style={%
        dashed,
        draw=cAmain,
    },
    >=LaTeX
}

\begin{figure}[t]
    \vspace{\overtopfigurespace}
    \centering
    % \textcolor{gray}{\rule{7cm}{3cm}}
    \footnotesize
    \begin{tikzpicture}    
        % Variable names
        \begin{scope}
            \node[vname] (v1) at (0,0) {\texttt{fig}};
            \node[vname, right = of v1] (v2) {\texttt{ax}};
            \node[vname, right = of v2] (v3) {\texttt{dataset}};
            \node[vname, right = of v3] (v4) {\texttt{trainer}};
            \node[vname, right = of v4] (v5) {\texttt{model}};
        \end{scope}
        \node[fit=(v1)(v2)](v12){};

        % Object graph
        \begin{scope}
            % First tree
            \node[vobj, below = of v12] (o1) {$u_1$};
            \node[obj, below left = of o1] (o1l) {$u_2$};
            \node[vobj, below right = of o1] (o2) {$u_3$};
            \node[obj, below left = of o2] (o2l) {$u_4$};
            \node[obj, below right = of o2] (o2r) {$u_5$};

            % Second tree with share and self references
            \node[vobj, below = of v4] (o4) {$u_6$};
            \node[vobj, below left = of o4] (o3) {$u_7$};
            \node[vobj, below right = of o4] (o5) {$u_8$};
            \node[obj, below right = of o3] (o35share) {$u_9$};

            % Object edges
            \draw[->] (o1) -- (o1l);
            \draw[->] (o1) -- (o2);
            \draw[->] (o2) -- (o2l);
            \draw[->] (o2) -- (o2r);
            
            \draw[->] (o4) -- (o3);
            \draw[->] (o4) -- (o5);
            \draw[->] (o3) -- (o35share);
            \draw[->] (o5) -- (o35share);
            \draw[->] (o5.east) -| ($(o5.north east) + (2.5mm,4mm)$) -| (o5.north);
        \end{scope}

        % Edges from variable names to objects
        \draw[vnameobj] (v1) -- (o1);
        \draw[vnameobj] (v2) -- (o2);
        \draw[vnameobj] (v3) -- (o3);
        \draw[vnameobj] (v4) -- (o4);
        \draw[vnameobj] (v5) -- (o5.north east);
    \end{tikzpicture}
    \vspace{-3mm}
    \caption{An instance of \datamodel. Namespace consists of objects $\calU$ (circles) and dependencies $\calE$ (arrows) between them. Each variable naming $\ell$ (blue dash line) connects a variable name (rectangle) to its object $v \in \calV$ (blue circle).}
    \label{fig:datamodel-example}
    \vspace{\undercaptionspace}
\end{figure}


==> figures/2_method/intro_delta.tex <==
\def\subfigwidth{0.49\linewidth}
\def\subfigheight{30mm}

\pgfplotsset{
    barplot/.style={
        height=\subfigheight,
        width=1.0\linewidth,
        ybar,
        bar width=0.24,
        axis lines=left,
        ymajorgrids,
        log origin=infty,
        enlarge x limits=0.15,
        ytick={0.01, 0.1, 1, 10, 100, 1000, 10000},
        xtick={data},
        xticklabels={},
        % x tick label style={rotate=20, anchor=north},
        nodes near coords,
        point meta=explicit symbolic,
        nodes near coords style={font=\scriptsize, align=left, rotate=90, anchor=west},
        legend columns=2,
        legend style={at={(0.03,1.0)},anchor=north west},
        label style={font=\normallabelsize},
        every tick label/.append style={font=\normallabelsize},
    },
}

\tikzset{
    hbrace/.style={%
        draw=pgacolor,
        anchor=south,
        decorate,
        decoration={brace,amplitude=3pt,raise=1.5ex},
    },
    >=LaTeX
}

\tikzset{
    hbracetext/.style={%
        midway,
        yshift=3mm,
        anchor=south,
        inner xsep=0,
        align=center,
        text=pgacolor,
        font=\scriptsize,
    },
    >=LaTeX
}

\begin{figure}[t]
    \centering
    \begin{subfigure}[b]{\linewidth} \centering
    %% DUMMY PICTURE TO ADD LEGEND.
        \begin{tikzpicture}
        \begin{axis}[
            ybar,
            ticks=none,
            height=20mm,
            width=\linewidth,
            hide axis,
            xmin=10,  % Need these limits for some reason...
            xmax=50,
            ymin=0,
            ymax=0.4,
            area legend,
            legend columns=3,
            legend style={at={(0.0,0.0)},anchor=south,align=center,/tikz/every even column/.append style={column sep=3mm},nodes={scale=0.75, transform shape}},
        ]
            \node[align=center, opacity=1] {
                \addlegendimage{bardill}
                \addlegendentry{\snp}
                % \addlegendimage{barsnz}
                % \addlegendentry{\snz}
                \addlegendimage{barsnx}
                \addlegendentry{\snx}
                \addlegendimage{barpga}
                \addlegendentry{\pga (Ours)}
                % \addlegendimage{barpgaz}
                % \addlegendentry{\pgaz (Ours)}
            };
        \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}[b]{\subfigwidth}
        \begin{tikzpicture}
        \begin{axis}[
            barplot,
            ylabel=Storage (GB),
            ymode=log,
            ymin=0.01,
            ymax=150,
        ]
            \addplot[bardill] table [x=index,y=snp_storage_gb] {\tableexpiskltweet};
            % \addlegendentry{\snp}
            % \addplot[barsnz] table [x=index,y=snz_storage_gb] {\tableexpiskltweet};
            % % \addlegendentry{\snz}
            \addplot[barsnx] table [x=index,y=snx_storage_gb] {\tableexpiskltweet};
            % \addlegendentry{\snx}
            \addplot[barpga] table [x=index,y=pga_storage_gb] {\tableexpiskltweet};
            % \addlegendentry{\pga (Ours)}
            % \addplot[barpgaz] table [x=index,y=pgaz_storage_gb] {\tableexpiskltweet};
            % % \addlegendentry{\pga (Ours)}
            
            % \draw [hbrace] (axis cs:0.15,0.2) -- (axis cs: 0.5,0.2) node[hbracetext]{Object-aware\\deltas};
        \end{axis}
        \end{tikzpicture}
        \vspace{-5mm}
        \caption{Total storage size}
        \label{fig:intro_delta_storage}
    \end{subfigure}
    \begin{subfigure}[b]{\subfigwidth}
        \begin{tikzpicture}
        \begin{axis}[
            barplot,
            ylabel=Save Time (s),
            ymode=log,
            ymin=0.1,
            ymax=1500,
        ]
            \addplot[bardill] table [x=index,y=snp_avg_save_s] {\tableexpiskltweet};
            % \addlegendentry{\snp}
            % \addplot[barsnz] table [x=index,y=snz_avg_save_s] {\tableexpiskltweet};
            % % \addlegendentry{\snz}
            \addplot[barsnx] table [x=index,y=snx_avg_save_s] {\tableexpiskltweet};
            % \addlegendentry{\snx}
            \addplot[barpga] table [x=index,y=pga_avg_save_s] {\tableexpiskltweet};
            % \addlegendentry{\pga (Ours)}
            % \addplot[barpgaz] table [x=index,y=pgaz_avg_save_s] {\tableexpiskltweet};
            % % \addlegendentry{\pga (Ours)}
            
            % \draw [hbrace] (axis cs:0.15,2.0) -- (axis cs: 0.5,2.0) node[hbracetext]{Object-aware\\deltas};
        \end{axis}
        \end{tikzpicture}
        \vspace{-5mm}
        \caption{Average saving time}
        \label{fig:intro_delta_save}
    \end{subfigure}
    \vspace{-3mm}
    \caption{Object-aware deltas reduce storage and time costs.}
    \label{fig:intro_delta}
    \vspace{\undercaptionspace}
\end{figure}


==> figures/2_method/podding_decision.tex <==
\def\pb{1.5mm}
\def\subfigwidth{0.3\linewidth}
    
\tikzset{
    vname/.style={%
        draw,
        minimum width=#1,
        minimum height=5mm,
        text height=1.7mm,
        text depth=0mm,
        node distance=0 and 0,
    },
    vname/.default=1.2cm,
    >=LaTeX
}
\tikzset{
    obj/.style={%
        draw,
        shape=circle,
        minimum size=3mm,
        node distance=2.5mm and 2mm,
    },
    >=LaTeX
}
\tikzset{
    curobj/.style={%
        obj,
        draw=cBmain,
        fill=cBlight,
    },
    >=LaTeX
}
\tikzset{
    invobj/.style={%
        obj,
        draw=none,
        minimum size=2mm,
    },
    >=LaTeX
}
\tikzset{
    pod/.style={%
        thick,
        rounded corners,
        draw=cZmain,
        fill=cZmain,
        fill opacity=0.2,
    },
    >=LaTeX
}
\tikzset{
    podactive/.style={%
        thick,
        rounded corners,
        draw=cAmain,
        fill=cAmain,
        fill opacity=0.2,
    },
    >=LaTeX
}

\begin{figure}[t]
    \vspace{\overtopfigurespace}
    \vspace{-1mm}
    \centering
    \scriptsize
    \begin{subfigure}[b]{\subfigwidth}
    \begin{tikzpicture}
        % Object graph
        \begin{scope}
            % First tree
            \node[obj, below = of v12] (o1) {};
            \node[obj, below left = of o1] (o1l) {};
            \node[curobj, below right = of o1] (o2) {};
            \node[invobj, below left = of o2] (o2l) {...};
            \node[invobj, below right = of o2] (o2r) {...};
            \node[invobj, below left = of o1l] (o1ll) {};  % for centering

            % Object edges
            \draw[->] (o1) -- (o1l);
            \draw[->] (o1) -- (o2);
            \draw[->] (o2) -- (o2l);
            \draw[->] (o2) -- (o2r);
        \end{scope}

        % pods
        \draw[pod] ($(o1.north)+(0,\pb)$) -- ($(o1l.west)-(\pb,0)$) -- ($(o1l.south)-(0,\pb)$) -- ($(o1.south)-(0,\pb)$) -- ($(o2.south)-(0,\pb)$) -- ($(o2.east)+(\pb,0)$) -- ($(o1.east)+(\pb,0)$) -- cycle;
        \node[curobj] (o2f) at (o2) {};
    \end{tikzpicture}
    \caption{Bundle}
    \end{subfigure}%
    %
    \begin{subfigure}[b]{\subfigwidth}
    \begin{tikzpicture}
        % Object graph
        \begin{scope}
            % First tree
            \node[obj, below = of v12] (o1) {};
            \node[obj, below left = of o1] (o1l) {};
            \node[curobj, below right = of o1] (o2) {};
            \node[invobj, below left = of o2] (o2l) {...};
            \node[invobj, below right = of o2] (o2r) {...};
            \node[invobj, below left = of o1l] (o1ll) {};  % for centering

            % Object edges
            \draw[->] (o1) -- (o1l);
            \draw[->] (o1) -- (o2);
            \draw[->] (o2) -- (o2l);
            \draw[->] (o2) -- (o2r);
        \end{scope}

        % pods
        \draw[pod] ($(o1.north)+(0,\pb)$) -- ($(o1l.west)-(\pb,0)$) -- ($(o1l.south)-(0,\pb)$) -- ($(o1.east)+(\pb,0)$) -- cycle;
        \draw[podactive] ($(o2.north)+(0,\pb)$) -- ($(o2.west)-(\pb,0)$) -- ($(o2.south)-(0,\pb)$) -- ($(o2.east)+(\pb,0)$) -- cycle;
        \node[curobj] (o2f) at (o2) {};
    \end{tikzpicture}
    \caption{Split-continue}
    \end{subfigure}%
    %
    \begin{subfigure}[b]{\subfigwidth}
    \begin{tikzpicture}
        % Object graph
        \begin{scope}
            % First tree
            \node[obj, below = of v12] (o1) {};
            \node[obj, below left = of o1] (o1l) {};
            \node[curobj, below right = of o1] (o2) {};
            \node[invobj, below left = of o2] (o2l) {...};
            \node[invobj, below right = of o2] (o2r) {...};
            \node[invobj, below left = of o1l] (o1ll) {};  % for centering

            % Object edges
            \draw[->] (o1) -- (o1l);
            \draw[->] (o1) -- (o2);
            \draw[->] (o2) -- (o2l);
            \draw[->] (o2) -- (o2r);
        \end{scope}

        % pods
        \draw[pod] ($(o1.north)+(0,\pb)$) -- ($(o1l.west)-(\pb,0)$) -- ($(o1l.south)-(0,\pb)$) -- ($(o1.east)+(\pb,0)$) -- cycle;
        \draw[podactive] ($(o2.north)+(0,\pb)$) -- ($(o2l.west)-(\pb,0)$) -- ($(o2l.south)-(0,\pb)$) -- ($(o2.south)-(0,\pb)$) -- ($(o2r.south)-(0,\pb)$) -- ($(o2r.east)+(\pb,0)$) -- node[sloped,near end,anchor=south,text=cAmain,text opacity=1.0] {\scriptsize Automatically bundle} ($(o2.east)+(\pb,0)$) -- cycle;
        \node[curobj] (o2f) at (o2) {};
    \end{tikzpicture}
    \caption{Split-final}
    \end{subfigure}%
    %
    \vspace{-3mm}
    \caption{Different podding decision actions on the same current object (orange circle), parent pod (grey round box), and new pod (blue round box) if any.}
    \label{fig:podding-decision}
    \vspace{\undercaptionspace}
\end{figure}


==> figures/2_method/user_apis.tex <==
\def\sldist{10mm }

\tikzset{
    cellnode/.style={%
        draw=cZmain,
        fill=cZlightlight,
        anchor=west,
        align=left,
        font=\tiny,
        text width=14mm,
        inner xsep=1mm,
    },
    >=LaTeX
}
\tikzset{
    explorenode/.style={%
        draw=cZmain,
        fill=cZlightlight,
        align=left,
        anchor=west,
        text width=27mm,
        font=\tiny,
    },
    >=LaTeX
}
\tikzset{
    statenode/.style={%
        draw=cAmain,
        fill=cAlight,
        font=\scriptsize,
    },
    >=LaTeX
}
\tikzset{
    savenode/.style={%
        above,
        sloped,
        text=cAmain,
        font=\small,
        anchor=south west,
        align=left,
        pos=0.1,
        inner xsep=0mm,
    },
    >=LaTeX
}
\tikzset{
    loadnode/.style={%
        above,
        sloped,
        text=cAmain,
        font=\small,
        anchor=south west,
        align=left,
        pos=0.25,
        inner xsep=0mm,
    },
    >=LaTeX
}
\tikzset{
    execnum/.style={%
        text width=2.5mm,
        align=left,
        font=\scriptsize,
    },
    >=LaTeX
}

\begin{figure}[t]
    \centering
    \begin{tikzpicture}
        % Main boxes
        \node[
            matrix,
            column sep={\sldist},
            row sep={1mm},
            nodes={},
        ] (mainnode) {
            % 1st row.
            \node[cellnode] (cell1) {\texttt{df = spark_load()}}; &
            \node[statenode] (state1) {state@101};
            \\
    
            % 2nd row.
            \node[cellnode] (cell2) {\texttt{model = train(df)}}; &
            \node[statenode] (state2) {state@102}; \\
    
            % 3rd row.
            \node[cellnode] (cell3) {\texttt{df.fillna(0.0)}\\\texttt{model = train(df)}}; &
            \node[statenode] (state3) {state@103};
            \\
        };

        % Temporal exploration nodes.
        \node[explorenode, right=\sldist of state1.north east, anchor=north west] (explore1) {Query1: How was the data dist.?\\\textbf{\texttt{df:101.histogram()}}};
        \coordinate(mideaststate23) at ($(state2.east)!0.5!(state3.east)$);  % middle point between state2 and state3
        \node[explorenode, right=\sldist of state3.south east, anchor=south west] (explore2) {Query2: How did the models differ?\\\textbf{\texttt{diff(model:102, model:103)}}};

        % Cells to state arrows.
        \draw[->] (cell1.east) -- node[savenode] {\textbf{\texttt{save}}} (state1.west);
        \draw[->] (cell2.east) -- node[savenode] {\textbf{\texttt{save}}} (state2.west);
        \draw[->] (cell3.east) -- node[savenode] {\textbf{\texttt{save}}} (state3.west);

        % Exploration to state2 arrows.
        \draw[->] (state1.east) -- node[loadnode] {\textbf{\texttt{load}}} ($(explore1.north west)!(state1.east)!(explore1.south west)$);
        \coordinate (explore2-outanchor) at ($(explore2.west) - (1.5mm, 0)$);
        \draw[->] (state2.east)
            -- node[loadnode, pos=0.2] {\textbf{\texttt{load}}} ($(explore2.north west)!0.1!(explore2.south west)$);
        \draw[->] (state3.east)
            -- node[loadnode] {\textbf{\texttt{load}}} ($(explore2.north west)!(state3.east)!(explore2.south west)$);

        % Execution history.
        \node[execnum, left=1mm of cell1.west] (t1) {\texttt{101}};
        \node[execnum, left=1mm of cell2.west] (t2) {\texttt{102}};
        \node[execnum, left=1mm of cell3.west] (t3) {\texttt{103}};
        \node[left=-1.5mm of t2.west, anchor=south, align=center, rotate=90, text depth=0mm, font=\scriptsize, text width=20mm] (hist) {Execution history};
        \coordinate (t1-outanchor) at ($(t1.north east) + (0, 1mm)$);
        \coordinate (t3-outanchor) at ($(t3.south east) - (0, 2mm)$);
        \draw[->] (t1-outanchor) -- (t3-outanchor);
        \draw[-] (cell1.west) -- (t1.east);
        \draw[-] (cell2.west) -- (t2.east);
        \draw[-] (cell3.west) -- (t3.east);

        % Chipmink border.
        \begin{scope}[on background layer]
            \node[
                fit=(state1)(state2)(state3),
                thick,
                draw=cAmain,
                fit margins={left=1.25mm, right=0.75mm},
            ] (statewrap) {};
            \node[
                above=2mm of statewrap,
                anchor=south,
                align=center,
                inner sep=0,
                text depth=0,
                text=cAmain,
                font=\small,
            ] (systext) {\system};
        \end{scope}
        % % Descriptions.
        % \node[below=0mm of cell3.south west, anchor=north west, text=cCmain] (savetext) {Saves variable deltas across time};
        % \node[below=0mm of explore2.south, anchor=north, text=cAmain] (loadtext) {Loads any variable(s) at any point(s)};
    \end{tikzpicture}
    \vspace{-7mm}  % Also adjust "Execution History"
    \caption{\system saves and loads state for exploration.}
    \label{fig:user_apis}
\end{figure}


==> figures/3_experiment/i_compress.tex <==
%%% TWO DATASETS VERSION

% \def\subfigwidth{0.49\linewidth}
% \def\subfigheight{30mm}

% \begin{figure}[t]
%     \centering
%     \begin{subfigure}[b]{\linewidth} \centering
%     %% DUMMY PICTURE TO ADD LEGEND.
%         \begin{tikzpicture}
%         \begin{axis}[
%             ybar,
%             ticks=none,
%             height=20mm,
%             width=\linewidth,
%             hide axis,
%             xmin=10,  % Need these limits for some reason...
%             xmax=50,
%             ymin=0,
%             ymax=0.4,
%             area legend,
%             legend columns=3,
%             legend style={at={(0.0,0.0)},anchor=south,align=center,/tikz/every even column/.append style={column sep=3mm},nodes={scale=0.65, transform shape}},
%         ]
%             \node[align=center, opacity=1] {
%                 \addlegendimage{barone}
%                 \addlegendentry{\snp}
%                 \addlegendimage{bartwo}
%                 \addlegendentry{\snz}
%                 \addlegendimage{barthree}
%                 \addlegendentry{\snx}
%                 \addlegendimage{barpga}
%                 \addlegendentry{\pga}
%                 \addlegendimage{barpgaz}
%                 \addlegendentry{\pgaz}
%             };
%         \end{axis}
%         \end{tikzpicture}
%     \end{subfigure}
%     \begin{subfigure}[b]{0.49\linewidth}
%         \begin{tikzpicture}
%         \begin{axis}[
%             height=\subfigheight,
%             width=1.0\linewidth,
%             ybar,
%             bar width=0.1,
%             axis lines=left,
%             % xlabel=Number of Objects,
%             ylabel=Storage (GB),
%             ymajorgrids,
%             % yminorgrids,
%             xmin=-0.6,
%             xmax=1.6,
%             ymode=log,
%             ymin=0.01,
%             ymax=150,
%             log origin=infty,
%             % enlarge x limits=0.15,
%             ytick={0.01, 0.1, 1, 10, 100, 1000, 10000},
%             xtick={0, 1},
%             xticklabels from table={\tableexpi}{nb},
%             % x tick label style={rotate=20, anchor=north},
%             nodes near coords,
%             point meta=explicit symbolic,
%             nodes near coords style={font=\scriptsize, align=left, rotate=90, anchor=west},
%             legend columns=4,
%             legend style={
%                 at={(0.03,1.0)},anchor=north west,
%                 legend style={nodes={scale=0.65, transform shape}},
%             },
%             label style={font=\normallabelsize},
%             every tick label/.append style={font=\normallabelsize},
%         ]
%             \addplot[barone] table [x=index,y=snp_storage_gb] {\tableexpi};
%             % \addlegendentry{\snp}
%             \addplot[bartwo] table [x=index,y=snz_storage_gb] {\tableexpi};
%             % \addlegendentry{\snz}
%             \addplot[barthree] table [x=index,y=snx_storage_gb] {\tableexpi};
%             % \addlegendentry{\pgcachez}
%             \addplot[barpga] table [x=index,y=pga_storage_gb] {\tableexpi};
%             % \addlegendentry{\pga}
%             \addplot[barpgaz] table [x=index,y=pgaz_storage_gb] {\tableexpi};
%             % \addlegendentry{\pgaz}
%         \end{axis}
%         \end{tikzpicture}
%         \vspace{-4mm}
%         \caption{Total storage size}
%         \label{fig:exp_i_compress_storage}
%     \end{subfigure}
%     \begin{subfigure}[b]{0.49\linewidth}
%         \begin{tikzpicture}
%         \begin{axis}[
%             height=\subfigheight,
%             width=\linewidth,
%             ybar,
%             bar width=0.1,
%             axis lines=left,
%             % xlabel=Number of Objects,
%             ylabel=Save Time (s),
%             ymajorgrids,
%             % yminorgrids,
%             xmin=-0.6,
%             xmax=1.6,
%             ymode=log,
%             ymin=0.1,
%             ymax=9000,
%             log origin=infty,
%             % enlarge x limits=0.15,
%             ytick={0.1, 1, 10, 100, 1000, 10000, 100000},
%             xtick={0, 1},
%             xticklabels from table={\tableexpi}{nb},
%             % x tick label style={rotate=20, anchor=north},
%             nodes near coords,
%             point meta=explicit symbolic,
%             nodes near coords style={font=\scriptsize, align=left, rotate=90, anchor=west},
%             area legend,
%             legend columns=1,
%             legend style={
%                 at={(1.05,0.5)},anchor=west,
%                 legend style={nodes={scale=0.65, transform shape}},
%             },
%             legend cell align={left},
%             label style={font=\normallabelsize},
%             every tick label/.append style={font=\normallabelsize},
%         ]
%             \addplot[barone] table [x=index,y=snp_avg_save_s] {\tableexpi};
%             % \addlegendentry{\snp}
%             \addplot[bartwo] table [x=index,y=snz_avg_save_s] {\tableexpi};
%             % \addlegendentry{\snz}
%             \addplot[barthree] table [x=index,y=snx_avg_save_s] {\tableexpi};
%             % \addlegendentry{\snx}
%             \addplot[barpga] table [x=index,y=pga_avg_save_s] {\tableexpi};
%             % \addlegendentry{\pga}
%             \addplot[barpgaz] table [x=index,y=pgaz_avg_save_s] {\tableexpi};
%             % \addlegendentry{\pgaz}
%         \end{axis}
%         \end{tikzpicture}
%         \vspace{-4mm}
%         \caption{Average saving time}
%         \label{fig:exp_i_compress_save}
%     \end{subfigure}
%     \vspace{-4mm}
%     \caption{\fix[R2W1,R2D1]{Compression helps reduce storage but \system remains necessary to efficiently store massive object graphs.}}
%     \label{fig:exp_i_compress}
%     \vspace{\undercaptionspace}
% \end{figure}



%%%% ONE DATASET VERSION


\def\subfigheight{30mm}

\begin{figure}[t]
    \centering
    \begin{subfigure}[b]{0.35\linewidth}
        \begin{tikzpicture}
        \begin{axis}[
            height=\subfigheight,
            width=1.0\linewidth,
            ybar,
            bar width=0.1,
            axis lines=left,
            % xlabel=Number of Objects,
            ylabel=Storage (GB),
            ymajorgrids,
            % yminorgrids,
            xmin=0.5,
            xmax=1.5,
            ymode=log,
            ymin=1.0,
            ymax=300,
            log origin=infty,
            % enlarge x limits=0.15,
            ytick={0.01, 0.1, 1, 10, 100, 1000, 10000},
            xtick={1},
            xticklabels={},
            % xticklabels from table={\tableexpi}{nb},
            % x tick label style={rotate=20, anchor=north},
            nodes near coords,
            point meta=explicit symbolic,
            nodes near coords style={font=\scriptsize, align=left, rotate=90, anchor=west},
            legend columns=4,
            legend style={
                at={(0.03,1.0)},anchor=north west,
                legend style={nodes={scale=0.65, transform shape}},
            },
            label style={font=\normallabelsize},
            every tick label/.append style={font=\normallabelsize},
        ]
            \addplot[barone] table [x=index,y=snp_storage_gb] {\tableexpi};
            % \addlegendentry{\snp}
            \addplot[bartwo] table [x=index,y=snz_storage_gb] {\tableexpi};
            % \addlegendentry{\snz}
            \addplot[barthree] table [x=index,y=snx_storage_gb] {\tableexpi};
            % \addlegendentry{\pgcachez}
            \addplot[barpga] table [x=index,y=pga_storage_gb] {\tableexpi};
            % \addlegendentry{\pga}
            \addplot[barpgaz] table [x=index,y=pgaz_storage_gb] {\tableexpi};
            % \addlegendentry{\pgaz}
        \end{axis}
        \end{tikzpicture}
        \vspace{-5mm}
        \caption{Total storage size}
        \label{fig:exp_i_compress_storage}
    \end{subfigure}
    \begin{subfigure}[b]{0.63\linewidth}
        \begin{tikzpicture}
        \begin{axis}[
            height=\subfigheight,
            width=0.55\linewidth,
            ybar,
            bar width=0.1,
            axis lines=left,
            % xlabel=Number of Objects,
            ylabel=Save Time (s),
            ymajorgrids,
            % yminorgrids,
            xmin=0.5,
            xmax=1.5,
            ymode=log,
            ymin=10.0,
            ymax=3000,
            log origin=infty,
            % enlarge x limits=0.15,
            ytick={0.1, 1, 10, 100, 1000, 10000, 100000},
            xtick={1},
            xticklabels={},
            % xticklabels from table={\tableexpi}{nb},
            % x tick label style={rotate=20, anchor=north},
            nodes near coords,
            point meta=explicit symbolic,
            nodes near coords style={font=\scriptsize, align=left, rotate=90, anchor=west},
            area legend,
            legend columns=1,
            legend style={
                at={(1.05,0.5)},anchor=west,
                legend style={nodes={scale=0.65, transform shape}},
            },
            legend cell align={left},
            label style={font=\normallabelsize},
            every tick label/.append style={font=\normallabelsize},
        ]
            \addplot[barone] table [x=index,y=snp_avg_save_s] {\tableexpi};
            \addlegendentry{\snp}
            \addplot[bartwo] table [x=index,y=snz_avg_save_s] {\tableexpi};
            \addlegendentry{\snz}
            \addplot[barthree] table [x=index,y=snx_avg_save_s] {\tableexpi};
            \addlegendentry{\snx}
            \addplot[barpga] table [x=index,y=pga_avg_save_s] {\tableexpi};
            \addlegendentry{\pga}
            \addplot[barpgaz] table [x=index,y=pgaz_avg_save_s] {\tableexpi};
            \addlegendentry{\pgaz}
        \end{axis}
        \end{tikzpicture}
        \vspace{-5mm}
        \caption{Average saving time}
        \label{fig:exp_i_compress_save}
    \end{subfigure}
    \vspace{-3mm}
    \caption{\fix[R2W1,R2D1]{Compression helps but \system remains necessary to efficiently store massive object graphs (e.g., \skltweet).}}
    \label{fig:exp_i_compress}
    \vspace{\undercaptionspace}
\end{figure}

==> figures/3_experiment/i_partial_load.tex <==
\def\subfigwidthwide{0.19\linewidth}
\def\subfigwidth{0.19\linewidth}

\pgfplotsset{
    ploadplot/.style={
        height=30mm,
        width=\linewidth,
        axis lines=left,
        xlabel=Cell ID,
        xlabel=Target Cell ID,
        ymajorgrids,
        % yminorgrids,
        minor y tick num=1,
        % ymode=log,
        ymin=0.0,
        % ymax=300,
        % log origin=infty,
        % ytick={0.01, 0.1, 1, 10, 100, 1000},
        % xmode=log,
        % xmin=0.00009,
        % xmax=200,
        % enlarge x limits=0.1,
        % xmajorgrids,
        minor x tick num=1,
        % xtick={0.001, 0.01, 0.1, 1, 10, 100, 1000},
        % nodes near coords,
        % point meta=explicit symbolic,
        % nodes near coords style={align=left, rotate=90, anchor=west},
        % legend columns=1,
        % legend style={at={(1.05,0.0)},anchor=south west,align=left},
        % reverse legend,
        label style={font=\normallabelsize},
        every tick label/.append style={font=\normallabelsize},
    },
}
\tikzset{
    ploaddill/.style={%
        draw=dillcolor,
        mark=x,
        mark repeat={4},
        mark options={
            draw=dillcolor,
            fill=dillcolorlight,
            fill opacity=0.0,
            scale=0.75
        }
    },
    >=LaTeX
}
\tikzset{
    ploadshev/.style={%
        draw=shevcolor,
        mark=triangle*,
        mark repeat={4},
        mark options={
            draw=shevcolor,
            fill=shevcolorlight,
            fill opacity=0.0,
            scale=0.75
        }
    },
    >=LaTeX
}
\tikzset{
    ploadzosp/.style={%
        draw=zospcolor,
        mark=diamond*,
        mark repeat={4},
        mark options={
            draw=zospcolor,
            fill=zospcolorlight,
            fill opacity=0.0,
            scale=0.75
        }
    },
    >=LaTeX
}
\tikzset{
    ploadzodb/.style={%
        draw=zodbcolor,
        mark=square*,
        mark repeat={4},
        mark options={
            draw=zodbcolor,
            fill=zodbcolorlight,
            fill opacity=0.0,
            scale=0.75
        }
    },
    >=LaTeX
}
\tikzset{
    ploadcriu/.style={%
        draw=criucolor,
        mark=pentagon*,
        mark repeat={4},
        mark options={
            draw=criucolor,
            fill=criucolorlight,
            fill opacity=0.0,
            scale=0.75
        }
    },
    >=LaTeX
}
\tikzset{
    ploadpga/.style={%
        thick,
        draw=pgacolor,
        mark=*,
        mark repeat={4},
        mark options={
            draw=pgacolor,
            fill=pgacolor,
            % fill opacity=0.0,
            scale=0.75
        }
    },
    >=LaTeX
}

\begin{figure*}[t]
    \centering
    \begin{subfigure}[b]{\linewidth} \centering
    %% DUMMY PICTURE TO ADD LEGEND.
        \begin{tikzpicture}
        \begin{axis}[
            ticks=none,
            height=20mm,
            width=\linewidth,
            hide axis,
            xmin=10,  % Need these limits for some reason...
            xmax=50,
            ymin=0,
            ymax=0.4,
            legend columns=-1,
            legend style={at={(0.0,0.0)},anchor=south,align=center,/tikz/every even column/.append style={column sep=3mm},nodes={scale=0.65, transform shape}},
        ]
            \node[align=center, opacity=1] {
                \addlegendimage{ploaddill}
                \addlegendentry{\dill}
                \addlegendimage{ploadshev}
                \addlegendentry{\shev}
                \addlegendimage{ploadzosp}
                \addlegendentry{\zosp}
                \addlegendimage{ploadzodb}
                \addlegendentry{\zodb}
                \addlegendimage{ploadcriu}
                \addlegendentry{\criu}
                \addlegendimage{ploadpga}
                \addlegendentry{\pga (Ours)}
            };
        \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    % \begin{subfigure}[b]{\subfigwidthwide}
    %     \begin{tikzpicture}
    %     \begin{axis}[
    %         ploadplot,
    %         ylabel=Load Time (s),
    %         ymax=2.1,
    %     ]
    %         \addplot[ploaddill] table [x=tid,y=dill_median_load_s] {\tableexpiploadbetterxb};
    %         % \addlegendentry{\dill}
    %         \addplot[ploadshev] table [x=tid,y=shev_median_load_s] {\tableexpiploadbetterxb};
    %         % \addlegendentry{\shev}
    %         \addplot[ploadzosp] table [x=tid,y=zosp_median_load_s] {\tableexpiploadbetterxb};
    %         % \addlegendentry{\zosp}
    %         \addplot[ploadzodb] table [x=tid,y=zodb_median_load_s] {\tableexpiploadbetterxb};
    %         % \addlegendentry{\zodb}
    %         \addplot[ploadcriu] table [x=tid,y=criu_median_load_s] {\tableexpiploadbetterxb};
    %         % \addlegendentry{\criu}
    %         \addplot[ploadpga] table [x=tid,y=pga_median_load_s] {\tableexpiploadbetterxb};
    %         % \addlegendentry{\pga}
    %     \end{axis}
    %     \end{tikzpicture}
    %     \vspace{-2mm}
    %     \caption{\betterxb}
    %     \label{fig:exp_i_partial_load_betterxb}
    % \end{subfigure}
    \begin{subfigure}[b]{\subfigwidth}
        \begin{tikzpicture}
        \begin{axis}[
            ploadplot,
            ylabel=Load Time (s),
            ymax=7,
        ]
            \addplot[ploaddill] table [x=tid,y=dill_median_load_s] {\tableexpiploadskltweet};
            % \addlegendentry{\dill}
            \addplot[ploadshev] table [x=tid,y=shev_median_load_s] {\tableexpiploadskltweet};
            % \addlegendentry{\shev}
            \addplot[ploadzosp] table [x=tid,y=zosp_median_load_s] {\tableexpiploadskltweet};
            % \addlegendentry{\zosp}
            \addplot[ploadzodb] table [x=tid,y=zodb_median_load_s] {\tableexpiploadskltweet};
            % \addlegendentry{\zodb}
            \addplot[ploadcriu] table [x=tid,y=criu_median_load_s] {\tableexpiploadskltweet};
            % \addlegendentry{\criu}
            \addplot[ploadpga] table [x=tid,y=pga_median_load_s] {\tableexpiploadskltweet};
            % \addlegendentry{\pga}
        \end{axis}
        \end{tikzpicture}
        \vspace{-2mm}
        \caption{\skltweet}
        \label{fig:exp_i_partial_load_skltweet}
    \end{subfigure}
    % \begin{subfigure}[b]{\subfigwidth}
    %     \begin{tikzpicture}
    %     \begin{axis}[
    %         ploadplot,
    %         ymax=14,
    %         ytick={0, 2, 4, 6, 8, 10, 12},
    %     ]
    %         \addplot[ploaddill] table [x=tid,y=dill_median_load_s] {\tableexpiploadtpsmay};
    %         % \addlegendentry{\dill}
    %         \addplot[ploadshev] table [x=tid,y=shev_median_load_s] {\tableexpiploadtpsmay};
    %         % \addlegendentry{\shev}
    %         \addplot[ploadzosp] table [x=tid,y=zosp_median_load_s] {\tableexpiploadtpsmay};
    %         % \addlegendentry{\zosp}
    %         \addplot[ploadzodb] table [x=tid,y=zodb_median_load_s] {\tableexpiploadtpsmay};
    %         % \addlegendentry{\zodb}
    %         \addplot[ploadcriu] table [x=tid,y=criu_median_load_s] {\tableexpiploadtpsmay};
    %         % \addlegendentry{\criu}
    %         \addplot[ploadpga] table [x=tid,y=pga_median_load_s] {\tableexpiploadtpsmay};
    %         % \addlegendentry{\pga}
    %     \end{axis}
    %     \end{tikzpicture}
    %     \vspace{-2mm}
    %     \caption{\tpsmay}
    %     \label{fig:exp_i_partial_load_tpsmay}
    % \end{subfigure}
    % \begin{subfigure}[b]{\subfigwidth}
    %     \begin{tikzpicture}
    %     \begin{axis}[
    %         ploadplot,
    %         ymax=12,
    %         ytick={0, 2, 4, 6, 8, 10},
    %     ]
    %         \addplot[ploaddill] table [x=tid,y=dill_median_load_s] {\tableexpiploadtwittnet};
    %         % \addlegendentry{\dill}
    %         \addplot[ploadshev] table [x=tid,y=shev_median_load_s] {\tableexpiploadtwittnet};
    %         % \addlegendentry{\shev}
    %         \addplot[ploadzosp] table [x=tid,y=zosp_median_load_s] {\tableexpiploadtwittnet};
    %         % \addlegendentry{\zosp}
    %         \addplot[ploadzodb] table [x=tid,y=zodb_median_load_s] {\tableexpiploadtwittnet};
    %         % \addlegendentry{\zodb}
    %         \addplot[ploadcriu] table [x=tid,y=criu_median_load_s] {\tableexpiploadtwittnet};
    %         % \addlegendentry{\criu}
    %         \addplot[ploadpga] table [x=tid,y=pga_median_load_s] {\tableexpiploadtwittnet};
    %         % \addlegendentry{\pga}
    %     \end{axis}
    %     \end{tikzpicture}
    %     \vspace{-2mm}
    %     \caption{\twittnet}
    %     \label{fig:exp_i_partial_load_twittnet}
    % \end{subfigure}
    \begin{subfigure}[b]{\subfigwidth}
        \begin{tikzpicture}
        \begin{axis}[
            ploadplot,
            ymax=110,
        ]
            \addplot[ploaddill] table [x=tid,y=dill_median_load_s] {\tableexpiploadaicode};
            % \addlegendentry{\dill}
            \addplot[ploadshev] table [x=tid,y=shev_median_load_s] {\tableexpiploadaicode};
            % \addlegendentry{\shev}
            \addplot[ploadzosp] table [x=tid,y=zosp_median_load_s] {\tableexpiploadaicode};
            % \addlegendentry{\zosp}
            \addplot[ploadzodb] table [x=tid,y=zodb_median_load_s] {\tableexpiploadaicode};
            % \addlegendentry{\zodb}
            \addplot[ploadcriu] table [x=tid,y=criu_median_load_s] {\tableexpiploadaicode};
            % \addlegendentry{\criu}
            \addplot[ploadpga] table [x=tid,y=pga_median_load_s] {\tableexpiploadaicode};
            % \addlegendentry{\pga}
        \end{axis}
        \end{tikzpicture}
        \vspace{-2mm}
        \caption{\aicode}
        \label{fig:exp_i_partial_load_aicode}
    \end{subfigure}
    \begin{subfigure}[b]{\subfigwidthwide}
        \begin{tikzpicture}
        \begin{axis}[
            ploadplot,
            ymax=11,
        ]
            \addplot[ploaddill] table [x=tid,y=dill_median_load_s] {\tableexpiploadagripred};
            % \addlegendentry{\dill}
            \addplot[ploadshev] table [x=tid,y=shev_median_load_s] {\tableexpiploadagripred};
            % \addlegendentry{\shev}
            \addplot[ploadzosp] table [x=tid,y=zosp_median_load_s] {\tableexpiploadagripred};
            % \addlegendentry{\zosp}
            \addplot[ploadzodb] table [x=tid,y=zodb_median_load_s] {\tableexpiploadagripred};
            % \addlegendentry{\zodb}
            \addplot[ploadcriu] table [x=tid,y=criu_median_load_s] {\tableexpiploadagripred};
            % \addlegendentry{\criu}
            \addplot[ploadpga] table [x=tid,y=pga_median_load_s] {\tableexpiploadagripred};
            % \addlegendentry{\pga}
        \end{axis}
        \end{tikzpicture}
        \vspace{-2mm}
        \caption{\agripred}
        \label{fig:exp_i_partial_load_agripred}
    \end{subfigure}
    \begin{subfigure}[b]{\subfigwidthwide}
        \begin{tikzpicture}
        \begin{axis}[
            ploadplot,
            ymax=11,
        ]
            \addplot[ploaddill] table [x=tid,y=dill_median_load_s] {\tableexpiploadmsciedaw};
            % \addlegendentry{\dill}
            \addplot[ploadshev] table [x=tid,y=shev_median_load_s] {\tableexpiploadmsciedaw};
            % \addlegendentry{\shev}
            \addplot[ploadzosp] table [x=tid,y=zosp_median_load_s] {\tableexpiploadmsciedaw};
            % \addlegendentry{\zosp}
            \addplot[ploadzodb] table [x=tid,y=zodb_median_load_s] {\tableexpiploadmsciedaw};
            % \addlegendentry{\zodb}
            \addplot[ploadcriu] table [x=tid,y=criu_median_load_s] {\tableexpiploadmsciedaw};
            % \addlegendentry{\criu}
            \addplot[ploadpga] table [x=tid,y=pga_median_load_s] {\tableexpiploadmsciedaw};
            % \addlegendentry{\pga}
        \end{axis}
        \end{tikzpicture}
        \vspace{-2mm}
        \caption{\msciedaw}
        \label{fig:exp_i_partial_load_msciedaw}
    \end{subfigure}
    \begin{subfigure}[b]{\subfigwidthwide}
        \begin{tikzpicture}
        \begin{axis}[
            ploadplot,
            ymax=900,
        ]
            \addplot[ploaddill] table [x=tid,y=dill_median_load_s] {\tableexpiploadecomsmph};
            % \addlegendentry{\dill}
            \addplot[ploadshev] table [x=tid,y=shev_median_load_s] {\tableexpiploadecomsmph};
            % \addlegendentry{\shev}
            \addplot[ploadzosp] table [x=tid,y=zosp_median_load_s] {\tableexpiploadecomsmph};
            % \addlegendentry{\zosp}
            \addplot[ploadzodb] table [x=tid,y=zodb_median_load_s] {\tableexpiploadecomsmph};
            % \addlegendentry{\zodb}
            \addplot[ploadcriu] table [x=tid,y=criu_median_load_s] {\tableexpiploadecomsmph};
            % \addlegendentry{\criu}
            \addplot[ploadpga] table [x=tid,y=pga_median_load_s] {\tableexpiploadecomsmph};
            % \addlegendentry{\pga}
        \end{axis}
        \end{tikzpicture}
        \vspace{-2mm}
        \caption{\ecomsmph}
        \label{fig:exp_i_partial_load_ecomsmph}
    \end{subfigure}
    \vspace{-3mm}
    \caption{Partial loading time when users are interested in variables accessed at each cell. \pga quickly loads target variables proportionally to their sizes, whereas some baselines' performance depends on the entire namespace size.}
    \label{fig:exp_i_partial_load}
    \vspace{-4mm}
    \vspace{\undercaptionspace}
\end{figure*}


==> figures/3_experiment/i_save_storage.tex <==
\def\subfigwidth{0.49\linewidth}
\def\subfigheight{32mm}

\begin{figure*}[t]
    \centering
    \begin{subfigure}[b]{\linewidth} \centering
    %% DUMMY PICTURE TO ADD LEGEND.
        \begin{tikzpicture}
        \begin{axis}[
            ybar,
            ticks=none,
            height=20mm,
            width=\linewidth,
            hide axis,
            xmin=10,  % Need these limits for some reason...
            xmax=50,
            ymin=0,
            ymax=0.4,
            area legend,
            legend columns=-1,
            legend style={at={(0.0,0.0)},anchor=south,align=center,/tikz/every even column/.append style={column sep=3mm},nodes={scale=0.65, transform shape}},
        ]
            \node[align=center, opacity=1] {
                \addlegendimage{bardill}
                \addlegendentry{\dill}
                \addlegendimage{barshev}
                \addlegendentry{\shev}
                \addlegendimage{barzosp}
                \addlegendentry{\zosp}
                \addlegendimage{barzodb}
                \addlegendentry{\zodb}
                \addlegendimage{barcriu}
                \addlegendentry{\criu}
                \addlegendimage{barpga}
                \addlegendentry{\pga (Ours)}
            };
        \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}[b]{\subfigwidth}
        \begin{tikzpicture}
        \begin{axis}[
            height=\subfigheight,
            width=1.0\linewidth,
            ybar,
            bar width=0.08,
            axis lines=left,
            % xlabel=Number of Objects,
            ylabel=Storage (GB),
            ymajorgrids,
            % yminorgrids,
            % xmin=1000,
            % xmax=40000000,
            ymode=log,
            ymin=0.1,
            ymax=1500,
            log origin=infty,
            enlarge x limits=0.15,
            ytick={0.01, 0.1, 1, 10, 100, 1000, 10000},
            xtick={data},
            xticklabels from table={\tableexpi}{nb},
            % x tick label style={rotate=20, anchor=north},
            nodes near coords,
            point meta=explicit symbolic,
            nodes near coords style={font=\scriptsize, align=left, rotate=90, anchor=west},
            legend columns=2,
            legend style={at={(0.03,1.0)},anchor=north west},
            label style={font=\normallabelsize},
            every tick label/.append style={font=\normallabelsize},
        ]
            \addplot[bardill] table [x=index,y=dill_storage_gb] {\tableexpi};
            % \addlegendentry{\dill}
            % \addplot[bardill] table [x=index,y=snx_storage_gb] {\tableexpi};
            % % \addlegendentry{\snx}
            \addplot[barshev] table [x=index,y=shev_storage_gb] {\tableexpi};
            % \addlegendentry{\shev}
            \addplot[barzosp] table [x=index,y=zosp_storage_gb] {\tableexpi};
            % \addlegendentry{\zosp}
            \addplot[barzodb] table [x=index,y=zodb_storage_gb] {\tableexpi};
            % \addlegendentry{\zodb}
            \addplot[barcriu] table [x=index,y=criu_storage_gb] {\tableexpi};
            % \addlegendentry{\criu}
            \addplot[barpga] table [x=index,y=pga_storage_gb,meta=pga_rel_storage_gb] {\tableexpi};
            % \addlegendentry{\pga (Ours)}
        \end{axis}
        \end{tikzpicture}
        \vspace{-4mm}
        \caption{Total storage usage (notebooks)}
        \label{fig:exp_i_storage}
    \end{subfigure}
    \begin{subfigure}[b]{\subfigwidth}
        \begin{tikzpicture}
        \begin{axis}[
            height=\subfigheight,
            width=1.0\linewidth,
            ybar,
            bar width=0.08,
            axis lines=left,
            % xlabel=Number of Objects,
            ylabel=Storage (GB),
            ymajorgrids,
            % yminorgrids,
            % xmin=1000,
            % xmax=40000000,
            ymode=log,
            ymin=0.001,
            ymax=150,
            log origin=infty,
            enlarge x limits=0.15,
            ytick={0.001, 0.01, 0.1, 1, 10, 100, 1000, 10000, 100000},
            xtick={data},
            xticklabels from table={\tableexpiscript}{nb},
            % x tick label style={rotate=20, anchor=north},
            nodes near coords,
            point meta=explicit symbolic,
            nodes near coords style={font=\scriptsize, align=left, rotate=90, anchor=west},
            legend columns=2,
            legend style={at={(0.03,1.0)},anchor=north west},
            label style={font=\normallabelsize},
            every tick label/.append style={font=\normallabelsize},
        ]
            \addplot[bardill] table [x=index,y=dill_storage_gb] {\tableexpiscript};
            % \addlegendentry{\dill}
            \addplot[barshev] table [x=index,y=shev_storage_gb] {\tableexpiscript};
            % \addlegendentry{\shev}
            \addplot[barzosp] table [x=index,y=zosp_storage_gb] {\tableexpiscript};
            % \addlegendentry{\zosp}
            \addplot[barzodb] table [x=index,y=zodb_storage_gb] {\tableexpiscript};
            % \addlegendentry{\zodb}
            \addplot[barcriu] table [x=index,y=criu_storage_gb] {\tableexpiscript};
            % \addlegendentry{\criu}
            \addplot[barpga] table [x=index,y=pga_storage_gb,meta=pga_rel_storage_gb] {\tableexpiscript};
            % \addlegendentry{\pga (Ours)}
        \end{axis}
        \end{tikzpicture}
        \vspace{-4mm}
        \caption{Total storage usage (scripts)}
        \label{fig:exp_v_storage}
    \end{subfigure}
    \vspace{-3mm}
    \caption{\pga stores all variables with 5.7--36.5$\times$ smaller storage on notebooks and 1.4--29.3$\times$ smaller on scripts than the best baselines. The plots show the total storage required when saving all variables in the namespace at different points in time.}
    \label{fig:exp_storage}
    \vspace{-3mm}
    \vspace{\undercaptionspace}
\end{figure*}


==> figures/3_experiment/ii_avf_save_storage.tex <==
\def\subfigwidth{0.49\linewidth}
\def\subfigheight{30mm}

\begin{figure*}[t]
    \centering
    % \begin{subfigure}[b]{\linewidth} \centering
    % %% DUMMY PICTURE TO ADD LEGEND.
    %     \begin{tikzpicture}
    %     \begin{axis}[
    %         ybar,
    %         ticks=none,
    %         height=20mm,
    %         width=\linewidth,
    %         hide axis,
    %         xmin=10,  % Need these limits for some reason...
    %         xmax=50,
    %         ymin=0,
    %         ymax=0.4,
    %         area legend,
    %         legend columns=-1,
    %         legend style={at={(0.0,0.0)},anchor=south,align=center,/tikz/every even column/.append style={column sep=3mm},nodes={scale=0.75, transform shape}},
    %     ]
    %         \node[align=center, opacity=1] {
    %             \addlegendimage{barzero}
    %             \addlegendentry{\pgcacheznoavf}
    %             \addlegendimage{barone}
    %             \addlegendentry{\pgnoavf}
    %             \addlegendimage{barthree}
    %             \addlegendentry{\pgcachez}
    %             \addlegendimage{barmain}
    %             \addlegendentry{\pga}
    %         };
    %     \end{axis}
    %     \end{tikzpicture}
    % \end{subfigure}
    \begin{subfigure}[b]{0.44\linewidth}
        \begin{tikzpicture}
        \begin{axis}[
            height=\subfigheight,
            width=1.0\linewidth,
            ybar,
            bar width=0.12,
            axis lines=left,
            % xlabel=Number of Objects,
            ylabel=Storage (GB),
            ymajorgrids,
            % yminorgrids,
            % xmin=1000,
            % xmax=40000000,
            ymode=log,
            ymin=0.1,
            ymax=1500,
            log origin=infty,
            enlarge x limits=0.15,
            ytick={0.01, 0.1, 1, 10, 100, 1000, 10000},
            xtick={data},
            xticklabels from table={\tableexpii}{nb},
            % x tick label style={rotate=20, anchor=north},
            nodes near coords,
            point meta=explicit symbolic,
            nodes near coords style={font=\scriptsize, align=left, rotate=90, anchor=west},
            legend columns=4,
            legend style={
                at={(0.03,1.0)},anchor=north west,
                legend style={nodes={scale=0.65, transform shape}},
            },
            label style={font=\normallabelsize},
            every tick label/.append style={font=\normallabelsize},
        ]
            \addplot[barzero] table [x=index,y=pgcache0noavf_storage_gb] {\tableexpii};
            % \addlegendentry{\pgcacheznoavf}
            \addplot[barone] table [x=index,y=pgnoavf_storage_gb,meta=pgnoavf_rel_storage_gb] {\tableexpii};
            % \addlegendentry{\pgnoavf}
            \addplot[barthree] table [x=index,y=pgcache0_storage_gb,meta=pgcache0_rel_storage_gb] {\tableexpii};
            % \addlegendentry{\pgcachez}
            \addplot[barmain] table [x=index,y=pga_storage_gb,meta=pga_rel_storage_gb] {\tableexpii};
            % \addlegendentry{\pga}
        \end{axis}
        \end{tikzpicture}
        \vspace{-4mm}
        \caption{Total storage size}
        \label{fig:exp_ii_avf_storage}
    \end{subfigure}
    \begin{subfigure}[b]{0.55\linewidth}
        \begin{tikzpicture}
        \begin{axis}[
            height=\subfigheight,
            width=0.8\linewidth,
            ybar,
            bar width=0.12,
            axis lines=left,
            % xlabel=Number of Objects,
            ylabel=Save Time (s),
            ymajorgrids,
            % yminorgrids,
            % xmin=1000,
            % xmax=40000000,
            ymode=log,
            ymin=0.1,
            ymax=90000,
            log origin=infty,
            enlarge x limits=0.15,
            ytick={0.1, 1, 10, 100, 1000, 10000, 100000},
            xtick={data},
            xticklabels from table={\tableexpii}{nb},
            % x tick label style={rotate=20, anchor=north},
            nodes near coords,
            point meta=explicit symbolic,
            nodes near coords style={font=\scriptsize, align=left, rotate=90, anchor=west},
            area legend,
            legend columns=1,
            legend style={
                at={(1.05,0.5)},anchor=west,
                legend style={nodes={scale=0.65, transform shape}},
            },
            legend cell align={left},
            label style={font=\normallabelsize},
            every tick label/.append style={font=\normallabelsize},
        ]
            \addplot[barzero] table [x=index,y=pgcache0noavf_avg_save_s] {\tableexpii};
            \addlegendentry{\pgcacheznoavf}
            \addplot[barone] table [x=index,y=pgnoavf_avg_save_s,meta=pgnoavf_rel_avg_save_s] {\tableexpii};
            \addlegendentry{\pgnoavf}
            \addplot[barthree] table [x=index,y=pgcache0_avg_save_s,meta=pgcache0_rel_avg_save_s] {\tableexpii};
            \addlegendentry{\pgcachez}
            \addplot[barmain] table [x=index,y=pga_avg_save_s,meta=pga_rel_avg_save_s] {\tableexpii};
            \addlegendentry{\pga}
        \end{axis}
        \end{tikzpicture}
        \vspace{-4mm}
        \caption{Average saving time}
        \label{fig:exp_ii_avf_save}
    \end{subfigure}
    \vspace{-4mm}
    \caption{\fix[R1O2,R1D3]{Change detector (CD) and active variable filter (AVF) both contribute to storage savings and speedups.}}
    \label{fig:exp_ii_avf}
    \vspace{-3mm}
    \vspace{\undercaptionspace}
\end{figure*}

==> figures/3_experiment/ii_cache_storage.tex <==
\begin{figure}[t]
    \centering
    \begin{tikzpicture}
    \begin{axis}[
        height=32mm,
        width=0.7\linewidth,
        axis lines=left,
        xlabel=Thesaurus Capacity $k_{\text{cap}}$ (Bytes),
        ylabel=Storage (GB),
        ymajorgrids,
        % yminorgrids,
        ymode=log,
        ymin=0.1,
        ymax=900,
        log origin=infty,
        ytick={0.01, 0.1, 1, 10, 100, 1000},
        xmode=log,
        xmin=0.0005,
        xmax=2000,
        % enlarge x limits=0.1,
        xmajorgrids,
        xtick={0.001, 0.01, 0.1, 1, 10, 100, 1000},
        % xticklabels={, $10^{-2}$, $10^{-1}$, $10^{0}$, $10^{1}$, $10^{2}$, $10^{3}$},
        xticklabels={, $10^{1}$, $10^{2}$, $10^{3}$, $10^{4}$, $10^{5}$, $10^{6}$},
        every tick label/.append style={font=\small},
        nodes near coords,
        point meta=explicit symbolic,
        nodes near coords style={align=left, rotate=90, anchor=west},
        legend columns=1,
        legend style={
            at={(1.05,0.0)},anchor=south west,align=left,
            nodes={scale=0.75, transform shape}
        },
        reverse legend,
    ]
        \draw[thick, color=black] 
        (axis cs:0.002, 0.01) -- (axis cs:0.002, 250);
        \node[align=center, anchor=south] (zerolabel) at (0.006, 150) {\scriptsize $k_{\text{cap}} = 0$};

        % \draw[thick, color=pgacolor] 
        % (axis cs:1024, 0.01) -- (axis cs:1024, 30);
        % \node[align=center, anchor=south, text=pgacolor] (systemlabel) at (1024, 20) {\scriptsize Default $k_{\text{cap}}$};

        \addplot[draw=cAmain, mark=*, mark options={draw=cAmain, fill=cAlight, scale=0.75}] table [x=cache_size,y=skltweet_storage_gb] {\tableexpiicache};
        \addlegendentry{\skltweet}
        \addplot[draw=cCmain, mark=square*, mark options={draw=cCmain, fill=cClight, scale=0.75}] table [x=cache_size,y=ai4code_storage_gb] {\tableexpiicache};
        \addlegendentry{\aicode}
        \addplot[draw=cBmain, mark=diamond*, mark options={draw=cBmain, fill=cBlight, scale=0.75}] table [x=cache_size,y=agripred_storage_gb] {\tableexpiicache};
        \addlegendentry{\agripred}
        \addplot[draw=cGmain, mark=x, mark options={draw=cGmain, fill=cGlight, scale=0.75}] table [x=cache_size,y=msciedaw_storage_gb] {\tableexpiicache};
        \addlegendentry{\msciedaw}
        \addplot[draw=cFmain, mark=triangle*, mark options={draw=cFmain, fill=cFlight, scale=0.75}] table [x=cache_size,y=ecomsmph_storage_gb] {\tableexpiicache};
        \addlegendentry{\ecomsmph}
    \end{axis}
    \end{tikzpicture}
    \vspace{-3mm}
    \caption{Higher thesaurus capacity reduces storage usage by detecting more synonymous pods. In these notebooks, storage usage converges with $k_{\text{cap}}$ around 100~KB.}
    \label{fig:exp_ii_cache_storage}
    \vspace{\undercaptionspace}
\end{figure}


==> figures/3_experiment/iii_save_storage.tex <==
\def\subfigwidth{0.49\linewidth}
\def\subfigheight{32mm}
\def\xprandtwittnet{2.89}
\def\xpnvaicode{0.785}
% \def\xpnbecomsmph{3.68}
\def\xpnvecomsmph{3.785}
\def\xprandecomsmph{3.89}
\def\yfailtop{40}
\def\yfailtopsave{300}

\def\idealskltweet{0.21216163699999946}
\def\idealaicode{2.143397773999993}
\def\idealagripred{5.028596495000002}
\def\idealmsciedaw{6.283188761999998}
\def\idealecomsmph{10.941427868000005}


\tikzset{
    idealline/.style={%
        thick,
        color=cZmain,
    },
    >=LaTeX
}

\begin{figure*}
    \centering
    \begin{subfigure}[b]{\linewidth} \centering
    %% DUMMY PICTURE TO ADD LEGEND.
        \begin{tikzpicture}
        \begin{axis}[
            ybar,
            ticks=none,
            height=20mm,
            width=\linewidth,
            hide axis,
            xmin=10,  % Need these limits for some reason...
            xmax=50,
            ymin=0,
            ymax=0.4,
            area legend,
            legend columns=-1,
            legend style={at={(0.0,0.0)},anchor=south,align=center,/tikz/every even column/.append style={column sep=3mm},nodes={scale=0.65, transform shape}},
        ]
            \node[align=center, opacity=1] {
                \addlegendimage{barone}
                \addlegendentry{\bundle}
                \addlegendimage{bartwo}
                \addlegendentry{\pnv}
                \addlegendimage{barthree}
                \addlegendentry{\prand}
                \addlegendimage{barfour}
                \addlegendentry{\pfl}
                \addlegendimage{barfive}
                \addlegendentry{\pgz}
                \addlegendimage{barsix}
                \addlegendentry{\pgi}
                \addlegendimage{barmain}
                \addlegendentry{\pglga (Ours)}
            };
        \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}[b]{\subfigwidth}
        \begin{tikzpicture}
        \begin{axis}[
            height=\subfigheight,
            width=1.0\linewidth,
            ybar,
            bar width=0.057,
            axis lines=left,
            % xlabel=Number of Objects,
            ylabel=Storage (GB),
            ymajorgrids,
            % yminorgrids,
            % xmin=1000,
            % xmax=40000000,
            ymode=log,
            ymin=0.1,
            ymax=400,
            log origin=infty,
            enlarge x limits=0.15,
            ytick={0.01, 0.1, 1, 10, 100, 1000},
            xtick={data},
            xticklabels from table={\tableexpi}{nb},
            % x tick label style={rotate=20, anchor=north},
            nodes near coords,
            point meta=explicit symbolic,
            nodes near coords style={align=left, rotate=90, anchor=west},
            legend columns=7,
            legend style={
                at={(0.02,1.0)},anchor=north west,
                legend style={nodes={scale=0.65, transform shape}},
            },
            legend cell align={left},
            label style={font=\normallabelsize},
            every tick label/.append style={font=\normallabelsize},
        ]
            \addplot[barone] table [x=index,y=pnb_storage_gb] {\tableexpi};
            % \addlegendentry{\bundle}
    
            \addplot[bartwo] table [x=index,y=pnv_storage_gb] {\tableexpi};
            % \addlegendentry{\pnv}
            \addplot[barthree] table [x=index,y=prand_storage_gb] {\tableexpi};
            % \addlegendentry{\prand}
    
            \addplot[barfour] table [x=index,y=pfl_storage_gb] {\tableexpi};
            % \addlegendentry{\pfl}
    
            \addplot[barfive] table [x=index,y=pg0_storage_gb] {\tableexpi};
            % \addlegendentry{\pgz}
            \addplot[barsix] table [x=index,y=pg1_storage_gb] {\tableexpi};
            % \addlegendentry{\pgi}
    
            \addplot[barmain] table [x=index,y=pga_storage_gb] {\tableexpi};
            % \addlegendentry{\pglga}

            % \draw[thick, dashed, color=cBmain] 
            % (axis cs:\xprandtwittnet, 0.01) -- (axis cs:\xprandtwittnet, \yfailtop);
            % \node[cBmain, align=center, rotate=0, anchor=south] at (axis cs:\xprandtwittnet, \yfailtop) {Failed};

            % Fail at ai4code
            \draw[thick, dashed, color=cCmain] 
            (axis cs:\xpnvaicode, 0.01) -- (axis cs:\xpnvaicode, \yfailtop);
            \node[cCmain, align=center, rotate=0, anchor=south, font=\footnotesize] at (axis cs:\xpnvaicode, \yfailtop) {Failed};

            % Fail at ecomsmph
            \draw[thick, dashed, color=cCmain] 
            (axis cs:\xpnvecomsmph, 0.01) -- (axis cs:\xpnvecomsmph, \yfailtop);
            \node[cCmain, align=right, rotate=0, anchor=south east, inner xsep=0pt, font=\footnotesize] at (axis cs:\xpnvecomsmph, \yfailtop) {Failed};
            \draw[thick, dashed, color=cBmain] 
            (axis cs:\xprandecomsmph, 0.01) -- (axis cs:\xprandecomsmph, \yfailtop);
            \node[cBmain, align=left, rotate=0, anchor=south west, inner xsep=0pt, font=\footnotesize] at (axis cs:\xprandecomsmph, \yfailtop) {Failed};

            % Lowerbounds
            \draw[idealline] (axis cs:-0.45, \idealskltweet) -- (axis cs:0.45, \idealskltweet);
            \draw[idealline] (axis cs:0.55, \idealaicode) -- (axis cs:1.45, \idealaicode);
            \draw[idealline] (axis cs:1.55, \idealagripred) -- (axis cs:2.45, \idealagripred);
            \draw[idealline] (axis cs:2.55, \idealmsciedaw) -- (axis cs:3.45, \idealmsciedaw);
            \draw[idealline] (axis cs:3.55, \idealecomsmph) -- (axis cs:4.45, \idealecomsmph);

        \end{axis}
        \end{tikzpicture}
        \vspace{-4mm}
        \caption{Total storage usage}
        \label{fig:exp_iii_storage}
    \end{subfigure}
    \begin{subfigure}[b]{\subfigwidth}
        \centering
        \begin{tikzpicture}
        \begin{axis}[
            height=\subfigheight,
            width=1.0\linewidth,
            ybar,
            bar width=0.057,
            axis lines=left,
            % xlabel=Number of Objects,
            ylabel=Save Time (s),
            ymajorgrids,
            % yminorgrids,
            % xmin=1000,
            % xmax=40000000,
            ymode=log,
            ymin=0.1,
            ymax=4000,
            log origin=infty,
            ytick={0.1, 1, 10, 100, 1000, 10000, 100000},
            enlarge x limits=0.15,
            xtick={data},
            xticklabels from table={\tableexpi}{nb},
            % x tick label style={rotate=20, anchor=north},
            % nodes near coords,
            % point meta=explicit symbolic,
            % nodes near coords style={align=left, rotate=90, anchor=west},
            legend columns=7,
            legend style={
                at={(0.02,1.0)},anchor=north west,
                legend style={nodes={scale=0.65, transform shape}},
            },
            legend cell align={left},
            unbounded coords=jump,
            label style={font=\normallabelsize},
            every tick label/.append style={font=\normallabelsize},
        ]
            \addplot[barone] table [x=index,y=pnb_avg_save_s] {\tableexpi};
            % \addlegendentry{\bundle}
    
            \addplot[bartwo] table [x=index,y=pnv_avg_save_s] {\tableexpi};
            % \addlegendentry{\pnv}  % pnv
            \addplot[barthree] table [x=index,y=prand_avg_save_s] {\tableexpi};
            % \addlegendentry{\prand}  % prand
    
            \addplot[barfour] table [x=index,y=pfl_avg_save_s] {\tableexpi};
            % \addlegendentry{\pfl}
    
            \addplot[barfive] table [x=index,y=pg0_avg_save_s] {\tableexpi};
            % \addlegendentry{\pgz}
            \addplot[barsix] table [x=index,y=pg1_avg_save_s] {\tableexpi};
            % \addlegendentry{\pgi}
    
            \addplot[barmain] table [x=index,y=pga_avg_save_s] {\tableexpi};
            % \addlegendentry{\pglga}

            % \draw[thick, dashed, color=cBmain] 
            % (axis cs:\xprandtwittnet, 0.01) -- (axis cs:\xprandtwittnet, \yfailtopsave);
            % \node[cBmain, align=center, rotate=0, anchor=south] at (axis cs:\xprandtwittnet, \yfailtopsave) {Failed};

            % Fail at ai4code
            \draw[thick, dashed, color=cCmain] 
            (axis cs:\xpnvaicode, 0.01) -- (axis cs:\xpnvaicode, \yfailtopsave);
            \node[cCmain, align=center, rotate=0, anchor=south, font=\footnotesize] at (axis cs:\xpnvaicode, \yfailtopsave) {Failed};

            % Fail at ecomsmph
            \draw[thick, dashed, color=cCmain] 
            (axis cs:\xpnvecomsmph, 0.01) -- (axis cs:\xpnvecomsmph, \yfailtopsave);
            \node[cCmain, align=right, rotate=0, anchor=south east, inner xsep=0pt, font=\footnotesize] at (axis cs:\xpnvecomsmph, \yfailtopsave) {Failed};
            \draw[thick, dashed, color=cBmain] 
            (axis cs:\xprandecomsmph, 0.01) -- (axis cs:\xprandecomsmph, \yfailtopsave);
            \node[cBmain, align=left, rotate=0, anchor=south west, inner xsep=0pt, font=\footnotesize] at (axis cs:\xprandecomsmph, \yfailtopsave) {Failed};
        \end{axis}
        \end{tikzpicture}
        \vspace{-4mm}
        \caption{Average saving time}
        \label{fig:exp_iii_save}
    \end{subfigure}
    \vspace{-3mm}
    \caption{\pglga is the most effective podding optimizer in discovering compact podding compared to naive methods (\bundle, \pnv, \prand), manually derived heuristic (\pfl), and \pglga with inaccurate volatility models (\pgz, \pgi). Thick horizontal lines indicate loose theoretical lower bounds of the optimal storage costs.
    The \exhaust baseline is studied in \cref{fig:exp_vi}.
    }
    \label{fig:exp_iii}
    \vspace{-4mm}
    \vspace{\undercaptionspace}
\end{figure*}


==> figures/3_experiment/iiii_async_save.tex <==
\begin{figure}[t]
    \centering
    \begin{tikzpicture}
    \begin{axis}[
        height=30mm,
        width=1.0\linewidth,
        ybar,
        bar width=0.12,
        axis lines=left,
        % xlabel=Number of Objects,
        ylabel=Save Time (s),
        ymajorgrids,
        % yminorgrids,
        minor y tick num=1,
        % xmin=1000,
        % xmax=40000000,
        ymode=log,
        ymin=0.1,
        ymax=4000,
        log origin=infty,
        enlarge x limits=0.15,
        ytick={0.1, 1, 10, 100, 1000},
        xtick={data},
        xticklabels from table={\tableexpiv}{nb},
        % x tick label style={rotate=20, anchor=north},
        nodes near coords,
        point meta=explicit symbolic,
        nodes near coords style={font=\scriptsize, align=left, rotate=90, anchor=west},
        area legend,
        legend columns=4,
        legend style={
            at={(0.43,1.05)},anchor=south,
            /tikz/every even column/.append style={column sep=2mm},
            legend style={nodes={scale=0.5, transform shape}},
        },
        % legend columns=1,
        % legend style={
        %     at={(1.05,0.5)},anchor=west,
        %     /tikz/every even column/.append style={column sep=2mm},
        %     legend style={nodes={scale=0.65, transform shape}},
        % },
        % legend cell align={left},
        label style={font=\normallabelsize},
        every tick label/.append style={font=\normallabelsize},
    ]
        \addplot[barzero] table [x=index,y=pglnoavlstatic_avg_save_s] {\tableexpiv};
        \addlegendentry{\pglnoavlstatic}
        \addplot[barone] table [x=index,y=pgnostatic_avg_save_s,meta=pgnostatic_rel_avg_save_s] {\tableexpiv};
        \addlegendentry{\pgnostatic}
        \addplot[barthree] table [x=index,y=pgnoavl_avg_save_s,meta=pgnoavl_rel_avg_save_s] {\tableexpiv};
        \addlegendentry{\pgnoavl}
        \addplot[barmain] table [x=index,y=pga_avg_save_s,meta=pga_rel_avg_save_s] {\tableexpiv};
        \addlegendentry{\pga}
    \end{axis}
    \end{tikzpicture}
    \vspace{-6mm}
    \caption{\fix[R1O2,R1D3, R2W2,R2D2]{Asynchronous saving reduces saving time further with active variable locking (AVL) and allowlist-based static code checker (ASCC). \system applies both AVL and ASCC.}}
    \label{fig:exp_iiii_async_save}
    \vspace{\undercaptionspace}
\end{figure}


==> figures/3_experiment/iiii_ecdf.tex <==
\pgfplotsset{
    ecdfplot/.style={
        height=28mm,
        width=\linewidth,
        axis lines=left,
        xlabel=Save Time (s),
        ylabel=Percentile,
        ymajorgrids,
        % yminorgrids,
        minor y tick num=1,
        % ymode=log,
        ymin=0,
        ymax=110,
        xmin=0,
        % log origin=infty,
        % ytick={0.0, 0.25, 0.5, 0.75, 1.0},
        ytick={0, 25, 50, 75, 100},
        % xmin=0.00009,
        % xmax=200,
        % enlarge x limits=0.1,
        xmajorgrids,
        minor x tick num=1,
        % xtick={0.001, 0.01, 0.1, 1, 10, 100, 1000},
        % nodes near coords,
        % point meta=explicit symbolic,
        % nodes near coords style={align=left, rotate=90, anchor=west},
        % legend columns=1,
        % legend style={at={(1.05,0.0)},anchor=south west,align=left},
        % reverse legend,
        label style={font=\normallabelsize},
        every tick label/.append style={font=\normallabelsize},
    },
}
\tikzset{
    ecdfdill/.style={%
        % thick,
        draw=dillcolor,
        mark=x,
        mark repeat={4},
        mark options={
            draw=dillcolor,
            fill=dillcolorlight,
            fill opacity=0.0,
            scale=0.75
        }
    },
    >=LaTeX
}
\tikzset{
    ecdfshev/.style={%
        % thick,
        draw=shevcolor,
        mark=triangle*,
        mark repeat={4},
        mark options={
            draw=shevcolor,
            fill=shevcolorlight,
            fill opacity=0.0,
            scale=0.75
        }
    },
    >=LaTeX
}
\tikzset{
    ecdfzosp/.style={%
        % thick,
        draw=zospcolor,
        mark=diamond*,
        mark repeat={4},
        mark options={
            draw=zospcolor,
            fill=zospcolorlight,
            fill opacity=0.0,
            scale=0.75
        }
    },
    >=LaTeX
}
\tikzset{
    ecdfzodb/.style={%
        % thick,
        draw=zodbcolor,
        mark=square*,
        mark repeat={4},
        mark options={
            draw=zodbcolor,
            fill=zodbcolorlight,
            fill opacity=0.0,
            scale=0.75
        }
    },
    >=LaTeX
}
\tikzset{
    ecdfcriu/.style={%
        % thick,
        draw=criucolor,
        mark=star,
        mark repeat={4},
        mark options={
            draw=criucolor,
            fill=criucolorlight,
            fill opacity=0.0,
            scale=0.75
        }
    },
    >=LaTeX
}
\tikzset{
    ecdfpglnoavlstatic/.style={%
        % thick,
        draw=cZmain,
        mark=square*,
        mark repeat={4},
        mark options={
            draw=cZmain,
            fill=cZlight,
            fill opacity=0.0,
            scale=0.75
        }
    },
    >=LaTeX
}
\tikzset{
    ecdfpgnoavlstatic/.style={%
        % thick,
        draw=cZmain,
        mark=square*,
        mark repeat={4},
        mark options={
            draw=cZmain,
            fill=cZlight,
            fill opacity=0.0,
            scale=0.75
        }
    },
    >=LaTeX
}
\tikzset{
    ecdfpgnostatic/.style={%
        % thick,
        draw=cCmain,
        mark=diamond*,
        mark repeat={4},
        mark options={
            draw=cCmain,
            fill=cClight,
            fill opacity=0.0,
            scale=0.75
        }
    },
    >=LaTeX
}
\tikzset{
    ecdfpgnoavl/.style={%
        % thick,
        draw=cDmain,
        mark=triangle*,
        mark repeat={4},
        mark options={
            draw=cDmain,
            fill=cDlight,
            fill opacity=0.0,
            scale=0.75
        }
    },
    >=LaTeX
}
\tikzset{
    ecdfpga/.style={%
        thick,
        draw=pgacolor,
        mark=*,
        mark repeat={4},
        mark options={
            draw=pgacolor,
            fill=pgacolor,
            % fill opacity=0.0,
            scale=0.75
        }
    },
    >=LaTeX
}
\pgfplotsset{
    markdense/.style={
        mark repeat={8},
    },
}
\pgfplotsset{
    markdenser/.style={
        mark repeat={64},
    },
}

\def\subfigwidthwide{0.19\linewidth}
\def\subfigwidth{0.19\linewidth}

\begin{figure*}[t]
    \centering
    \begin{subfigure}[b]{\linewidth} \centering
    %% DUMMY PICTURE TO ADD LEGEND.
        \begin{tikzpicture}
        \begin{axis}[
            ticks=none,
            height=20mm,
            width=\linewidth,
            hide axis,
            xmin=10,  % Need these limits for some reason...
            xmax=50,
            ymin=0,
            ymax=0.4,
            legend columns=-1,
            legend style={
                at={(0.0,0.0)},anchor=south,align=center,
                /tikz/every even column/.append style={column sep=3mm},
                nodes={scale=0.65, transform shape},
            },
        ]
            \node[align=center, opacity=1] {
                \addlegendimage{ecdfdill}
                \addlegendentry{\dill}
                \addlegendimage{ecdfshev}
                \addlegendentry{\shev}
                \addlegendimage{ecdfzosp}
                \addlegendentry{\zosp}
                \addlegendimage{ecdfzodb}
                \addlegendentry{\zodb}
                \addlegendimage{ecdfcriu}
                \addlegendentry{\criu}
                % \addlegendimage{ecdfpglnoavlstatic}
                % \addlegendentry{\pglnoavlstatic}
                % \addlegendimage{ecdfpgnoavlstatic}
                % \addlegendentry{\pgnoavlstatic}
                % \addlegendimage{ecdfpgnostatic}
                % \addlegendentry{\pgnostatic}
                % \addlegendimage{ecdfpgnoavl}
                % \addlegendentry{\pgnoavl}
                \addlegendimage{ecdfpga}
                \addlegendentry{\pga (Ours)}
            };
        \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    % \begin{subfigure}[b]{\subfigwidthwide}
    %     \begin{tikzpicture}
    %     \begin{axis}[
    %         ecdfplot,
    %         % xmode=log,
    %         % ylabel=Delay Time (s),
    %         % xmax=4.5,
    %         xmax=16,
    %     ]
    %         \addplot[ecdfdill] table [x=save_s,y=ecdf] {\tableexpivecdfbetterxbdill};
    %         \addplot[ecdfshev] table [x=save_s,y=ecdf] {\tableexpivecdfbetterxbshev};
    %         \addplot[ecdfzosp] table [x=save_s,y=ecdf] {\tableexpivecdfbetterxbzosp};
    %         \addplot[ecdfzodb] table [x=save_s,y=ecdf] {\tableexpivecdfbetterxbzodb};
    %         \addplot[ecdfcriu] table [x=save_s,y=ecdf] {\tableexpivecdfbetterxbcriu};
    %         % \addlegendentry{\dill}
    %         % \addplot[ecdfpglnoavlstatic] table [x=save_s,y=ecdf] {\tableexpivecdfbetterxbpglnoavlstatic};
    %         % % \addlegendentry{\pglnoavlstatic}
    %         % \addplot[ecdfpgnoavlstatic] table [x=save_s,y=ecdf] {\tableexpivecdfbetterxbpgnoavlstatic};
    %         % % \addlegendentry{\pgnoavlstatic}
    %         % \addplot[ecdfpgnostatic] table [x=save_s,y=ecdf] {\tableexpivecdfbetterxbpgnostatic};
    %         % % \addlegendentry{\pgnostatic}
    %         % \addplot[ecdfpgnoavl] table [x=save_s,y=ecdf] {\tableexpivecdfbetterxbpgnoavl};
    %         % % \addlegendentry{\pgnoavl}
    %         \addplot[ecdfpga] table [x=save_s,y=ecdf] {\tableexpivecdfbetterxbpga};
    %         % \addlegendentry{\pga}
    %     \end{axis}
    %     \end{tikzpicture}
    %     \vspace{-2mm}
    %     \caption{\betterxb}
    %     \label{fig:exp_iv_ecdf_betterxb}
    % \end{subfigure}
    \begin{subfigure}[b]{\subfigwidth}
        \begin{tikzpicture}
        \begin{axis}[
            ecdfplot,
            % xmode=log,
            % xmax=16,
            xmax=16,
        ]
            \addplot[ecdfdill] table [x=save_s,y=ecdf] {\tableexpivecdfskltweetdill};
            \addplot[ecdfshev] table [x=save_s,y=ecdf] {\tableexpivecdfskltweetshev};
            \addplot[ecdfzosp] table [x=save_s,y=ecdf] {\tableexpivecdfskltweetzosp};
            \addplot[ecdfzodb] table [x=save_s,y=ecdf] {\tableexpivecdfskltweetzodb};
            \addplot[ecdfcriu] table [x=save_s,y=ecdf] {\tableexpivecdfskltweetcriu};
            % \addlegendentry{\dill}
            % \addplot[ecdfpglnoavlstatic] table [x=save_s,y=ecdf] {\tableexpivecdfskltweetpglnoavlstatic};
            % % \addlegendentry{\pglnoavlstatic}
            % \addplot[ecdfpgnoavlstatic] table [x=save_s,y=ecdf] {\tableexpivecdfskltweetpgnoavlstatic};
            % % \addlegendentry{\pgnoavlstatic}
            % \addplot[ecdfpgnostatic] table [x=save_s,y=ecdf] {\tableexpivecdfskltweetpgnostatic};
            % % \addlegendentry{\pgnostatic}
            % \addplot[ecdfpgnoavl] table [x=save_s,y=ecdf] {\tableexpivecdfskltweetpgnoavl};
            % % \addlegendentry{\pgnoavl}
            \addplot[ecdfpga] table [x=save_s,y=ecdf] {\tableexpivecdfskltweetpga};
            % \addlegendentry{\pga}
        \end{axis}
        \end{tikzpicture}
        \vspace{-2mm}
        \caption{\skltweet (5.7$\times$)}
        \label{fig:exp_iv_save_skltweet}
    \end{subfigure}
    % \begin{subfigure}[b]{\subfigwidth}
    %     \begin{tikzpicture}
    %     \begin{axis}[
    %         ecdfplot,
    %         % xmode=log,
    %         xmax=21,
    %     ]
    %         \addplot[ecdfdill] table [x=save_s,y=ecdf] {\tableexpivecdftpsmaydill};
    %         \addplot[ecdfshev] table [x=save_s,y=ecdf] {\tableexpivecdftpsmayshev};
    %         \addplot[ecdfzosp] table [x=save_s,y=ecdf] {\tableexpivecdftpsmayzosp};
    %         \addplot[ecdfzodb] table [x=save_s,y=ecdf] {\tableexpivecdftpsmayzodb};
    %         \addplot[ecdfcriu] table [x=save_s,y=ecdf] {\tableexpivecdftpsmaycriu};
    %         % \addlegendentry{\dill}
    %         % \addplot[ecdfpglnoavlstatic] table [x=save_s,y=ecdf] {\tableexpivecdftpsmaypglnoavlstatic};
    %         % % \addlegendentry{\pglnoavlstatic}
    %         % \addplot[ecdfpgnoavlstatic] table [x=save_s,y=ecdf] {\tableexpivecdftpsmaypgnoavlstatic};
    %         % % \addlegendentry{\pgnoavlstatic}
    %         % \addplot[ecdfpgnostatic] table [x=save_s,y=ecdf] {\tableexpivecdftpsmaypgnostatic};
    %         % % \addlegendentry{\pgnostatic}
    %         % \addplot[ecdfpgnoavl] table [x=save_s,y=ecdf] {\tableexpivecdftpsmaypgnoavl};
    %         % % \addlegendentry{\pgnoavl}
    %         \addplot[ecdfpga] table [x=save_s,y=ecdf] {\tableexpivecdftpsmaypga};
    %         % \addlegendentry{\pga}
    %     \end{axis}
    %     \end{tikzpicture}
    %     \vspace{-2mm}
    %     \caption{\tpsmay}
    %     \label{fig:exp_iv_ecdf_tpsmay}
    % \end{subfigure}
    % \begin{subfigure}[b]{\subfigwidth}
    %     \begin{tikzpicture}
    %     \begin{axis}[
    %         ecdfplot,
    %         % xmode=log,
    %         xmax=41,
    %     ]
    %         \addplot[ecdfdill] table [x=save_s,y=ecdf] {\tableexpivecdftwittnetdill};
    %         \addplot[ecdfshev] table [x=save_s,y=ecdf] {\tableexpivecdftwittnetshev};
    %         \addplot[ecdfzosp] table [x=save_s,y=ecdf] {\tableexpivecdftwittnetzosp};
    %         \addplot[ecdfzodb] table [x=save_s,y=ecdf] {\tableexpivecdftwittnetzodb};
    %         \addplot[ecdfcriu] table [x=save_s,y=ecdf] {\tableexpivecdftwittnetcriu};
    %         % \addlegendentry{\dill}
    %         % \addplot[ecdfpglnoavlstatic] table [x=save_s,y=ecdf] {\tableexpivecdftwittnetpglnoavlstatic};
    %         % % \addlegendentry{\pglnoavlstatic}
    %         % \addplot[ecdfpgnoavlstatic] table [x=save_s,y=ecdf] {\tableexpivecdftwittnetpgnoavlstatic};
    %         % % \addlegendentry{\pgnoavlstatic}
    %         % \addplot[ecdfpgnostatic] table [x=save_s,y=ecdf] {\tableexpivecdftwittnetpgnostatic};
    %         % % \addlegendentry{\pgnostatic}
    %         % \addplot[ecdfpgnoavl] table [x=save_s,y=ecdf] {\tableexpivecdftwittnetpgnoavl};
    %         % % \addlegendentry{\pgnoavl}
    %         \addplot[ecdfpga] table [x=save_s,y=ecdf] {\tableexpivecdftwittnetpga};
    %         % \addlegendentry{\pga}
    %     \end{axis}
    %     \end{tikzpicture}
    %     \vspace{-2mm}
    %     \caption{\twittnet}
    %     \label{fig:exp_iv_ecdf_twittnet}
    % \end{subfigure}
    \begin{subfigure}[b]{\subfigwidth}
        \begin{tikzpicture}
        \begin{axis}[
            ecdfplot, 
            % xmode=log,
            xmax=160,
        ]
            \addplot[ecdfdill] table [x=save_s,y=ecdf] {\tableexpivecdfaicodedill};
            \addplot[ecdfshev] table [x=save_s,y=ecdf] {\tableexpivecdfaicodeshev};
            \addplot[ecdfzosp] table [x=save_s,y=ecdf] {\tableexpivecdfaicodezosp};
            \addplot[ecdfzodb] table [x=save_s,y=ecdf] {\tableexpivecdfaicodezodb};
            \addplot[ecdfcriu] table [x=save_s,y=ecdf] {\tableexpivecdfaicodecriu};
            % \addlegendentry{\dill}
            % \addplot[ecdfpglnoavlstatic] table [x=save_s,y=ecdf] {\tableexpivecdfaicodepglnoavlstatic};
            % % \addlegendentry{\pglnoavlstatic}
            % \addplot[ecdfpgnoavlstatic] table [x=save_s,y=ecdf] {\tableexpivecdfaicodepgnoavlstatic};
            % % \addlegendentry{\pgnoavlstatic}
            % \addplot[ecdfpgnostatic] table [x=save_s,y=ecdf] {\tableexpivecdfaicodepgnostatic};
            % % \addlegendentry{\pgnostatic}
            % \addplot[ecdfpgnoavl] table [x=save_s,y=ecdf] {\tableexpivecdfaicodepgnoavl};
            % % \addlegendentry{\pgnoavl}
            \addplot[ecdfpga] table [x=save_s,y=ecdf] {\tableexpivecdfaicodepga};
            % \addlegendentry{\pga}
        \end{axis}
        \end{tikzpicture}
        \vspace{-2mm}
        \caption{\aicode (3.2$\times$)}
        \label{fig:exp_iv_ecdf_aicode}
    \end{subfigure}
    \begin{subfigure}[b]{\subfigwidthwide}
        \begin{tikzpicture}
        \begin{axis}[
            ecdfplot,
            % xmode=log,
            % ylabel=Delay Time (s),
            % xmax=4.5,
            xmax=11,
        ]
            \addplot[ecdfdill] table [x=save_s,y=ecdf] {\tableexpivecdfagripreddill};
            \addplot[ecdfshev] table [x=save_s,y=ecdf] {\tableexpivecdfagripredshev};
            \addplot[ecdfzosp] table [x=save_s,y=ecdf] {\tableexpivecdfagripredzosp};
            \addplot[ecdfzodb] table [x=save_s,y=ecdf] {\tableexpivecdfagripredzodb};
            \addplot[ecdfcriu] table [x=save_s,y=ecdf] {\tableexpivecdfagripredcriu};
            % \addlegendentry{\dill}
            % \addplot[ecdfpglnoavlstatic] table [x=save_s,y=ecdf] {\tableexpivecdfagripredpglnoavlstatic};
            % % \addlegendentry{\pglnoavlstatic}
            % \addplot[ecdfpgnoavlstatic] table [x=save_s,y=ecdf] {\tableexpivecdfagripredpgnoavlstatic};
            % % \addlegendentry{\pgnoavlstatic}
            % \addplot[ecdfpgnostatic] table [x=save_s,y=ecdf] {\tableexpivecdfagripredpgnostatic};
            % % \addlegendentry{\pgnostatic}
            % \addplot[ecdfpgnoavl] table [x=save_s,y=ecdf] {\tableexpivecdfagripredpgnoavl};
            % % \addlegendentry{\pgnoavl}
            \addplot[ecdfpga] table [x=save_s,y=ecdf] {\tableexpivecdfagripredpga};
            % \addlegendentry{\pga}
        \end{axis}
        \end{tikzpicture}
        \vspace{-2mm}
        \caption{\agripred (4.9$\times$)}
        \label{fig:exp_iv_ecdf_agripred}
    \end{subfigure}
    \begin{subfigure}[b]{\subfigwidthwide}
        \begin{tikzpicture}
        \begin{axis}[
            ecdfplot,
            % xmode=log,
            % ylabel=Delay Time (s),
            % xmax=4.5,
            xmax=21,
        ]
            \addplot[ecdfdill] table [x=save_s,y=ecdf] {\tableexpivecdfmsciedawdill};
            \addplot[ecdfshev] table [x=save_s,y=ecdf] {\tableexpivecdfmsciedawshev};
            \addplot[ecdfzosp] table [x=save_s,y=ecdf] {\tableexpivecdfmsciedawzosp};
            \addplot[ecdfzodb] table [x=save_s,y=ecdf] {\tableexpivecdfmsciedawzodb};
            \addplot[ecdfcriu] table [x=save_s,y=ecdf] {\tableexpivecdfmsciedawcriu};
            % \addlegendentry{\dill}
            % \addplot[ecdfpglnoavlstatic] table [x=save_s,y=ecdf] {\tableexpivecdfmsciedawpglnoavlstatic};
            % % \addlegendentry{\pglnoavlstatic}
            % \addplot[ecdfpgnoavlstatic] table [x=save_s,y=ecdf] {\tableexpivecdfmsciedawpgnoavlstatic};
            % % \addlegendentry{\pgnoavlstatic}
            % \addplot[ecdfpgnostatic] table [x=save_s,y=ecdf] {\tableexpivecdfmsciedawpgnostatic};
            % % \addlegendentry{\pgnostatic}
            % \addplot[ecdfpgnoavl] table [x=save_s,y=ecdf] {\tableexpivecdfmsciedawpgnoavl};
            % % \addlegendentry{\pgnoavl}
            \addplot[ecdfpga] table [x=save_s,y=ecdf] {\tableexpivecdfmsciedawpga};
            % \addlegendentry{\pga}
        \end{axis}
        \end{tikzpicture}
        \vspace{-2mm}
        \caption{\msciedaw (2.7$\times$)}
        \label{fig:exp_iv_ecdf_msciedaw}
    \end{subfigure}
    \begin{subfigure}[b]{\subfigwidthwide}
        \begin{tikzpicture}
        \begin{axis}[
            ecdfplot,
            % xmode=log,
            % ylabel=Delay Time (s),
            % xmax=4.5,
            xmax=2400,
        ]
            \addplot[ecdfdill] table [x=save_s,y=ecdf] {\tableexpivecdfecomsmphdill};
            \addplot[ecdfshev] table [x=save_s,y=ecdf] {\tableexpivecdfecomsmphshev};
            \addplot[ecdfzosp] table [x=save_s,y=ecdf] {\tableexpivecdfecomsmphzosp};
            \addplot[ecdfzodb] table [x=save_s,y=ecdf] {\tableexpivecdfecomsmphzodb};
            \addplot[ecdfcriu] table [x=save_s,y=ecdf] {\tableexpivecdfecomsmphcriu};
            % \addlegendentry{\dill}
            % \addplot[ecdfpglnoavlstatic] table [x=save_s,y=ecdf] {\tableexpivecdfecomsmphpglnoavlstatic};
            % % \addlegendentry{\pglnoavlstatic}
            % \addplot[ecdfpgnoavlstatic] table [x=save_s,y=ecdf] {\tableexpivecdfecomsmphpgnoavlstatic};
            % % \addlegendentry{\pgnoavlstatic}
            % \addplot[ecdfpgnostatic] table [x=save_s,y=ecdf] {\tableexpivecdfecomsmphpgnostatic};
            % % \addlegendentry{\pgnostatic}
            % \addplot[ecdfpgnoavl] table [x=save_s,y=ecdf] {\tableexpivecdfecomsmphpgnoavl};
            % % \addlegendentry{\pgnoavl}
            \addplot[ecdfpga] table [x=save_s,y=ecdf] {\tableexpivecdfecomsmphpga};
            % \addlegendentry{\pga}
        \end{axis}
        \end{tikzpicture}
        \vspace{-2mm}
        \caption{\ecomsmph (12.4$\times$)}
        \label{fig:exp_iv_ecdf_ecomsmph}
    \end{subfigure}
    %
    % Excluded dataset
    \begin{subfigure}[b]{\subfigwidth}
        \begin{tikzpicture}
        \begin{axis}[
            ecdfplot,
            % xmode=log,
            % xmax=16,
            xmax=1.25,
        ]
            \addplot[ecdfdill, markdense] table [x=save_s,y=ecdf] {\tableexpivecdfnetmnistdill};
            \addplot[ecdfshev, markdense] table [x=save_s,y=ecdf] {\tableexpivecdfnetmnistshev};
            \addplot[ecdfzosp, markdense] table [x=save_s,y=ecdf] {\tableexpivecdfnetmnistzosp};
            \addplot[ecdfzodb, markdense] table [x=save_s,y=ecdf] {\tableexpivecdfnetmnistzodb};
            \addplot[ecdfcriu, markdense] table [x=save_s,y=ecdf] {\tableexpivecdfnetmnistcriu};
            \addplot[ecdfpga, markdense] table [x=save_s,y=ecdf] {\tableexpivecdfnetmnistpga};
            % \addlegendentry{\pga}
        \end{axis}
        \end{tikzpicture}
        \vspace{-2mm}
        \caption{\texttt{\netmnist} (0.69$\times$)}
        \label{fig:exp_iv_ecdf_netmnist}
    \end{subfigure}
    \begin{subfigure}[b]{\subfigwidth}
        \begin{tikzpicture}
        \begin{axis}[
            ecdfplot, 
            % xmode=log,
            xmax=2.5,
        ]
            \addplot[ecdfdill, markdenser] table [x=save_s,y=ecdf] {\tableexpivecdfrlactcridill};
            \addplot[ecdfshev, markdenser] table [x=save_s,y=ecdf] {\tableexpivecdfrlactcrishev};
            \addplot[ecdfzosp, markdenser] table [x=save_s,y=ecdf] {\tableexpivecdfrlactcrizosp};
            \addplot[ecdfzodb, markdenser] table [x=save_s,y=ecdf] {\tableexpivecdfrlactcrizodb};
            \addplot[ecdfcriu, markdenser] table [x=save_s,y=ecdf] {\tableexpivecdfrlactcricriu};
            \addplot[ecdfpga, markdenser] table [x=save_s,y=ecdf] {\tableexpivecdfrlactcripga};
            % \addlegendentry{\pga}
        \end{axis}
        \end{tikzpicture}
        \vspace{-2mm}
        \caption{\texttt{\rlactcri} (3.0$\times$)}
        \label{fig:exp_iv_ecdf_rlactcri}
    \end{subfigure}
    \begin{subfigure}[b]{\subfigwidthwide}
        \begin{tikzpicture}
        \begin{axis}[
            ecdfplot,
            % xmode=log,
            % ylabel=Delay Time (s),
            % xmax=4.5,
            xmax=1.25,
        ]
            \addplot[ecdfdill, markdense] table [x=save_s,y=ecdf] {\tableexpivecdfvaenetdill};
            \addplot[ecdfshev, markdense] table [x=save_s,y=ecdf] {\tableexpivecdfvaenetshev};
            \addplot[ecdfzosp, markdense] table [x=save_s,y=ecdf] {\tableexpivecdfvaenetzosp};
            \addplot[ecdfzodb, markdense] table [x=save_s,y=ecdf] {\tableexpivecdfvaenetzodb};
            \addplot[ecdfcriu, markdense] table [x=save_s,y=ecdf] {\tableexpivecdfvaenetcriu};
            \addplot[ecdfpga, markdense] table [x=save_s,y=ecdf] {\tableexpivecdfvaenetpga};
            % \addlegendentry{\pga}
        \end{axis}
        \end{tikzpicture}
        \vspace{-2mm}
        \caption{\texttt{\vaenet} (0.63$\times$)}
        \label{fig:exp_iv_ecdf_vaenet}
    \end{subfigure}
    \begin{subfigure}[b]{\subfigwidthwide}
        \begin{tikzpicture}
        \begin{axis}[
            ecdfplot,
            % xmode=log,
            % ylabel=Delay Time (s),
            % xmax=4.5,
            xmax=1.25,
        ]
            \addplot[ecdfdill, markdense] table [x=save_s,y=ecdf] {\tableexpivecdftseqpreddill};
            \addplot[ecdfshev, markdense] table [x=save_s,y=ecdf] {\tableexpivecdftseqpredshev};
            \addplot[ecdfzosp, markdense] table [x=save_s,y=ecdf] {\tableexpivecdftseqpredzosp};
            \addplot[ecdfzodb, markdense] table [x=save_s,y=ecdf] {\tableexpivecdftseqpredzodb};
            \addplot[ecdfcriu, markdense] table [x=save_s,y=ecdf] {\tableexpivecdftseqpredcriu};
            \addplot[ecdfpga, markdense] table [x=save_s,y=ecdf] {\tableexpivecdftseqpredpga};
            % \addlegendentry{\pga}
        \end{axis}
        \end{tikzpicture}
        \vspace{-2mm}
        \caption{\texttt{\tseqpred} (1.1$\times$)}
        \label{fig:exp_iv_ecdf_tseqpred}
    \end{subfigure}
    \begin{subfigure}[b]{\subfigwidthwide}
        \begin{tikzpicture}
        \begin{axis}[
            ecdfplot,
            % xmode=log,
            % ylabel=Delay Time (s),
            % xmax=4.5,
            xmax=1.25,
        ]
            \addplot[ecdfdill, markdense] table [x=save_s,y=ecdf] {\tableexpivecdfwordlangdill};
            \addplot[ecdfshev, markdense] table [x=save_s,y=ecdf] {\tableexpivecdfwordlangshev};
            \addplot[ecdfzosp, markdense] table [x=save_s,y=ecdf] {\tableexpivecdfwordlangzosp};
            \addplot[ecdfzodb, markdense] table [x=save_s,y=ecdf] {\tableexpivecdfwordlangzodb};
            \addplot[ecdfcriu, markdense] table [x=save_s,y=ecdf] {\tableexpivecdfwordlangcriu};
            \addplot[ecdfpga, markdense] table [x=save_s,y=ecdf] {\tableexpivecdfwordlangpga};
            % \addlegendentry{\pga}
        \end{axis}
        \end{tikzpicture}
        \vspace{-2mm}
        \caption{\texttt{\wordlang} (0.93$\times$)}
        \label{fig:exp_iv_ecdf_wordlang}
    \end{subfigure}
    \vspace{-3mm}
    % \caption{Empirical cumulative distributions (eCDFs) of the durations blocked by \dill vs. \pga across notebooks.}
    \caption{Empirical cumulative distributions (eCDFs) of the perceived saving latency (closer to the top-left corner are better). Numbers in parentheses are \system's speedup over the best baseline; Chipmink stores all variables 2.7--12.4$\times$ faster than the best baselines on computational notebooks while remaining competitive with the fastest baselines on scripts.}
    \label{fig:exp_iv_ecdf}
    \vspace{-4mm}
    \vspace{\undercaptionspace}
\end{figure*}


==> figures/3_experiment/iiii_ecdf_compare.tex <==
\pgfplotsset{
    ecdfplot/.style={
        height=32mm,
        width=\linewidth,
        axis lines=left,
        xlabel=Saving Time (s),
        ylabel=Percentile,
        ymajorgrids,
        % yminorgrids,
        minor y tick num=1,
        % ymode=log,
        ymin=0,
        ymax=110,
        % log origin=infty,
        % ytick={0.0, 0.25, 0.5, 0.75, 1.0},
        ytick={0, 25, 50, 75, 100},
        % xmin=0.00009,
        % xmax=200,
        % enlarge x limits=0.1,
        xmajorgrids,
        % minor x tick num=1,
        % xtick={0.0001, 0.001, 0.01, 0.1, 1, 10, 100, 1000},
        % xticklabels={, $10^{-3}$, , $10^{-1}$, , $10^{1}$, , $10^3$},
        % nodes near coords,
        % point meta=explicit symbolic,
        % nodes near coords style={align=left, rotate=90, anchor=west},
        % legend columns=1,
        % legend style={at={(1.05,0.0)},anchor=south west,align=left},
        % reverse legend,
        % every axis/.append style={font=\scriptsize},
    },
}
\tikzset{
    ecdfdill/.style={%
        % thick,
        draw=cAmain,
        mark=x,
        mark options={
            draw=cAmain,
            fill=cAlight,
            fill opacity=0.0,
            scale=1.0
        }
    },
    >=LaTeX
}
\tikzset{
    ecdfpglnoavlstatic/.style={%
        % thick,
        draw=cZmain,
        mark=x,
        mark options={
            draw=cZmain,
            fill=cZlight,
            fill opacity=0.0,
            scale=1.0
        }
    },
    >=LaTeX
}
\tikzset{
    ecdfpgnoavlstatic/.style={%
        % thick,
        draw=cEmain,
        mark=square*,
        mark options={
            draw=cEmain,
            fill=cElight,
            fill opacity=0.0,
            scale=1.0
        }
    },
    >=LaTeX
}
\tikzset{
    ecdfpgnostatic/.style={%
        % thick,
        draw=cAmain,
        mark=diamond*,
        mark options={
            draw=cAmain,
            fill=cAlight,
            fill opacity=0.0,
            scale=1.0
        }
    },
    >=LaTeX
}
\tikzset{
    ecdfpgnoavl/.style={%
        % thick,
        draw=cBmain,
        mark=triangle*,
        mark options={
            draw=cBmain,
            fill=cBlight,
            fill opacity=0.0,
            scale=1.0
        }
    },
    >=LaTeX
}
\tikzset{
    ecdfpga/.style={%
        thick,
        draw=pgacolor,
        mark=*,
        mark options={
            draw=pgacolor,
            fill=pgacolorlight,
            fill opacity=0.0,
            scale=1.0
        }
    },
    >=LaTeX
}

\def\subfigwidthwide{0.49\linewidth}
\def\subfigwidth{0.45\linewidth}

\begin{figure}[t]
    \centering
    \begin{subfigure}[b]{\linewidth} \centering
    %% DUMMY PICTURE TO ADD LEGEND.
        \begin{tikzpicture}
        \begin{axis}[
            ticks=none,
            height=20mm,
            width=\linewidth,
            hide axis,
            xmin=10,  % Need these limits for some reason...
            xmax=50,
            ymin=0,
            ymax=0.4,
            legend columns=-1,
            legend style={at={(0.0,0.0)},anchor=south,align=center,/tikz/every even column/.append style={column sep=3mm},nodes={scale=0.75, transform shape}},
        ]
            \node[align=center, opacity=1] {
                \addlegendimage{ecdfpglnoavlstatic}
                \addlegendentry{\pglnoavlstatic}
                \addlegendimage{ecdfpgnostatic}
                \addlegendentry{\pgnostatic}
                \addlegendimage{ecdfpgnoavl}
                \addlegendentry{\pgnoavl}
                \addlegendimage{ecdfpga}
                \addlegendentry{\pga}
            };
        \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}[b]{\subfigwidth}
        \begin{tikzpicture}
        \begin{axis}[
            ecdfplot, 
            % xmode=log,
            xmin=0,
            % xmax=10,
            xmajorgrids,
            % xminorgrids,
            minor x tick num=1,
            % xtick={0, 2, 4, 6, 8, 10, 12},
            % ymode=log,
            % ymin=20,
            % ymax=110,
            % log origin=infty,
            ymajorgrids,
            % yminorgrids,
            minor y tick num=1,
            % ytick={0.0, 0.25, 0.5, 0.75, 1.0},
            ytick={0, 20, 40, 60, 80, 100},
            legend columns=2,
            legend style={
                at={(0.95,0.05)},anchor=south east,align=center,
                % /tikz/every even column/.append style={column sep=2mm},
                legend style={nodes={scale=0.75, transform shape}},
            },
            label style={font=\normallabelsize},
            every tick label/.append style={font=\normallabelsize},
            % legend image code/.code={
            %     \draw[mark repeat=2,mark phase=2]
            %     plot coordinates {
            %         (0cm,0cm)
            %         (0.15cm,0cm)        %% default is (0.3cm,0cm)
            %         (0.3cm,0cm)         %% default is (0.6cm,0cm)
            %     };%
            % }
        ]
            % \addplot[ecdfdill] table [x=save_s,y=ecdf] {\tableexpivecdfaicodedill};
            % % \addlegendentry{\dill}
            \addplot[ecdfpglnoavlstatic] table [x=save_s,y=ecdf] {\tableexpivecdfaicodepglnoavlstatic};
            % \addlegendentry{\pglnoavlstatic}
            % \addplot[ecdfpgnoavlstatic] table [x=save_s,y=ecdf] {\tableexpivecdfaicodepgnoavlstatic};
            % \addlegendentry{\pgnoavlstatic}
            \addplot[ecdfpgnostatic] table [x=save_s,y=ecdf] {\tableexpivecdfaicodepgnostatic};
            % \addlegendentry{\pgnostatic}
            \addplot[ecdfpgnoavl] table [x=save_s,y=ecdf] {\tableexpivecdfaicodepgnoavl};
            % \addlegendentry{\pgnoavl}
            \addplot[ecdfpga] table [x=save_s,y=ecdf] {\tableexpivecdfaicodepga};
            % \addlegendentry{\pga}

            % \node[draw=black, text=black, fill=white, anchor=north west, font=\tiny] at (0.25, 100.0) {\aicode};
        \end{axis}
        \end{tikzpicture}
        \vspace{-2mm}
        \caption{\aicode}
        \label{fig:exp_iv_ecdf_compare_aicode}
    \end{subfigure}
    %
    \begin{subfigure}[b]{\subfigwidth}
        \begin{tikzpicture}
        \begin{axis}[
            ecdfplot, 
            % xmode=log,
            xmin=0,
            xmax=10,
            xmajorgrids,
            % xminorgrids,
            minor x tick num=1,
            xtick={0, 2, 4, 6, 8, 10, 12},
            % ymode=log,
            % ymin=20,
            % ymax=110,
            % log origin=infty,
            ymajorgrids,
            % yminorgrids,
            minor y tick num=1,
            % ytick={0.0, 0.25, 0.5, 0.75, 1.0},
            ytick={0, 20, 40, 60, 80, 100},
            legend columns=2,
            legend style={
                at={(0.95,0.05)},anchor=south east,align=center,
                % /tikz/every even column/.append style={column sep=2mm},
                legend style={nodes={scale=0.75, transform shape}},
            },
            label style={font=\normallabelsize},
            every tick label/.append style={font=\normallabelsize},
            % legend image code/.code={
            %     \draw[mark repeat=2,mark phase=2]
            %     plot coordinates {
            %         (0cm,0cm)
            %         (0.15cm,0cm)        %% default is (0.3cm,0cm)
            %         (0.3cm,0cm)         %% default is (0.6cm,0cm)
            %     };%
            % }
        ]
            % \addplot[ecdfdill] table [x=save_s,y=ecdf] {\tableexpivecdfmsciedawdill};
            % % \addlegendentry{\dill}
            \addplot[ecdfpglnoavlstatic] table [x=save_s,y=ecdf] {\tableexpivecdfmsciedawpglnoavlstatic};
            % \addlegendentry{\pglnoavlstatic}
            % \addplot[ecdfpgnoavlstatic] table [x=save_s,y=ecdf] {\tableexpivecdfmsciedawpgnoavlstatic};
            % \addlegendentry{\pgnoavlstatic}
            \addplot[ecdfpgnostatic] table [x=save_s,y=ecdf] {\tableexpivecdfmsciedawpgnostatic};
            % \addlegendentry{\pgnostatic}
            \addplot[ecdfpgnoavl] table [x=save_s,y=ecdf] {\tableexpivecdfmsciedawpgnoavl};
            % \addlegendentry{\pgnoavl}
            \addplot[ecdfpga] table [x=save_s,y=ecdf] {\tableexpivecdfmsciedawpga};
            % \addlegendentry{\pga}

            % \node[draw=black, text=black, fill=white, anchor=north west] at (0.5, 97.0) {\msciedaw};

            % \node[draw=black, text=black, fill=white, anchor=north west, font=\tiny] at (0.25, 100.0) {\msciedaw};
        \end{axis}
        \end{tikzpicture}
        \vspace{-2mm}
        \caption{\msciedaw}
        \label{fig:exp_iv_ecdf_compare_msciedaw}
    \end{subfigure}
    \vspace{-3mm}
    \caption{With parallel saving, active variable locking (AVL) and allowlist-based static code checker (ASCC) unblock user's cell executions, improving over synchronous saving.}
    \label{fig:exp_iv_ecdf_compare}
    \vspace{\undercaptionspace}
\end{figure}




==> figures/3_experiment/iiiiiiiiii_breakdown.tex <==
\def\subfigwidth{1.0\linewidth}
\def\subfigheight{28mm}

\begin{figure}
    \centering
    \begin{tikzpicture}
    \begin{axis}[
        height=\subfigheight,
        width=0.7\linewidth,
        xbar stacked,
        bar width=0.35,
        axis lines=left,
        % xlabel=Number of Objects,
        xlabel=Fraction of Saving Time (\%),
        xlabel shift={-1mm},
        xmajorgrids,
        xminorgrids,
        minor x tick num=1,
        xmin=0.0,
        xmax=105,
        enlarge y limits=0.15,
        xtick={0, 25, 50, 75, 100},
        xticklabels={0\%, 25\%, 50\%, 75\%, 100\%},
        ytick={data},
        yticklabels from table={\tableexpcbd}{nb},
        % x tick label style={rotate=20, anchor=north},
        nodes near coords,
        point meta=explicit symbolic,
        nodes near coords style={align=left, rotate=90, anchor=west},
        area legend,
        legend columns=1,
        legend style={
            at={(1.05, 0.5)},anchor=west,
            /tikz/every even column/.append style={column sep=2mm},
            legend style={nodes={scale=0.65, transform shape}},
        },
        legend cell align={left},
        label style={font=\normallabelsize},
        every tick label/.append style={font=\normallabelsize},
    ]
        \addplot[barone] table [y=index,x=pickle] {\tableexpcbd};
        \addlegendentry{Pickle}

        \addplot[bartwo] table [y=index,x=podding] {\tableexpcbd};
        \addlegendentry{Podding}
        
        \addplot[barthree] table [y=index,x=podding_decision] {\tableexpcbd};
        \addlegendentry{\pglga}

        \addplot[barfour] table [y=index,x=io] {\tableexpcbd};
        \addlegendentry{I/O}
    \end{axis}
    \end{tikzpicture}
    \vspace{-4mm}
    \caption{\fix[R3W2,R3E3]{Stepwise breakdown of \system's saving time.}}
    \label{fig:exp_cbd}
    \vspace{\undercaptionspace}
\end{figure}


==> figures/3_experiment/iiiiiiiiii_overhead.tex <==
\def\subfigheight{30mm}

\begin{figure}[t]
    \centering
    \begin{subfigure}[b]{\linewidth} \centering
    %% DUMMY PICTURE TO ADD LEGEND.
        \begin{tikzpicture}
        \begin{axis}[
            ybar,
            ticks=none,
            height=20mm,
            width=\linewidth,
            hide axis,
            xmin=10,  % Need these limits for some reason...
            xmax=50,
            ymin=0,
            ymax=0.4,
            area legend,
            legend columns=-1,
            legend style={at={(0.0,0.0)},anchor=south,align=center,/tikz/every even column/.append style={column sep=3mm},nodes={scale=0.75, transform shape}},
        ]
            \node[align=center, opacity=1] {
                \addlegendimage{barzero}
                \addlegendentry{No instrumentation (Baseline)}
                \addlegendimage{barpga}
                \addlegendentry{w/ \pga}
            };
        \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \begin{tikzpicture}
    \begin{axis}[
        height=\subfigheight,
        width=1.0\linewidth,
        ybar,
        bar width=0.16,
        axis lines=left,
        ymajorgrids,
        ylabel=Exec. Time (s),
        ymin=0.0,
        ymax=1200,
        log origin=infty,
        enlarge x limits=0.15,
        xtick={data},
        xticklabels from table={\tableexpc}{nb},
        minor y tick num=1,
        nodes near coords,
        point meta=explicit symbolic,
        nodes near coords style={font=\scriptsize, align=left, rotate=0, anchor=south west},
        legend columns=2,
        legend style={at={(0.03,1.0)},anchor=north west},
        label style={font=\normallabelsize},
        every tick label/.append style={font=\normallabelsize},
    ]
        \addplot[barzero, error bars/.cd, y dir=both, y explicit] table [x=index,y=noop,y error=noopstdtwo] {\tableexpc};
        % \addlegendentry{\dill}
        \addplot[barpga, error bars/.cd, y dir=both, y explicit] table [x=index,y=pgnoop,meta=overhead,y error=pgnoopstdtwo] {\tableexpc};
        % \addlegendentry{\pga (Ours)}
    \end{axis}
    \end{tikzpicture}
    \vspace{-6mm}
    \caption{\pga's access control overhead. Error bars show the two standard deviations of time measurements. Percentages refer to relative overheads over the baseline.}
    \label{fig:exp_c_overhead}
    \vspace{\undercaptionspace}
\end{figure}


==> figures/3_experiment/iiiiiiiiiii_storage.tex <==
\def\subfigwidth{1.0\linewidth}
\def\subfigheight{30mm}
\def\xpnjpickleecomsmph{3.9}
\def\xpnjdeltaecomsmph{4}
\def\yfailtop{400}
\def\yfailtopsave{3000}


\tikzset{
    idealline/.style={%
        thick,
        color=cZmain,
    },
    >=LaTeX
}

\begin{figure}
    \centering
    \begin{subfigure}[b]{\linewidth} \centering
    %% DUMMY PICTURE TO ADD LEGEND.
        \begin{tikzpicture}
        \begin{axis}[
            ybar,
            ticks=none,
            height=20mm,
            width=\linewidth,
            hide axis,
            xmin=10,  % Need these limits for some reason...
            xmax=50,
            ymin=0,
            ymax=0.4,
            area legend,
            legend columns=-1,
            legend style={at={(0.0,0.0)},anchor=south,align=center,/tikz/every even column/.append style={column sep=2mm},nodes={scale=0.5, transform shape}},
        ]
            \node[align=center, opacity=1] {
                \addlegendimage{barone}
                \addlegendentry{\snp}
                \addlegendimage{bartwo}
                \addlegendentry{\pnjpickle}
                \addlegendimage{barthree}
                \addlegendentry{\pnjdelta}
                \addlegendimage{barfour}
                \addlegendentry{\pganj}
                \addlegendimage{barmain}
                \addlegendentry{\system}
            };
        \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}[b]{\subfigwidth}
        \begin{tikzpicture}
        \begin{axis}[
            height=\subfigheight,
            width=1.0\linewidth,
            ybar,
            bar width=0.057,
            axis lines=left,
            % xlabel=Number of Objects,
            ylabel=Storage (GB),
            ymajorgrids,
            % yminorgrids,
            % xmin=1000,
            % xmax=40000000,
            ymode=log,
            ymin=0.1,
            ymax=4000,
            log origin=infty,
            enlarge x limits=0.15,
            ytick={0.01, 0.1, 1, 10, 100, 1000},
            xtick={data},
            xticklabels from table={\tableexpci}{nb},
            % x tick label style={rotate=20, anchor=north},
            nodes near coords,
            point meta=explicit symbolic,
            nodes near coords style={align=left, rotate=90, anchor=west},
            legend columns=7,
            legend style={
                at={(0.02,1.0)},anchor=north west,
                legend style={nodes={scale=0.65, transform shape}},
            },
            legend cell align={left},
            label style={font=\normallabelsize},
            every tick label/.append style={font=\normallabelsize},
        ]
            \addplot[barone] table [x=index,y=snpfsync_storage_gb] {\tableexpci};
            % \addlegendentry{\snp}
    
            \addplot[bartwo] table [x=index,y=pnjpickle_storage_gb] {\tableexpci};
            % \addlegendentry{\pnjpickle}
            \addplot[barthree] table [x=index,y=pnjdelta_storage_gb] {\tableexpci};
            % \addlegendentry{\pnjdelta}
    
            \addplot[barfour] table [x=index,y=pganj_storage_gb] {\tableexpci};
            % \addlegendentry{\pganj}
    
            \addplot[barmain] table [x=index,y=pgafsync_storage_gb] {\tableexpci};
            % \addlegendentry{\pglga}

            % \draw[thick, dashed, color=cBmain] 
            % (axis cs:\xpnjdeltatwittnet, 0.01) -- (axis cs:\xpnjdeltatwittnet, \yfailtop);
            % \node[cBmain, align=center, rotate=0, anchor=south] at (axis cs:\xpnjdeltatwittnet, \yfailtop) {Failed};

            % Fail at ecomsmph
            \draw[thick, dashed, color=cCmain] 
            (axis cs:\xpnjpickleecomsmph, 0.01) -- (axis cs:\xpnjpickleecomsmph, \yfailtop);
            \node[cCmain, align=right, rotate=0, anchor=south east, inner xsep=0pt, font=\footnotesize] at (axis cs:\xpnjpickleecomsmph, \yfailtop) {Failed};
            \draw[thick, dashed, color=cBmain] 
            (axis cs:\xpnjdeltaecomsmph, 0.01) -- (axis cs:\xpnjdeltaecomsmph, \yfailtop);
            \node[cBmain, align=left, rotate=0, anchor=south west, inner xsep=0pt, font=\footnotesize] at (axis cs:\xpnjdeltaecomsmph, \yfailtop) {Failed};
        \end{axis}
        \end{tikzpicture}
        \vspace{-4mm}
    \end{subfigure}
    \vspace{-6mm}
    \caption{\fix[R1O2,R1D3, R2W2,R2D2]{Storage usage of graph object stores under different configurations: without delta identification (\pnjpickle), with naïve delta identification that splits all objects into separate pods (\pnjdelta), and with our \pglga (\pganj).}}
    \label{fig:exp_ci}
    \vspace{\undercaptionspace}
\end{figure}


==> figures/3_experiment/iiiiiiiiiiii_ascc.tex <==

\begin{table}[t]
    \centering
    \caption{\fix[R2W2,R2D2]{Allowlist-based static code checker (ASCC) varies in its recall and accuracy, but never produces a false negative.}}
    \label{tab:exp_cii}
    \vspace{-2mm}
    \footnotesize
    \begin{tabular}{lrrrr}
        \toprule
        \textbf{Notebooks} & \textbf{Precision} & \textbf{Recall} & \textbf{Accuracy} & \textbf{\#Stable Ser.} \\
        \midrule
        \skltweet & 100\% & 57.1\% & 86.4\% & 38 \\
        \aicode & 100\% & 100\% & 100\% & 7 \\
        \agripred & 100\% & 100\% & 100\% & 8 \\
        \msciedaw & 100\% & 100\% & 100\% & 3 \\
        \ecomsmph & 100\% & 50\% & 91.7\% & 11 \\ 
        \bottomrule
    \end{tabular}
\end{table}


% \def\subfigwidth{1.0\linewidth}
% \def\subfigheight{28mm}

% \begin{figure}
%     \centering
%     \begin{subfigure}[b]{0.5\linewidth}
%         \begin{tikzpicture}
%         \begin{axis}[
%             height=\subfigheight,
%             width=1.0\linewidth,
%             xbar,
%             bar width=0.3,
%             axis lines=left,
%             xlabel=Recall,
%             xmajorgrids,
%             xminorgrids,
%             minor x tick num=3,
%             xmin=0.0,
%             xmax=1.05,
%             enlarge y limits=0.15,
%             xtick={0.0, 0.5, 1.0},
%             ytick={data},
%             yticklabels from table={\tableexpcii}{nb},
%             nodes near coords,
%             point meta=explicit symbolic,
%             nodes near coords style={font=\scriptsize, align=left, rotate=90, anchor=west},
%             label style={font=\normallabelsize},
%             every tick label/.append style={font=\normallabelsize},
%         ]
%             \addplot[barone] table [y=index,x=tpr] {\tableexpcii};
%             % \addlegendentry{Recall}
%         \end{axis}
%         \end{tikzpicture}
%     \end{subfigure}
%     %
%     \begin{subfigure}[b]{0.48\linewidth}
%         \begin{tikzpicture}
%         \begin{axis}[
%             height=\subfigheight,
%             width=1.0\linewidth,
%             xbar,
%             bar width=0.3,
%             axis lines=left,
%             xlabel=Accuracy,
%             xmajorgrids,
%             xminorgrids,
%             minor x tick num=3,
%             xmin=0.0,
%             xmax=1.05,
%             enlarge y limits=0.15,
%             xtick={0.0, 0.5, 1.0},
%             ytick={},
%             yticklabels={},
%             nodes near coords,
%             point meta=explicit symbolic,
%             nodes near coords style={font=\scriptsize, align=left, rotate=90, anchor=west},
%             label style={font=\normallabelsize},
%             every tick label/.append style={font=\normallabelsize},
%         ]
%             \addplot[bartwo] table [y=index,x=acc] {\tableexpcii};
%             % \addlegendentry{Accuracy}
%         \end{axis}
%         \end{tikzpicture}
%     \end{subfigure}
%     \vspace{-4mm}
%     \caption{\fix{Allowlist-based static code checker (ASCC) varies in its recall and accuracy, but never produces a false negative.}}
%     \label{fig:exp_cii}
%     \vspace{\undercaptionspace}
% \end{figure}


==> figures/_data/exp_iv_ecdf.tex <==
\pgfplotstableread[header=has colnames]{
index save_s ecdf
0 0.00030303001403808594 2.272727272727273
1 0.0005652904510498047 4.545454545454546
2 5.108532905578613 6.8181818181818175
3 5.144293546676636 9.090909090909092
4 5.175947666168213 11.363636363636365
5 5.202337026596069 13.636363636363638
6 5.238260507583618 15.909090909090908
7 5.251939535140991 18.181818181818183
8 5.265272617340088 20.454545454545457
9 5.30601692199707 22.72727272727273
10 5.3215649127960205 25.0
11 5.339178085327148 27.27272727272727
12 5.342483282089233 29.54545454545454
13 5.418482065200806 31.818181818181817
14 5.418497562408447 34.090909090909086
15 5.4227495193481445 36.36363636363637
16 5.42546820640564 38.63636363636363
17 5.426180124282837 40.90909090909091
18 5.4284751415252686 43.18181818181818
19 5.430036306381226 45.45454545454545
20 5.435003280639648 47.72727272727273
21 5.436765670776367 50.0
22 5.46477746963501 52.27272727272727
23 5.475206613540649 54.54545454545454
24 5.561097145080566 56.81818181818181
25 7.066325664520264 59.09090909090909
26 7.099588871002197 61.36363636363637
27 7.147050857543945 63.63636363636363
28 7.3021886348724365 65.9090909090909
29 7.325379848480225 68.18181818181817
30 7.332624197006226 70.45454545454545
31 7.3859782218933105 72.72727272727273
32 7.593615531921387 75.0
33 7.597965955734253 77.27272727272727
34 7.640703439712524 79.54545454545455
35 7.948727369308472 81.81818181818183
36 7.950372695922852 84.0909090909091
37 7.996042966842651 86.36363636363636
38 8.01602053642273 88.63636363636364
39 8.05544924736023 90.9090909090909
40 8.067893505096436 93.18181818181819
41 8.252665519714355 95.45454545454545
42 8.278404235839844 97.72727272727273
43 8.283949375152588 100.0
}\tableexpivecdfskltweetdill
\pgfplotstableread[header=has colnames]{
index save_s ecdf
0 0.0022346973419189453 2.272727272727273
1 0.007668018341064453 4.545454545454546
2 13.18063473701477 6.8181818181818175
3 13.186732769012451 9.090909090909092
4 13.325814485549927 11.363636363636365
5 13.372199296951294 13.636363636363638
6 13.416329622268677 15.909090909090908
7 13.548489093780518 18.181818181818183
8 13.615347385406494 20.454545454545457
9 13.65183687210083 22.72727272727273
10 13.654269456863403 25.0
11 13.765328884124756 27.27272727272727
12 14.251949310302734 29.54545454545454
13 14.561259746551514 31.818181818181817
14 14.583001375198364 34.090909090909086
15 14.590585231781006 36.36363636363637
16 14.645883798599243 38.63636363636363
17 14.691643476486206 40.90909090909091
18 14.692512512207031 43.18181818181818
19 14.697313070297241 45.45454545454545
20 14.714896202087402 47.72727272727273
21 14.73503851890564 50.0
22 14.781497955322266 52.27272727272727
23 14.790456533432007 54.54545454545454
24 14.792400121688843 56.81818181818181
25 18.527163982391357 59.09090909090909
26 18.546392679214478 61.36363636363637
27 18.7953941822052 63.63636363636363
28 19.466309547424316 65.9090909090909
29 19.523061752319336 68.18181818181817
30 19.565768718719482 70.45454545454545
31 19.57033109664917 72.72727272727273
32 20.526166677474976 75.0
33 20.586941480636597 77.27272727272727
34 20.911953449249268 79.54545454545455
35 21.498435735702515 81.81818181818183
36 21.522379398345947 84.0909090909091
37 21.567223072052002 86.36363636363636
38 21.615445613861084 88.63636363636364
39 21.627832174301147 90.9090909090909
40 21.728315353393555 93.18181818181819
41 21.820414781570435 95.45454545454545
42 22.001817226409912 97.72727272727273
43 22.39223337173462 100.0
}\tableexpivecdfskltweetshev
\pgfplotstableread[header=has colnames]{
index save_s ecdf
0 0.0015940666198730469 2.272727272727273
1 0.002443552017211914 4.545454545454546
2 7.417958974838257 6.8181818181818175
3 7.4225380420684814 9.090909090909092
4 7.472535133361816 11.363636363636365
5 7.506996154785156 13.636363636363638
6 7.514591932296753 15.909090909090908
7 7.520416975021362 18.181818181818183
8 7.608992338180542 20.454545454545457
9 7.610527038574219 22.72727272727273
10 7.625638961791992 25.0
11 7.6660826206207275 27.27272727272727
12 8.091137409210205 29.54545454545454
13 8.240973711013794 31.818181818181817
14 8.246059894561768 34.090909090909086
15 8.25835132598877 36.36363636363637
16 8.265578269958496 38.63636363636363
17 8.265807867050171 40.90909090909091
18 8.273952722549438 43.18181818181818
19 8.281085729598999 45.45454545454545
20 8.287469863891602 47.72727272727273
21 8.305782318115234 50.0
22 8.341614723205566 52.27272727272727
23 8.347081184387207 54.54545454545454
24 8.460528373718262 56.81818181818181
25 10.630804300308228 59.09090909090909
26 10.659931659698486 61.36363636363637
27 10.689528703689575 63.63636363636363
28 10.96866488456726 65.9090909090909
29 11.009657859802246 68.18181818181817
30 11.067169189453125 70.45454545454545
31 11.098846912384033 72.72727272727273
32 11.441624879837036 75.0
33 11.503883361816406 77.27272727272727
34 11.533559322357178 79.54545454545455
35 11.80559253692627 81.81818181818183
36 11.84658408164978 84.0909090909091
37 11.893160104751587 86.36363636363636
38 11.8995680809021 88.63636363636364
39 11.913032531738281 90.9090909090909
40 11.946770906448364 93.18181818181819
41 11.968152046203613 95.45454545454545
42 12.02959394454956 97.72727272727273
43 12.226582527160645 100.0
}\tableexpivecdfskltweetzosp
\pgfplotstableread[header=has colnames]{
index save_s ecdf
0 0.0011372566223144531 2.272727272727273
1 0.0032749176025390625 4.545454545454546
2 7.352749824523926 6.8181818181818175
3 7.372881889343262 9.090909090909092
4 7.411186456680298 11.363636363636365
5 7.455143690109253 13.636363636363638
6 7.49281644821167 15.909090909090908
7 7.533393621444702 18.181818181818183
8 7.557963609695435 20.454545454545457
9 7.581089735031128 22.72727272727273
10 7.584707736968994 25.0
11 7.595827102661133 27.27272727272727
12 8.057947635650635 29.54545454545454
13 8.252562761306763 31.818181818181817
14 8.260085105895996 34.090909090909086
15 8.261806726455688 36.36363636363637
16 8.275645017623901 38.63636363636363
17 8.27909779548645 40.90909090909091
18 8.286489963531494 43.18181818181818
19 8.293948411941528 45.45454545454545
20 8.302286624908447 47.72727272727273
21 8.312716484069824 50.0
22 8.314263582229614 52.27272727272727
23 8.343108415603638 54.54545454545454
24 8.383155345916748 56.81818181818181
25 10.535516738891602 59.09090909090909
26 10.566073894500732 61.36363636363637
27 10.60804295539856 63.63636363636363
28 10.920390844345093 65.9090909090909
29 10.934221982955933 68.18181818181817
30 10.954503297805786 70.45454545454545
31 11.028927087783813 72.72727272727273
32 11.372271299362183 75.0
33 11.427294492721558 77.27272727272727
34 11.449714660644531 79.54545454545455
35 11.761836528778076 81.81818181818183
36 11.77975845336914 84.0909090909091
37 11.816286325454712 86.36363636363636
38 11.847265243530273 88.63636363636364
39 11.868959903717041 90.9090909090909
40 11.947020530700684 93.18181818181819
41 11.94952940940857 95.45454545454545
42 11.97124195098877 97.72727272727273
43 12.130263090133667 100.0
}\tableexpivecdfskltweetzodb
\pgfplotstableread[header=has colnames]{
index save_s ecdf
0 0.03848862648010254 2.272727272727273
1 0.11559724807739258 4.545454545454546
2 7.599403381347656 6.8181818181818175
3 7.718388319015503 9.090909090909092
4 7.774190902709961 11.363636363636365
5 7.7902491092681885 13.636363636363638
6 7.889535188674927 15.909090909090908
7 7.896071672439575 18.181818181818183
8 7.897174835205078 20.454545454545457
9 7.899527549743652 22.72727272727273
10 7.931365728378296 25.0
11 7.935810804367065 27.27272727272727
12 7.981502532958984 29.54545454545454
13 8.127920866012573 31.818181818181817
14 8.138423681259155 34.090909090909086
15 8.151287317276001 36.36363636363637
16 8.162815570831299 38.63636363636363
17 8.165351629257202 40.90909090909091
18 8.192059755325317 43.18181818181818
19 8.195421934127808 45.45454545454545
20 8.221428632736206 47.72727272727273
21 8.24431562423706 50.0
22 8.25902771949768 52.27272727272727
23 8.379494905471802 54.54545454545454
24 8.379566669464111 56.81818181818181
25 9.875470876693726 59.09090909090909
26 9.960359334945679 61.36363636363637
27 9.984522581100464 63.63636363636363
28 10.151213645935059 65.9090909090909
29 10.167857885360718 68.18181818181817
30 10.169707536697388 70.45454545454545
31 10.259285926818848 72.72727272727273
32 10.40774655342102 75.0
33 10.436256170272827 77.27272727272727
34 10.567960739135742 79.54545454545455
35 10.778032779693604 81.81818181818183
36 10.807906150817871 84.0909090909091
37 10.891658306121826 86.36363636363636
38 10.910433053970337 88.63636363636364
39 10.92630386352539 90.9090909090909
40 11.019591093063354 93.18181818181819
41 11.073973178863525 95.45454545454545
42 11.379316091537476 97.72727272727273
43 11.598421335220337 100.0
}\tableexpivecdfskltweetcriu
\pgfplotstableread[header=has colnames]{
index save_s ecdf
0 0.0017609596252441406 2.272727272727273
1 0.001867532730102539 4.545454545454546
2 0.0027468204498291016 6.8181818181818175
3 0.0030846595764160156 9.090909090909092
4 0.003284454345703125 11.363636363636365
5 0.004255056381225586 13.636363636363638
6 0.005638837814331055 15.909090909090908
7 0.08722472190856934 18.181818181818183
8 0.0913093090057373 20.454545454545457
9 0.09520506858825684 22.72727272727273
10 0.20966458320617676 25.0
11 0.24031448364257812 27.27272727272727
12 0.24342656135559082 29.54545454545454
13 0.28520989418029785 31.818181818181817
14 0.29006195068359375 34.090909090909086
15 0.2919883728027344 36.36363636363637
16 0.3160881996154785 38.63636363636363
17 0.33408451080322266 40.90909090909091
18 0.33424854278564453 43.18181818181818
19 0.33425426483154297 45.45454545454545
20 0.3393216133117676 47.72727272727273
21 0.3473687171936035 50.0
22 0.3474280834197998 52.27272727272727
23 0.35172486305236816 54.54545454545454
24 0.4477541446685791 56.81818181818181
25 0.456681489944458 59.09090909090909
26 0.46541881561279297 61.36363636363637
27 0.4866049289703369 63.63636363636363
28 0.5040493011474609 65.9090909090909
29 0.5152237415313721 68.18181818181817
30 0.7753491401672363 70.45454545454545
31 0.9357576370239258 72.72727272727273
32 0.9818589687347412 75.0
33 1.0007474422454834 77.27272727272727
34 1.019301176071167 79.54545454545455
35 1.1476922035217285 81.81818181818183
36 1.2770237922668457 84.0909090909091
37 1.5959749221801758 86.36363636363636
38 2.143214225769043 88.63636363636364
39 2.330798864364624 90.9090909090909
40 7.640023708343506 93.18181818181819
41 7.799516439437866 95.45454545454545
42 8.28416633605957 97.72727272727273
43 10.811382532119751 100.0
}\tableexpivecdfskltweetpglnoavlstatic
\pgfplotstableread[header=has colnames]{
index save_s ecdf
0 0.0004534721374511719 2.272727272727273
1 0.0006132125854492188 4.545454545454546
2 0.0006875991821289062 6.8181818181818175
3 0.004614830017089844 9.090909090909092
4 0.00471806526184082 11.363636363636365
5 0.006162166595458984 13.636363636363638
6 0.020101547241210938 15.909090909090908
7 0.02434539794921875 18.181818181818183
8 0.03637099266052246 20.454545454545457
9 0.039064645767211914 22.72727272727273
10 0.041059255599975586 25.0
11 0.0430145263671875 27.27272727272727
12 0.052149057388305664 29.54545454545454
13 0.0574641227722168 31.818181818181817
14 0.06139516830444336 34.090909090909086
15 0.06439661979675293 36.36363636363637
16 0.06570053100585938 38.63636363636363
17 0.08742594718933105 40.90909090909091
18 0.17160391807556152 43.18181818181818
19 0.17178845405578613 45.45454545454545
20 0.20622038841247559 47.72727272727273
21 0.2145686149597168 50.0
22 0.24782490730285645 52.27272727272727
23 0.2560698986053467 54.54545454545454
24 0.260786771774292 56.81818181818181
25 0.26612114906311035 59.09090909090909
26 0.3114340305328369 61.36363636363637
27 0.31178975105285645 63.63636363636363
28 0.31894731521606445 65.9090909090909
29 0.427685022354126 68.18181818181817
30 0.47071385383605957 70.45454545454545
31 0.5222833156585693 72.72727272727273
32 0.561539888381958 75.0
33 0.6060159206390381 77.27272727272727
34 0.6501963138580322 79.54545454545455
35 0.6903724670410156 81.81818181818183
36 0.8125028610229492 84.0909090909091
37 1.1143386363983154 86.36363636363636
38 1.566105842590332 88.63636363636364
39 1.6921145915985107 90.9090909090909
40 7.154526233673096 93.18181818181819
41 7.2413649559021 95.45454545454545
42 7.6415910720825195 97.72727272727273
43 9.983886003494263 100.0
}\tableexpivecdfskltweetpgnoavlstatic
\pgfplotstableread[header=has colnames]{
index save_s ecdf
0 0.0004928112030029297 2.272727272727273
1 0.0006196498870849609 4.545454545454546
2 0.0009057521820068359 6.8181818181818175
3 0.001978635787963867 9.090909090909092
4 0.004465579986572266 11.363636363636365
5 0.004517793655395508 13.636363636363638
6 0.006433010101318359 15.909090909090908
7 0.012421846389770508 18.181818181818183
8 0.024585962295532227 20.454545454545457
9 0.034326791763305664 22.72727272727273
10 0.0406336784362793 25.0
11 0.048471927642822266 27.27272727272727
12 0.05155134201049805 29.54545454545454
13 0.0556793212890625 31.818181818181817
14 0.07046127319335938 34.090909090909086
15 0.08402490615844727 36.36363636363637
16 0.11025357246398926 38.63636363636363
17 0.1185760498046875 40.90909090909091
18 0.12108016014099121 43.18181818181818
19 0.1230323314666748 45.45454545454545
20 0.24050068855285645 47.72727272727273
21 0.24377083778381348 50.0
22 0.24616742134094238 52.27272727272727
23 0.2809031009674072 54.54545454545454
24 0.2830770015716553 56.81818181818181
25 0.2888052463531494 59.09090909090909
26 0.294980525970459 61.36363636363637
27 0.3292262554168701 63.63636363636363
28 0.3375210762023926 65.9090909090909
29 0.4469490051269531 68.18181818181817
30 0.49613428115844727 70.45454545454545
31 0.586979866027832 72.72727272727273
32 0.6251533031463623 75.0
33 0.6647217273712158 77.27272727272727
34 0.6878230571746826 79.54545454545455
35 0.7035250663757324 81.81818181818183
36 0.7227010726928711 84.0909090909091
37 0.7483346462249756 86.36363636363636
38 1.1770727634429932 88.63636363636364
39 1.5785291194915771 90.9090909090909
40 7.178668022155762 93.18181818181819
41 7.179629802703857 95.45454545454545
42 7.484550714492798 97.72727272727273
43 9.739240884780884 100.0
}\tableexpivecdfskltweetpgnostatic
\pgfplotstableread[header=has colnames]{
index save_s ecdf
0 0.00033092498779296875 2.272727272727273
1 0.0004200935363769531 4.545454545454546
2 0.00042724609375 6.8181818181818175
3 0.0004951953887939453 9.090909090909092
4 0.0005292892456054688 11.363636363636365
5 0.0005333423614501953 13.636363636363638
6 0.0005929470062255859 15.909090909090908
7 0.0006239414215087891 18.181818181818183
8 0.0013580322265625 20.454545454545457
9 0.0016086101531982422 22.72727272727273
10 0.003356456756591797 25.0
11 0.004202365875244141 27.27272727272727
12 0.00462651252746582 29.54545454545454
13 0.004667758941650391 31.818181818181817
14 0.006855487823486328 34.090909090909086
15 0.008868217468261719 36.36363636363637
16 0.020784378051757812 38.63636363636363
17 0.022915124893188477 40.90909090909091
18 0.02291560173034668 43.18181818181818
19 0.03419852256774902 45.45454545454545
20 0.03584599494934082 47.72727272727273
21 0.04125618934631348 50.0
22 0.07223892211914062 52.27272727272727
23 0.10405611991882324 54.54545454545454
24 0.11315059661865234 56.81818181818181
25 0.12150120735168457 59.09090909090909
26 0.15902280807495117 61.36363636363637
27 0.17364716529846191 63.63636363636363
28 0.19416427612304688 65.9090909090909
29 0.31041717529296875 68.18181818181817
30 0.3352773189544678 70.45454545454545
31 0.3607797622680664 72.72727272727273
32 0.46675801277160645 75.0
33 0.5043234825134277 77.27272727272727
34 0.5154800415039062 79.54545454545455
35 0.5692734718322754 81.81818181818183
36 0.6909785270690918 84.0909090909091
37 0.787301778793335 86.36363636363636
38 1.2465753555297852 88.63636363636364
39 1.5526587963104248 90.9090909090909
40 1.7875580787658691 93.18181818181819
41 7.3795530796051025 95.45454545454545
42 7.869195461273193 97.72727272727273
43 9.905693292617798 100.0
}\tableexpivecdfskltweetpgnoavl
\pgfplotstableread[header=has colnames]{
index save_s ecdf
0 0.0006031990051269531 2.272727272727273
1 0.0006113052368164062 4.545454545454546
2 0.0006377696990966797 6.8181818181818175
3 0.0006530284881591797 9.090909090909092
4 0.0007624626159667969 11.363636363636365
5 0.0008819103240966797 13.636363636363638
6 0.0009198188781738281 15.909090909090908
7 0.0009548664093017578 18.181818181818183
8 0.0009932518005371094 20.454545454545457
9 0.001214742660522461 22.72727272727273
10 0.0015895366668701172 25.0
11 0.0016510486602783203 27.27272727272727
12 0.004907369613647461 29.54545454545454
13 0.005056858062744141 31.818181818181817
14 0.015207767486572266 34.090909090909086
15 0.024921655654907227 36.36363636363637
16 0.025946378707885742 38.63636363636363
17 0.03166651725769043 40.90909090909091
18 0.03693222999572754 43.18181818181818
19 0.044043540954589844 45.45454545454545
20 0.06168532371520996 47.72727272727273
21 0.07565617561340332 50.0
22 0.12624192237854004 52.27272727272727
23 0.15260767936706543 54.54545454545454
24 0.3278226852416992 56.81818181818181
25 0.3582923412322998 59.09090909090909
26 0.3608057498931885 61.36363636363637
27 0.37565112113952637 63.63636363636363
28 0.4678816795349121 65.9090909090909
29 0.5515613555908203 68.18181818181817
30 0.566704273223877 70.45454545454545
31 0.5920407772064209 72.72727272727273
32 0.6289465427398682 75.0
33 0.6725051403045654 77.27272727272727
34 0.8474733829498291 79.54545454545455
35 0.8883070945739746 81.81818181818183
36 0.9979987144470215 84.0909090909091
37 1.2283666133880615 86.36363636363636
38 1.3749735355377197 88.63636363636364
39 2.099241256713867 90.9090909090909
40 2.2059290409088135 93.18181818181819
41 9.347549676895142 95.45454545454545
42 10.07975697517395 97.72727272727273
43 12.30257511138916 100.0
}\tableexpivecdfskltweetpga
\pgfplotstableread[header=has colnames]{
index save_s ecdf
0 0.0007531642913818359 4.761904761904762
1 64.07940435409546 9.523809523809524
2 64.13105058670044 14.285714285714285
3 64.48894953727722 19.047619047619047
4 81.21789288520813 23.809523809523807
5 81.29511332511902 28.57142857142857
6 81.40956354141235 33.33333333333333
7 81.45360732078552 38.095238095238095
8 81.47592663764954 42.857142857142854
9 81.92115116119385 47.61904761904761
10 82.18165826797485 52.38095238095237
11 82.20226383209229 57.14285714285714
12 83.29528284072876 61.904761904761905
13 90.12375140190125 66.66666666666667
14 90.27982378005981 71.42857142857142
15 90.42270016670227 76.19047619047619
16 90.67775988578796 80.95238095238095
17 90.92431807518005 85.71428571428572
18 90.93050074577332 90.47619047619047
19 91.17787170410156 95.23809523809523
20 94.44725942611694 100.0
}\tableexpivecdfaicodedill
\pgfplotstableread[header=has colnames]{
index save_s ecdf
0 0.010208845138549805 4.761904761904762
1 159.6256022453308 9.523809523809524
2 159.81962323188782 14.285714285714285
3 159.90119338035583 19.047619047619047
4 259.706289768219 23.809523809523807
5 259.8711678981781 28.57142857142857
6 259.9077935218811 33.33333333333333
7 260.1606798171997 38.095238095238095
8 260.16122603416443 42.857142857142854
9 260.4097955226898 47.61904761904761
10 260.4477376937866 52.38095238095237
11 260.5076594352722 57.14285714285714
12 261.0494165420532 61.904761904761905
13 280.31080079078674 66.66666666666667
14 280.8037929534912 71.42857142857142
15 280.9432017803192 76.19047619047619
16 281.0562183856964 80.95238095238095
17 281.39426469802856 85.71428571428572
18 281.5671663284302 90.47619047619047
19 281.8927164077759 95.23809523809523
20 283.254851102829 100.0
}\tableexpivecdfaicodeshev
\pgfplotstableread[header=has colnames]{
index save_s ecdf
0 0.0045013427734375 4.761904761904762
1 90.8093888759613 9.523809523809524
2 91.40231418609619 14.285714285714285
3 92.29134464263916 19.047619047619047
4 115.32571649551392 23.809523809523807
5 115.56417775154114 28.57142857142857
6 116.50568914413452 33.33333333333333
7 116.89262628555298 38.095238095238095
8 117.10777497291565 42.857142857142854
9 117.31284856796265 47.61904761904761
10 117.33355045318604 52.38095238095237
11 117.48440337181091 57.14285714285714
12 117.62107515335083 61.904761904761905
13 127.68882274627686 66.66666666666667
14 127.75752806663513 71.42857142857142
15 128.49601030349731 76.19047619047619
16 128.92694854736328 80.95238095238095
17 128.98516082763672 85.71428571428572
18 129.53302145004272 90.47619047619047
19 130.08404445648193 95.23809523809523
20 130.21610593795776 100.0
}\tableexpivecdfaicodezosp
\pgfplotstableread[header=has colnames]{
index save_s ecdf
0 0.0012714862823486328 4.761904761904762
1 91.26839756965637 9.523809523809524
2 91.38413166999817 14.285714285714285
3 91.70968699455261 19.047619047619047
4 115.83452272415161 23.809523809523807
5 116.17442297935486 28.57142857142857
6 116.3476459980011 33.33333333333333
7 117.11891651153564 38.095238095238095
8 117.18668270111084 42.857142857142854
9 117.41006970405579 47.61904761904761
10 117.4121344089508 52.38095238095237
11 117.86747121810913 57.14285714285714
12 118.06849360466003 61.904761904761905
13 128.3221571445465 66.66666666666667
14 128.35644268989563 71.42857142857142
15 128.4088523387909 76.19047619047619
16 128.69900560379028 80.95238095238095
17 128.88077688217163 85.71428571428572
18 129.00648880004883 90.47619047619047
19 129.20244240760803 95.23809523809523
20 130.81900215148926 100.0
}\tableexpivecdfaicodezodb
\pgfplotstableread[header=has colnames]{
index save_s ecdf
0 0.06745100021362305 4.761904761904762
1 71.02433490753174 9.523809523809524
2 71.42923426628113 14.285714285714285
3 71.68988180160522 19.047619047619047
4 89.4216639995575 23.809523809523807
5 90.11621236801147 28.57142857142857
6 90.13813948631287 33.33333333333333
7 90.235915184021 38.095238095238095
8 90.89419794082642 42.857142857142854
9 91.10463762283325 47.61904761904761
10 91.66596841812134 52.38095238095237
11 91.6843101978302 57.14285714285714
12 92.28992056846619 61.904761904761905
13 98.61532402038574 66.66666666666667
14 98.72003149986267 71.42857142857142
15 99.02843618392944 76.19047619047619
16 99.26624822616577 80.95238095238095
17 99.50756239891052 85.71428571428572
18 100.60838484764099 90.47619047619047
19 100.69927740097046 95.23809523809523
20 100.72829794883728 100.0
}\tableexpivecdfaicodecriu
\pgfplotstableread[header=has colnames]{
index save_s ecdf
0 0.003297090530395508 4.761904761904762
1 0.005152463912963867 9.523809523809524
2 0.14650177955627441 14.285714285714285
3 0.22485971450805664 19.047619047619047
4 0.674546480178833 23.809523809523807
5 0.7007031440734863 28.57142857142857
6 0.810051441192627 33.33333333333333
7 0.8837499618530273 38.095238095238095
8 0.8891177177429199 42.857142857142854
9 0.8919856548309326 47.61904761904761
10 0.8997776508331299 52.38095238095237
11 42.58112955093384 57.14285714285714
12 43.020180225372314 61.904761904761905
13 43.15685486793518 66.66666666666667
14 56.02005624771118 71.42857142857142
15 56.03329825401306 76.19047619047619
16 56.06674575805664 80.95238095238095
17 69.87480640411377 85.71428571428572
18 90.53981041908264 90.47619047619047
19 101.06064176559448 95.23809523809523
20 126.2413284778595 100.0
}\tableexpivecdfaicodepglnoavlstatic
\pgfplotstableread[header=has colnames]{
index save_s ecdf
0 0.00046944618225097656 4.761904761904762
1 0.0023212432861328125 9.523809523809524
2 0.026836156845092773 14.285714285714285
3 0.0353240966796875 19.047619047619047
4 0.035569190979003906 23.809523809523807
5 0.03765749931335449 28.57142857142857
6 0.04410719871520996 33.33333333333333
7 0.06340432167053223 38.095238095238095
8 0.07422924041748047 42.857142857142854
9 0.10764455795288086 47.61904761904761
10 0.1116647720336914 52.38095238095237
11 32.54193091392517 57.14285714285714
12 33.92228960990906 61.904761904761905
13 37.295549154281616 66.66666666666667
14 53.442994356155396 71.42857142857142
15 55.871721506118774 76.19047619047619
16 61.895660638809204 80.95238095238095
17 77.29081225395203 85.71428571428572
18 79.46178555488586 90.47619047619047
19 92.23955464363098 95.23809523809523
20 124.43507790565491 100.0
}\tableexpivecdfaicodepgnoavlstatic
\pgfplotstableread[header=has colnames]{
index save_s ecdf
0 0.00043392181396484375 4.761904761904762
1 0.0008950233459472656 9.523809523809524
2 0.0010313987731933594 14.285714285714285
3 0.002579212188720703 19.047619047619047
4 0.022939443588256836 23.809523809523807
5 0.0270383358001709 28.57142857142857
6 0.0304720401763916 33.33333333333333
7 0.28336429595947266 38.095238095238095
8 0.3130772113800049 42.857142857142854
9 0.5154290199279785 47.61904761904761
10 0.794313907623291 52.38095238095237
11 0.8405988216400146 57.14285714285714
12 0.8719725608825684 61.904761904761905
13 40.80740714073181 66.66666666666667
14 40.95862150192261 71.42857142857142
15 52.52198505401611 76.19047619047619
16 53.20083427429199 80.95238095238095
17 53.744773626327515 85.71428571428572
18 83.51791191101074 90.47619047619047
19 118.71920847892761 95.23809523809523
20 159.99397206306458 100.0
}\tableexpivecdfaicodepgnostatic
\pgfplotstableread[header=has colnames]{
index save_s ecdf
0 0.0003943443298339844 4.761904761904762
1 0.0004265308380126953 9.523809523809524
2 0.0005075931549072266 14.285714285714285
3 0.0005183219909667969 19.047619047619047
4 0.0005631446838378906 23.809523809523807
5 0.0005865097045898438 28.57142857142857
6 0.0007262229919433594 33.33333333333333
7 0.0008814334869384766 38.095238095238095
8 0.002761363983154297 42.857142857142854
9 0.040174245834350586 47.61904761904761
10 0.12628173828125 52.38095238095237
11 0.7845489978790283 57.14285714285714
12 0.7947263717651367 61.904761904761905
13 0.7967534065246582 66.66666666666667
14 0.8071753978729248 71.42857142857142
15 39.05870842933655 76.19047619047619
16 39.19805932044983 80.95238095238095
17 53.942877769470215 85.71428571428572
18 85.08778429031372 90.47619047619047
19 124.41647052764893 95.23809523809523
20 148.05318307876587 100.0
}\tableexpivecdfaicodepgnoavl
\pgfplotstableread[header=has colnames]{
index save_s ecdf
0 0.0006148815155029297 4.761904761904762
1 0.0006473064422607422 9.523809523809524
2 0.000766754150390625 14.285714285714285
3 0.0009794235229492188 19.047619047619047
4 0.001070261001586914 23.809523809523807
5 0.001115560531616211 28.57142857142857
6 0.0012555122375488281 33.33333333333333
7 0.0012974739074707031 38.095238095238095
8 0.0013582706451416016 42.857142857142854
9 0.0015082359313964844 47.61904761904761
10 0.0035064220428466797 52.38095238095237
11 0.02653956413269043 57.14285714285714
12 0.4637312889099121 61.904761904761905
13 0.9729173183441162 66.66666666666667
14 0.992307186126709 71.42857142857142
15 1.0022053718566895 76.19047619047619
16 45.15567088127136 80.95238095238095
17 62.3760461807251 85.71428571428572
18 98.56012916564941 90.47619047619047
19 140.63534665107727 95.23809523809523
20 174.5429081916809 100.0
}\tableexpivecdfaicodepga
\pgfplotstableread[header=has colnames]{
index save_s ecdf
0 0.000652313232421875 6.666666666666667
1 1.6821846961975098 13.333333333333334
2 1.6842656135559082 20.0
3 1.6940433979034424 26.666666666666668
4 3.1845264434814453 33.33333333333333
5 3.2017016410827637 40.0
6 3.214049816131592 46.666666666666664
7 3.2155544757843018 53.333333333333336
8 3.226579189300537 60.0
9 3.2406814098358154 66.66666666666666
10 3.2460474967956543 73.33333333333333
11 3.2468273639678955 80.0
12 3.256664991378784 86.66666666666667
13 3.2631120681762695 93.33333333333333
14 3.2885584831237793 100.0
}\tableexpivecdfagripreddill
\pgfplotstableread[header=has colnames]{
index save_s ecdf
0 0.003412008285522461 6.666666666666667
1 4.81441330909729 13.333333333333334
2 4.959268093109131 20.0
3 4.994775295257568 26.666666666666668
4 9.453747987747192 33.33333333333333
5 9.456237316131592 40.0
6 9.554911851882935 46.666666666666664
7 9.579583883285522 53.333333333333336
8 9.59507703781128 60.0
9 9.6944260597229 66.66666666666666
10 9.762224435806274 73.33333333333333
11 9.966493368148804 80.0
12 10.231133460998535 86.66666666666667
13 10.346724033355713 93.33333333333333
14 10.36263918876648 100.0
}\tableexpivecdfagripredshev
\pgfplotstableread[header=has colnames]{
index save_s ecdf
0 0.019719839096069336 6.666666666666667
1 16.192286491394043 13.333333333333334
2 17.349627256393433 20.0
3 22.931304931640625 26.666666666666668
4 24.735877752304077 33.33333333333333
5 27.27954936027527 40.0
6 33.274871826171875 46.666666666666664
7 39.892608404159546 53.333333333333336
8 41.393025159835815 60.0
9 41.45948934555054 66.66666666666666
10 42.24346160888672 73.33333333333333
11 42.47745704650879 80.0
12 42.758732318878174 86.66666666666667
13 43.173089027404785 93.33333333333333
14 43.871949911117554 100.0
}\tableexpivecdfagripredzosp
\pgfplotstableread[header=has colnames]{
index save_s ecdf
0 0.003014802932739258 6.666666666666667
1 11.34199833869934 13.333333333333334
2 13.787175416946411 20.0
3 19.121813535690308 26.666666666666668
4 23.999555110931396 33.33333333333333
5 26.520402431488037 40.0
6 30.746787309646606 46.666666666666664
7 31.247791290283203 53.333333333333336
8 33.05249762535095 60.0
9 35.06992816925049 66.66666666666666
10 38.87732672691345 73.33333333333333
11 41.921074628829956 80.0
12 42.92669343948364 86.66666666666667
13 45.95209074020386 93.33333333333333
14 46.40567064285278 100.0
}\tableexpivecdfagripredzodb
\pgfplotstableread[header=has colnames]{
index save_s ecdf
0 0.07316994667053223 6.666666666666667
1 8.153265237808228 13.333333333333334
2 8.370656728744507 20.0
3 8.494561195373535 26.666666666666668
4 12.312223196029663 33.33333333333333
5 12.491861343383789 40.0
6 12.550764799118042 46.666666666666664
7 12.606897830963135 53.333333333333336
8 12.894246578216553 60.0
9 12.95909833908081 66.66666666666666
10 13.017027616500854 73.33333333333333
11 13.140199184417725 80.0
12 13.17501950263977 86.66666666666667
13 13.238754987716675 93.33333333333333
14 13.95310664176941 100.0
}\tableexpivecdfagripredcriu
\pgfplotstableread[header=has colnames]{
index save_s ecdf
0 0.012959957122802734 25.0
1 2.0906918048858643 50.0
2 3.037872314453125 75.0
3 3.0976173877716064 100.0
}\tableexpivecdfagripredpglnoavlstatic
\pgfplotstableread[header=has colnames]{
index save_s ecdf
0 0.00043892860412597656 6.666666666666667
1 0.0005681514739990234 13.333333333333334
2 0.0024552345275878906 20.0
3 0.015512704849243164 26.666666666666668
4 0.026280879974365234 33.33333333333333
5 0.03107428550720215 40.0
6 0.04051685333251953 46.666666666666664
7 0.13629722595214844 53.333333333333336
8 0.1446220874786377 60.0
9 0.5919060707092285 66.66666666666666
10 1.0138919353485107 73.33333333333333
11 1.0876646041870117 80.0
12 1.3340809345245361 86.66666666666667
13 1.3429539203643799 93.33333333333333
14 1.349461555480957 100.0
}\tableexpivecdfagripredpgnoavlstatic
\pgfplotstableread[header=has colnames]{
index save_s ecdf
0 0.00044536590576171875 6.666666666666667
1 0.0004870891571044922 13.333333333333334
2 0.0028901100158691406 20.0
3 0.01692509651184082 26.666666666666668
4 0.027787208557128906 33.33333333333333
5 0.032337188720703125 40.0
6 0.04122734069824219 46.666666666666664
7 0.14058375358581543 53.333333333333336
8 0.22137856483459473 60.0
9 0.24517369270324707 66.66666666666666
10 0.431124210357666 73.33333333333333
11 1.0026419162750244 80.0
12 1.2518961429595947 86.66666666666667
13 1.350278377532959 93.33333333333333
14 1.7811341285705566 100.0
}\tableexpivecdfagripredpgnostatic
\pgfplotstableread[header=has colnames]{
index save_s ecdf
0 0.00046539306640625 6.666666666666667
1 0.0007033348083496094 13.333333333333334
2 0.0007686614990234375 20.0
3 0.0029604434967041016 26.666666666666668
4 0.029121875762939453 33.33333333333333
5 0.14006400108337402 40.0
6 0.1684889793395996 46.666666666666664
7 0.18254780769348145 53.333333333333336
8 0.9638757705688477 60.0
9 1.3593552112579346 66.66666666666666
10 1.3594555854797363 73.33333333333333
11 1.5081651210784912 80.0
12 1.9385809898376465 86.66666666666667
13 2.2904245853424072 93.33333333333333
14 2.8167872428894043 100.0
}\tableexpivecdfagripredpgnoavl
\pgfplotstableread[header=has colnames]{
index save_s ecdf
0 0.0004949569702148438 6.666666666666667
1 0.00049591064453125 13.333333333333334
2 0.0005273818969726562 20.0
3 0.0007822513580322266 26.666666666666668
4 0.0027649402618408203 33.33333333333333
5 0.011740922927856445 40.0
6 0.02717733383178711 46.666666666666664
7 0.029007911682128906 53.333333333333336
8 0.03097224235534668 60.0
9 0.16034674644470215 66.66666666666666
10 0.39023494720458984 73.33333333333333
11 1.1544086933135986 80.0
12 1.3859152793884277 86.66666666666667
13 2.444697380065918 93.33333333333333
14 2.63236403465271 100.0
}\tableexpivecdfagripredpga
\pgfplotstableread[header=has colnames]{
index save_s ecdf
0 0.0007462501525878906 3.571428571428571
1 0.0010707378387451172 7.142857142857142
2 1.3167657852172852 10.714285714285714
3 1.4428050518035889 14.285714285714285
4 2.617753028869629 17.857142857142854
5 2.675752878189087 21.428571428571423
6 5.29773473739624 25.0
7 6.403370380401611 28.57142857142857
8 6.405881643295288 32.14285714285714
9 6.524884462356567 35.71428571428571
10 6.54881477355957 39.28571428571428
11 6.581149578094482 42.857142857142854
12 6.590395450592041 46.42857142857142
13 6.600077867507935 49.99999999999999
14 6.7735350131988525 53.57142857142857
15 6.808576345443726 57.14285714285714
16 6.866294860839844 60.71428571428571
17 6.885700702667236 64.28571428571428
18 6.891177415847778 67.85714285714285
19 6.937633037567139 71.42857142857142
20 7.08520770072937 74.99999999999999
21 7.089518785476685 78.57142857142857
22 7.114565372467041 82.14285714285714
23 7.127829313278198 85.71428571428571
24 7.157055616378784 89.28571428571428
25 7.166373014450073 92.85714285714285
26 8.598901271820068 96.42857142857142
27 9.169536590576172 99.99999999999999
}\tableexpivecdfmsciedawdill
\pgfplotstableread[header=has colnames]{
index save_s ecdf
0 0.0036134719848632812 3.7037037037037033
1 0.004991769790649414 7.4074074074074066
2 2.6474339962005615 11.11111111111111
3 3.042452573776245 14.814814814814813
4 5.578948020935059 18.51851851851852
5 5.697189569473267 22.22222222222222
6 12.864338636398315 25.925925925925924
7 16.92499828338623 29.629629629629626
8 16.989564180374146 33.33333333333333
9 17.063560962677002 37.03703703703704
10 17.13779306411743 40.74074074074074
11 17.175829648971558 44.44444444444444
12 17.437438011169434 48.148148148148145
13 17.455434560775757 51.85185185185185
14 17.566887378692627 55.55555555555556
15 18.019688606262207 59.25925925925925
16 18.02872395515442 62.962962962962955
17 18.087122201919556 66.66666666666666
18 24.462629556655884 70.37037037037037
19 25.69170355796814 74.07407407407408
20 26.3490469455719 77.77777777777777
21 26.486368894577026 81.48148148148147
22 26.684334754943848 85.18518518518519
23 34.68927454948425 88.88888888888889
24 35.41937279701233 92.59259259259258
25 36.41828751564026 96.29629629629628
26 36.61137509346008 100.0
}\tableexpivecdfmsciedawshev
\pgfplotstableread[header=has colnames]{
index save_s ecdf
0 0.015833139419555664 3.571428571428571
1 0.03732800483703613 7.142857142857142
2 1.493056058883667 10.714285714285714
3 1.6556789875030518 14.285714285714285
4 2.8905303478240967 17.857142857142854
5 2.962661027908325 21.428571428571423
6 14.081790924072266 25.0
7 22.866458654403687 28.57142857142857
8 23.322475910186768 32.14285714285714
9 24.63926362991333 35.71428571428571
10 24.828481912612915 39.28571428571428
11 26.428467273712158 42.857142857142854
12 26.698007106781006 46.42857142857142
13 26.895430088043213 49.99999999999999
14 27.245809316635132 53.57142857142857
15 28.40064549446106 57.14285714285714
16 29.72610092163086 60.71428571428571
17 29.796242237091064 64.28571428571428
18 29.907531023025513 67.85714285714285
19 32.64198017120361 71.42857142857142
20 33.895057916641235 74.99999999999999
21 37.60645890235901 78.57142857142857
22 39.31233286857605 82.14285714285714
23 39.73343777656555 85.71428571428571
24 41.162272691726685 89.28571428571428
25 43.40515971183777 92.85714285714285
26 57.01760149002075 96.42857142857142
27 57.997995138168335 99.99999999999999
}\tableexpivecdfmsciedawzosp
\pgfplotstableread[header=has colnames]{
index save_s ecdf
0 0.031186819076538086 3.571428571428571
1 0.04775524139404297 7.142857142857142
2 1.5857367515563965 10.714285714285714
3 1.6833000183105469 14.285714285714285
4 3.0099058151245117 17.857142857142854
5 3.059100389480591 21.428571428571423
6 14.905344247817993 25.0
7 20.682187795639038 28.57142857142857
8 21.298203468322754 32.14285714285714
9 21.30784296989441 35.71428571428571
10 22.024451732635498 39.28571428571428
11 22.232560873031616 42.857142857142854
12 22.7299222946167 46.42857142857142
13 23.43736696243286 49.99999999999999
14 23.593628644943237 53.57142857142857
15 24.295835971832275 57.14285714285714
16 24.881422758102417 60.71428571428571
17 25.12435269355774 64.28571428571428
18 25.53028917312622 67.85714285714285
19 25.9637508392334 71.42857142857142
20 27.950238466262817 74.99999999999999
21 29.558389902114868 78.57142857142857
22 30.07137131690979 82.14285714285714
23 33.50097942352295 85.71428571428571
24 34.93204712867737 89.28571428571428
25 39.8333945274353 92.85714285714285
26 44.567063093185425 96.42857142857142
27 52.17282581329346 99.99999999999999
}\tableexpivecdfmsciedawzodb
\pgfplotstableread[header=has colnames]{
index save_s ecdf
0 0.039775848388671875 3.571428571428571
1 0.06595420837402344 7.142857142857142
2 3.721020460128784 10.714285714285714
3 3.8094964027404785 14.285714285714285
4 5.115740060806274 17.857142857142854
5 5.124829053878784 21.428571428571423
6 11.377086877822876 25.0
7 14.09276008605957 28.57142857142857
8 14.13522982597351 32.14285714285714
9 14.208375215530396 35.71428571428571
10 14.246476411819458 39.28571428571428
11 14.272092580795288 42.857142857142854
12 14.300688743591309 46.42857142857142
13 14.304853200912476 49.99999999999999
14 14.350998401641846 53.57142857142857
15 14.377362251281738 57.14285714285714
16 14.48064398765564 60.71428571428571
17 14.509678840637207 64.28571428571428
18 14.81352186203003 67.85714285714285
19 15.050328731536865 71.42857142857142
20 15.776471138000488 74.99999999999999
21 15.929161787033081 78.57142857142857
22 16.239224433898926 82.14285714285714
23 16.789788961410522 85.71428571428571
24 17.11235475540161 89.28571428571428
25 17.206738710403442 92.85714285714285
26 17.300489902496338 96.42857142857142
27 19.969852209091187 99.99999999999999
}\tableexpivecdfmsciedawcriu
\pgfplotstableread[header=has colnames]{
index save_s ecdf
0 0.001943826675415039 3.571428571428571
1 0.003943920135498047 7.142857142857142
2 0.0041463375091552734 10.714285714285714
3 0.020138263702392578 14.285714285714285
4 0.0249021053314209 17.857142857142854
5 0.3771998882293701 21.428571428571423
6 0.5687522888183594 25.0
7 0.7419118881225586 28.57142857142857
8 1.6587779521942139 32.14285714285714
9 1.8541254997253418 35.71428571428571
10 2.1588351726531982 39.28571428571428
11 2.3087527751922607 42.857142857142854
12 2.966291904449463 46.42857142857142
13 2.9868004322052 49.99999999999999
14 4.058487176895142 53.57142857142857
15 4.442007064819336 57.14285714285714
16 4.458096265792847 60.71428571428571
17 4.5904717445373535 64.28571428571428
18 5.323925733566284 67.85714285714285
19 5.470581531524658 71.42857142857142
20 5.69885778427124 74.99999999999999
21 5.918915271759033 78.57142857142857
22 6.006800651550293 82.14285714285714
23 6.1641645431518555 85.71428571428571
24 6.658543825149536 89.28571428571428
25 8.435738801956177 92.85714285714285
26 8.55970048904419 96.42857142857142
27 8.876628637313843 99.99999999999999
}\tableexpivecdfmsciedawpglnoavlstatic
\pgfplotstableread[header=has colnames]{
index save_s ecdf
0 0.0005619525909423828 3.571428571428571
1 0.0005643367767333984 7.142857142857142
2 0.0006120204925537109 10.714285714285714
3 0.000690460205078125 14.285714285714285
4 0.0009319782257080078 17.857142857142854
5 0.0010559558868408203 21.428571428571423
6 0.0011250972747802734 25.0
7 0.0013458728790283203 28.57142857142857
8 0.014851808547973633 32.14285714285714
9 0.017099380493164062 35.71428571428571
10 0.02904033660888672 39.28571428571428
11 0.12913084030151367 42.857142857142854
12 0.2785460948944092 46.42857142857142
13 0.5995066165924072 49.99999999999999
14 1.9704058170318604 53.57142857142857
15 2.112746000289917 57.14285714285714
16 2.839952230453491 60.71428571428571
17 3.2716495990753174 64.28571428571428
18 4.626824140548706 67.85714285714285
19 4.681593179702759 71.42857142857142
20 4.777841329574585 74.99999999999999
21 4.881243944168091 78.57142857142857
22 5.0838799476623535 82.14285714285714
23 6.1243202686309814 85.71428571428571
24 7.176951885223389 89.28571428571428
25 7.333109140396118 92.85714285714285
26 7.977377414703369 96.42857142857142
27 8.158455610275269 99.99999999999999
}\tableexpivecdfmsciedawpgnoavlstatic
\pgfplotstableread[header=has colnames]{
index save_s ecdf
0 0.0006039142608642578 3.571428571428571
1 0.0006072521209716797 7.142857142857142
2 0.0006203651428222656 10.714285714285714
3 0.0006489753723144531 14.285714285714285
4 0.0008535385131835938 17.857142857142854
5 0.0009717941284179688 21.428571428571423
6 0.0010478496551513672 25.0
7 0.0010707378387451172 28.57142857142857
8 0.0013365745544433594 32.14285714285714
9 0.01473093032836914 35.71428571428571
10 0.27945590019226074 39.28571428571428
11 0.9467694759368896 42.857142857142854
12 1.116532325744629 46.42857142857142
13 1.1809241771697998 49.99999999999999
14 2.0503857135772705 53.57142857142857
15 2.165961742401123 57.14285714285714
16 2.1924948692321777 60.71428571428571
17 2.887896776199341 64.28571428571428
18 3.1001338958740234 67.85714285714285
19 4.8006181716918945 71.42857142857142
20 4.917054176330566 74.99999999999999
21 5.398695945739746 78.57142857142857
22 6.253275394439697 82.14285714285714
23 7.242311239242554 85.71428571428571
24 7.661404132843018 89.28571428571428
25 7.914897918701172 92.85714285714285
26 8.33327865600586 96.42857142857142
27 8.47805666923523 99.99999999999999
}\tableexpivecdfmsciedawpgnostatic
\pgfplotstableread[header=has colnames]{
index save_s ecdf
0 0.0005118846893310547 3.571428571428571
1 0.000583648681640625 7.142857142857142
2 0.0006499290466308594 10.714285714285714
3 0.0006699562072753906 14.285714285714285
4 0.0009989738464355469 17.857142857142854
5 0.0010628700256347656 21.428571428571423
6 0.0012619495391845703 25.0
7 0.001341104507446289 28.57142857142857
8 0.016206979751586914 32.14285714285714
9 0.016208171844482422 35.71428571428571
10 0.2784574031829834 39.28571428571428
11 0.30720996856689453 42.857142857142854
12 0.7952635288238525 46.42857142857142
13 0.9882476329803467 49.99999999999999
14 1.0252714157104492 53.57142857142857
15 1.9570233821868896 57.14285714285714
16 2.085672378540039 60.71428571428571
17 2.623037815093994 64.28571428571428
18 3.4607534408569336 67.85714285714285
19 4.5791916847229 71.42857142857142
20 4.699493646621704 74.99999999999999
21 5.18329930305481 78.57142857142857
22 5.562885999679565 82.14285714285714
23 7.0947349071502686 85.71428571428571
24 7.7411041259765625 89.28571428571428
25 7.800658464431763 92.85714285714285
26 8.1090247631073 96.42857142857142
27 9.706247806549072 99.99999999999999
}\tableexpivecdfmsciedawpgnoavl
\pgfplotstableread[header=has colnames]{
index save_s ecdf
0 0.0005204677581787109 3.571428571428571
1 0.0005664825439453125 7.142857142857142
2 0.0006167888641357422 10.714285714285714
3 0.0006403923034667969 14.285714285714285
4 0.0006487369537353516 17.857142857142854
5 0.0006670951843261719 21.428571428571423
6 0.0008723735809326172 25.0
7 0.0010080337524414062 28.57142857142857
8 0.0010676383972167969 32.14285714285714
9 0.0010862350463867188 35.71428571428571
10 0.00402379035949707 39.28571428571428
11 0.011281490325927734 42.857142857142854
12 0.012450933456420898 46.42857142857142
13 0.013500452041625977 49.99999999999999
14 0.18828558921813965 53.57142857142857
15 0.46969032287597656 57.14285714285714
16 0.623690128326416 60.71428571428571
17 2.0061235427856445 64.28571428571428
18 2.115669012069702 67.85714285714285
19 3.31923770904541 71.42857142857142
20 4.4843430519104 74.99999999999999
21 4.7935919761657715 78.57142857142857
22 5.188305377960205 82.14285714285714
23 5.338281631469727 85.71428571428571
24 7.11815071105957 89.28571428571428
25 7.381559371948242 92.85714285714285
26 7.788693428039551 96.42857142857142
27 8.825414657592773 99.99999999999999
}\tableexpivecdfmsciedawpga
\pgfplotstableread[header=has colnames]{
index save_s ecdf
0 0.0006139278411865234 2.4390243902439024
1 280.9704930782318 4.878048780487805
2 734.4145579338074 7.3170731707317085
3 1082.438907623291 9.75609756097561
4 1084.438283920288 12.195121951219512
5 1085.171368598938 14.634146341463413
6 1085.5666363239288 17.073170731707318
7 1086.2786190509796 19.51219512195122
8 1086.5285987854004 21.951219512195124
9 1087.012024641037 24.390243902439025
10 1087.1694464683533 26.82926829268293
11 1088.3235919475555 29.268292682926834
12 1088.7978157997131 31.70731707317074
13 1089.0091989040375 34.146341463414636
14 1089.2305240631104 36.585365853658544
15 1089.3910286426544 39.02439024390244
16 1090.097354888916 41.463414634146346
17 1090.311440706253 43.90243902439025
18 1090.632135629654 46.34146341463415
19 1090.951545715332 48.78048780487806
20 1091.6460723876953 51.21951219512195
21 1091.7517611980438 53.65853658536586
22 1091.8429052829742 56.09756097560976
23 1092.019208908081 58.53658536585367
24 1093.3232517242432 60.97560975609757
25 1093.8356318473816 63.41463414634146
26 1093.9782631397247 65.85365853658537
27 1094.0262982845306 68.29268292682927
28 1094.4206874370575 70.73170731707317
29 1095.1922805309296 73.17073170731709
30 1095.3680679798126 75.60975609756098
31 1096.0299668312073 78.04878048780488
32 1096.2405624389648 80.48780487804879
33 1096.6069633960724 82.92682926829269
34 1097.54775929451 85.3658536585366
35 1098.3606746196747 87.8048780487805
36 1099.8467886447906 90.2439024390244
37 1101.1008818149567 92.6829268292683
38 1101.4639451503754 95.1219512195122
39 1106.684359550476 97.56097560975611
40 1109.1358201503754 100.0
}\tableexpivecdfecomsmphdill
\pgfplotstableread[header=has colnames]{
index save_s ecdf
0 0.003354787826538086 3.125
1 558.9285817146301 6.25
2 1462.6743488311768 9.375
3 2178.646567106247 12.5
4 2180.9622077941895 15.625
5 2183.6692185401917 18.75
6 2186.536037683487 21.875
7 2188.668288707733 25.0
8 2193.1957635879517 28.125
9 2193.2667038440704 31.25
10 2196.6070370674133 34.375
11 2196.8905754089355 37.5
12 2197.204361438751 40.625
13 2197.851113319397 43.75
14 2198.2185389995575 46.875
15 2199.0400869846344 50.0
16 2199.5549228191376 53.125
17 2199.8418831825256 56.25
18 2199.9180574417114 59.375
19 2201.073522090912 62.5
20 2201.2208783626556 65.625
21 2208.6008899211884 68.75
22 3281.1628313064575 71.875
23 3283.4938311576843 75.0
24 3284.5870337486267 78.125
25 3289.547604084015 81.25
26 3290.666223049164 84.375
27 3291.4392199516296 87.5
28 3292.9514367580414 90.625
29 3295.5590736865997 93.75
30 3298.40247130394 96.875
31 3309.8905868530273 100.0
}\tableexpivecdfecomsmphshev
\pgfplotstableread[header=has colnames]{
index save_s ecdf
0 0.004274129867553711 2.631578947368421
1 334.0373122692108 5.263157894736842
2 890.5069642066956 7.894736842105263
3 1313.9794383049011 10.526315789473683
4 1321.4570605754852 13.157894736842104
5 1323.9212794303894 15.789473684210526
6 1335.5270655155182 18.421052631578945
7 1340.8395130634308 21.052631578947366
8 1342.61785364151 23.684210526315788
9 1346.5909945964813 26.31578947368421
10 1349.1634225845337 28.947368421052634
11 1352.6476111412048 31.57894736842105
12 1356.4657287597656 34.210526315789465
13 1356.697526216507 36.84210526315789
14 1357.2361154556274 39.473684210526315
15 1358.002568244934 42.10526315789473
16 1360.4986264705658 44.73684210526315
17 1362.4694027900696 47.36842105263157
18 1365.1479716300964 50.0
19 1369.749477148056 52.63157894736842
20 1370.9886379241943 55.263157894736835
21 1371.7780537605286 57.89473684210525
22 1375.3954553604126 60.526315789473685
23 1383.3128714561462 63.1578947368421
24 1385.4813194274902 65.78947368421052
25 1385.78444480896 68.42105263157893
26 1387.4884662628174 71.05263157894736
27 1391.4918141365051 73.68421052631578
28 1392.093435049057 76.3157894736842
29 1394.0036687850952 78.94736842105262
30 1399.237345457077 81.57894736842105
31 1400.7641797065735 84.21052631578947
32 1403.5186295509338 86.84210526315789
33 1404.5066344738007 89.4736842105263
34 1405.4943146705627 92.10526315789473
35 1405.740250825882 94.73684210526315
36 1426.1097958087921 97.36842105263158
37 1461.8575205802917 99.99999999999999
}\tableexpivecdfecomsmphzosp
\pgfplotstableread[header=has colnames]{
index save_s ecdf
0 0.11666059494018555 2.4390243902439024
1 343.92889499664307 4.878048780487805
2 1100.3249855041504 7.3170731707317085
3 1779.8264155387878 9.75609756097561
4 1982.1408898830414 12.195121951219512
5 1989.0760271549225 14.634146341463413
6 1989.5758244991302 17.073170731707318
7 1992.5384891033173 19.51219512195122
8 1993.066196680069 21.951219512195124
9 1996.7090902328491 24.390243902439025
10 1996.7904510498047 26.82926829268293
11 1997.5406255722046 29.268292682926834
12 2000.3126020431519 31.70731707317074
13 2000.5662786960602 34.146341463414636
14 2002.667430639267 36.585365853658544
15 2002.975456237793 39.02439024390244
16 2003.6346039772034 41.463414634146346
17 2006.0997138023376 43.90243902439025
18 2006.9639298915863 46.34146341463415
19 2008.524074792862 48.78048780487806
20 2008.9883637428284 51.21951219512195
21 2010.4799909591675 53.65853658536586
22 2010.4898989200592 56.09756097560976
23 2011.4347355365753 58.53658536585367
24 2011.846203804016 60.97560975609757
25 2012.1217057704926 63.41463414634146
26 2012.4694883823395 65.85365853658537
27 2012.5051755905151 68.29268292682927
28 2013.0465140342712 70.73170731707317
29 2013.077008008957 73.17073170731709
30 2014.4447305202484 75.60975609756098
31 2015.5551974773407 78.04878048780488
32 2016.2244989871979 80.48780487804879
33 2016.4257154464722 82.92682926829269
34 2018.8881976604462 85.3658536585366
35 2019.840363740921 87.8048780487805
36 2020.3417618274689 90.2439024390244
37 2030.4267604351044 92.6829268292683
38 2031.5456082820892 95.1219512195122
39 2044.2491257190704 97.56097560975611
40 2098.556777715683 100.0
}\tableexpivecdfecomsmphzodb
\pgfplotstableread[header=has colnames]{
index save_s ecdf
0 0.49514055252075195 2.857142857142857
1 295.2565836906433 5.714285714285714
2 776.3891036510468 8.571428571428571
3 1138.986925125122 11.428571428571429
4 1143.4106631278992 14.285714285714285
5 1145.8141317367554 17.142857142857142
6 1146.9392569065094 20.0
7 1148.9900391101837 22.857142857142858
8 1151.0003600120544 25.71428571428571
9 1153.2629323005676 28.57142857142857
10 1155.4101157188416 31.428571428571427
11 1155.5375900268555 34.285714285714285
12 1156.7251749038696 37.142857142857146
13 1156.8025133609772 40.0
14 1157.4847524166107 42.857142857142854
15 1160.1620745658875 45.714285714285715
16 1160.5092544555664 48.57142857142857
17 1160.9647126197815 51.42857142857142
18 1161.2997007369995 54.285714285714285
19 1161.9771852493286 57.14285714285714
20 1163.1988019943237 60.0
21 1163.8660094738007 62.857142857142854
22 1164.7430732250214 65.71428571428571
23 1169.7224786281586 68.57142857142857
24 1172.2065160274506 71.42857142857143
25 1172.5857203006744 74.28571428571429
26 1175.6288204193115 77.14285714285715
27 1175.7373750209808 80.0
28 1176.1461610794067 82.85714285714285
29 1178.1028354167938 85.71428571428571
30 1179.3390033245087 88.57142857142857
31 1184.419512271881 91.42857142857143
32 1185.2755734920502 94.28571428571428
33 1185.8222165107727 97.14285714285714
34 1188.0354673862457 100.0
}\tableexpivecdfecomsmphcriu
\pgfplotstableread[header=has colnames]{
index save_s ecdf
0 0.004753828048706055 2.4390243902439024
1 0.00558781623840332 4.878048780487805
2 0.006573200225830078 7.3170731707317085
3 0.008382558822631836 9.75609756097561
4 0.010420083999633789 12.195121951219512
5 0.010439634323120117 14.634146341463413
6 0.0106353759765625 17.073170731707318
7 0.010818958282470703 19.51219512195122
8 0.01133108139038086 21.951219512195124
9 0.011432170867919922 24.390243902439025
10 0.018332242965698242 26.82926829268293
11 0.02672553062438965 29.268292682926834
12 0.03067922592163086 31.70731707317074
13 0.11739706993103027 34.146341463414636
14 0.13958406448364258 36.585365853658544
15 0.18209099769592285 39.02439024390244
16 0.2784254550933838 41.463414634146346
17 0.431948184967041 43.90243902439025
18 0.8856480121612549 46.34146341463415
19 3.9015567302703857 48.78048780487806
20 3.9200737476348877 51.21951219512195
21 3.952188491821289 53.65853658536586
22 5.151220321655273 56.09756097560976
23 5.8315839767456055 58.53658536585367
24 10.331690311431885 60.97560975609757
25 10.631556749343872 63.41463414634146
26 10.663757801055908 65.85365853658537
27 10.664338827133179 68.29268292682927
28 10.737089157104492 70.73170731707317
29 10.867992401123047 73.17073170731709
30 10.919837236404419 75.60975609756098
31 11.003731489181519 78.04878048780488
32 11.009069442749023 80.48780487804879
33 11.201547384262085 82.92682926829269
34 11.377747297286987 85.3658536585366
35 13.718685388565063 87.8048780487805
36 147.25843119621277 90.2439024390244
37 338.28752875328064 92.6829268292683
38 494.6165716648102 95.1219512195122
39 792.7276663780212 97.56097560975611
40 1970.944207906723 100.0
}\tableexpivecdfecomsmphpglnoavlstatic
\pgfplotstableread[header=has colnames]{
index save_s ecdf
0 0.0004608631134033203 2.4390243902439024
1 0.0004947185516357422 4.878048780487805
2 0.0005638599395751953 7.3170731707317085
3 0.0007314682006835938 9.75609756097561
4 0.00074005126953125 12.195121951219512
5 0.0009093284606933594 14.634146341463413
6 0.0021486282348632812 17.073170731707318
7 0.002492666244506836 19.51219512195122
8 0.02288031578063965 21.951219512195124
9 0.07988142967224121 24.390243902439025
10 0.12269973754882812 26.82926829268293
11 0.12275099754333496 29.268292682926834
12 0.18385004997253418 31.70731707317074
13 0.1921677589416504 34.146341463414636
14 0.2202131748199463 36.585365853658544
15 0.27660202980041504 39.02439024390244
16 0.397918701171875 41.463414634146346
17 0.4050440788269043 43.90243902439025
18 0.9732911586761475 46.34146341463415
19 3.3930160999298096 48.78048780487806
20 3.4623095989227295 51.21951219512195
21 3.613705635070801 53.65853658536586
22 4.404906988143921 56.09756097560976
23 5.861196041107178 58.53658536585367
24 9.413827896118164 60.97560975609757
25 9.426632165908813 63.41463414634146
26 9.513420581817627 65.85365853658537
27 9.596867561340332 68.29268292682927
28 9.61818242073059 70.73170731707317
29 10.003571033477783 73.17073170731709
30 10.151245832443237 75.60975609756098
31 10.279709577560425 78.04878048780488
32 10.289745807647705 80.48780487804879
33 10.523744583129883 82.92682926829269
34 10.662450551986694 85.3658536585366
35 13.311429262161255 87.8048780487805
36 133.3830530643463 90.2439024390244
37 306.3316957950592 92.6829268292683
38 448.10903787612915 95.1219512195122
39 719.4978351593018 97.56097560975611
40 1946.8223087787628 100.0
}\tableexpivecdfecomsmphpgnoavlstatic
\pgfplotstableread[header=has colnames]{
index save_s ecdf
0 0.0005733966827392578 2.4390243902439024
1 0.0006182193756103516 4.878048780487805
2 0.0007753372192382812 7.3170731707317085
3 0.0012023448944091797 9.75609756097561
4 0.0017774105072021484 12.195121951219512
5 0.002572298049926758 14.634146341463413
6 0.004622697830200195 17.073170731707318
7 0.013085126876831055 19.51219512195122
8 0.021753311157226562 21.951219512195124
9 0.02228999137878418 24.390243902439025
10 0.03688502311706543 26.82926829268293
11 0.052753448486328125 29.268292682926834
12 0.0821070671081543 31.70731707317074
13 0.17290019989013672 34.146341463414636
14 0.17326903343200684 36.585365853658544
15 0.18681764602661133 39.02439024390244
16 0.20676016807556152 41.463414634146346
17 0.22495651245117188 43.90243902439025
18 0.33847951889038086 46.34146341463415
19 0.6468958854675293 48.78048780487806
20 0.8469827175140381 51.21951219512195
21 3.395017623901367 53.65853658536586
22 4.665133237838745 56.09756097560976
23 9.296571969985962 58.53658536585367
24 9.366719245910645 60.97560975609757
25 9.379964113235474 63.41463414634146
26 9.604910850524902 65.85365853658537
27 9.762206792831421 68.29268292682927
28 9.808227300643921 70.73170731707317
29 9.878498077392578 73.17073170731709
30 9.89884614944458 75.60975609756098
31 10.197285890579224 78.04878048780488
32 10.37002158164978 80.48780487804879
33 10.391841650009155 82.92682926829269
34 10.789282321929932 85.3658536585366
35 13.233614921569824 87.8048780487805
36 136.03735733032227 90.2439024390244
37 313.85476422309875 92.6829268292683
38 451.4221177101135 95.1219512195122
39 723.2014489173889 97.56097560975611
40 1936.3007984161377 100.0
}\tableexpivecdfecomsmphpgnostatic
\pgfplotstableread[header=has colnames]{
index save_s ecdf
0 0.0005366802215576172 2.4390243902439024
1 0.0006008148193359375 4.878048780487805
2 0.0008904933929443359 7.3170731707317085
3 0.0012547969818115234 9.75609756097561
4 0.002150297164916992 12.195121951219512
5 0.003340482711791992 14.634146341463413
6 0.005768775939941406 17.073170731707318
7 0.015282630920410156 19.51219512195122
8 0.018587827682495117 21.951219512195124
9 0.0234830379486084 24.390243902439025
10 0.025875568389892578 26.82926829268293
11 0.0455777645111084 29.268292682926834
12 0.18022704124450684 31.70731707317074
13 0.18327760696411133 34.146341463414636
14 0.19046831130981445 36.585365853658544
15 0.2268085479736328 39.02439024390244
16 0.27605462074279785 41.463414634146346
17 0.28575944900512695 43.90243902439025
18 0.3668203353881836 46.34146341463415
19 0.5205435752868652 48.78048780487806
20 0.9342100620269775 51.21951219512195
21 3.485887289047241 53.65853658536586
22 3.578990936279297 56.09756097560976
23 4.271225214004517 58.53658536585367
24 9.238105535507202 60.97560975609757
25 9.502273321151733 63.41463414634146
26 9.645209312438965 65.85365853658537
27 9.755192756652832 68.29268292682927
28 9.924160957336426 70.73170731707317
29 10.016075849533081 73.17073170731709
30 10.095352172851562 75.60975609756098
31 10.322089672088623 78.04878048780488
32 10.405784130096436 80.48780487804879
33 10.488538265228271 82.92682926829269
34 10.886833667755127 85.3658536585366
35 11.320194721221924 87.8048780487805
36 13.589279174804688 90.2439024390244
37 138.6972954273224 92.6829268292683
38 459.55104804039 95.1219512195122
39 737.4116115570068 97.56097560975611
40 1979.29949259758 100.0
}\tableexpivecdfecomsmphpgnoavl
\pgfplotstableread[header=has colnames]{
index save_s ecdf
0 0.0013480186462402344 2.4390243902439024
1 0.0013492107391357422 4.878048780487805
2 0.0015935897827148438 7.3170731707317085
3 0.0026350021362304688 9.75609756097561
4 0.002859354019165039 12.195121951219512
5 0.0029604434967041016 14.634146341463413
6 0.004197597503662109 17.073170731707318
7 0.00608372688293457 19.51219512195122
8 0.006292581558227539 21.951219512195124
9 0.026210546493530273 24.390243902439025
10 0.10575270652770996 26.82926829268293
11 0.1393287181854248 29.268292682926834
12 0.18674278259277344 31.70731707317074
13 0.19579124450683594 34.146341463414636
14 0.19584441184997559 36.585365853658544
15 0.24089908599853516 39.02439024390244
16 0.2511913776397705 41.463414634146346
17 0.2688586711883545 43.90243902439025
18 0.3107736110687256 46.34146341463415
19 0.3402400016784668 48.78048780487806
20 0.8908946514129639 51.21951219512195
21 2.9274656772613525 53.65853658536586
22 2.9968338012695312 56.09756097560976
23 3.229466676712036 58.53658536585367
24 7.287703990936279 60.97560975609757
25 8.025519847869873 63.41463414634146
26 8.0772864818573 65.85365853658537
27 8.322503805160522 68.29268292682927
28 8.371785879135132 70.73170731707317
29 8.529118537902832 73.17073170731709
30 8.55968713760376 75.60975609756098
31 9.980797290802002 78.04878048780488
32 10.088964939117432 80.48780487804879
33 10.131145000457764 82.92682926829269
34 10.322878360748291 85.3658536585366
35 10.897279024124146 87.8048780487805
36 13.19667387008667 90.2439024390244
37 134.55889797210693 92.6829268292683
38 453.0399522781372 95.1219512195122
39 722.6704144477844 97.56097560975611
40 1922.16947555542 100.0
}\tableexpivecdfecomsmphpga
\pgfplotstableread[header=has colnames]{
index save_s ecdf
0 0.0003132820129394531 2.272727272727273
1 0.0007128715515136719 4.545454545454546
2 0.0008323192596435547 6.8181818181818175
3 0.0011670589447021484 9.090909090909092
4 0.12604999542236328 11.363636363636365
5 0.12781357765197754 13.636363636363638
6 0.12810277938842773 15.909090909090908
7 0.1743755340576172 18.181818181818183
8 0.17906498908996582 20.454545454545457
9 0.2292928695678711 22.72727272727273
10 0.22953128814697266 25.0
11 0.23289847373962402 27.27272727272727
12 0.273958683013916 29.54545454545454
13 0.39069199562072754 31.818181818181817
14 0.391538143157959 34.090909090909086
15 0.3918898105621338 36.36363636363637
16 0.3921926021575928 38.63636363636363
17 0.402860164642334 40.90909090909091
18 0.40322375297546387 43.18181818181818
19 0.403292179107666 45.45454545454545
20 0.40473127365112305 47.72727272727273
21 0.4051332473754883 50.0
22 0.40514707565307617 52.27272727272727
23 0.4072873592376709 54.54545454545454
24 0.4094231128692627 56.81818181818181
25 1.836611032485962 59.09090909090909
26 1.84317946434021 61.36363636363637
27 1.893488883972168 63.63636363636363
28 2.0795300006866455 65.9090909090909
29 2.091181755065918 68.18181818181817
30 2.094191551208496 70.45454545454545
31 2.1205990314483643 72.72727272727273
32 2.3318326473236084 75.0
33 2.3334789276123047 77.27272727272727
34 2.400536298751831 79.54545454545455
35 2.6290931701660156 81.81818181818183
36 2.6395792961120605 84.0909090909091
37 2.639831781387329 86.36363636363636
38 2.6535418033599854 88.63636363636364
39 2.692098379135132 90.9090909090909
40 2.7458901405334473 93.18181818181819
41 2.8560283184051514 95.45454545454545
42 2.9064948558807373 97.72727272727273
43 2.916287422180176 100.0
}\tableexpivecdfskltweetexcdill
\pgfplotstableread[header=has colnames]{
index save_s ecdf
0 0.0015180110931396484 2.272727272727273
1 0.00232696533203125 4.545454545454546
2 0.0023910999298095703 6.8181818181818175
3 0.003086566925048828 9.090909090909092
4 0.23544025421142578 11.363636363636365
5 0.23955845832824707 13.636363636363638
6 0.24262022972106934 15.909090909090908
7 0.34510087966918945 18.181818181818183
8 0.34635138511657715 20.454545454545457
9 0.44939351081848145 22.72727272727273
10 0.4506261348724365 25.0
11 0.4523003101348877 27.27272727272727
12 0.5573275089263916 29.54545454545454
13 0.8470802307128906 31.818181818181817
14 0.8539619445800781 34.090909090909086
15 0.8578212261199951 36.36363636363637
16 0.877875566482544 38.63636363636363
17 0.8782534599304199 40.90909090909091
18 0.8785250186920166 43.18181818181818
19 0.8787069320678711 45.45454545454545
20 0.8793530464172363 47.72727272727273
21 0.8805458545684814 50.0
22 0.8853509426116943 52.27272727272727
23 0.8909029960632324 54.54545454545454
24 0.8920533657073975 56.81818181818181
25 3.7589728832244873 59.09090909090909
26 3.7761220932006836 61.36363636363637
27 3.822237253189087 63.63636363636363
28 4.515800714492798 65.9090909090909
29 4.5169572830200195 68.18181818181817
30 4.527333974838257 70.45454545454545
31 4.572611331939697 72.72727272727273
32 5.301443099975586 75.0
33 5.307081699371338 77.27272727272727
34 5.464193344116211 79.54545454545455
35 6.141025066375732 81.81818181818183
36 6.198763608932495 84.0909090909091
37 6.205117464065552 86.36363636363636
38 6.2415406703948975 88.63636363636364
39 6.280480146408081 90.9090909090909
40 6.366976499557495 93.18181818181819
41 6.613065958023071 95.45454545454545
42 6.778460502624512 97.72727272727273
43 6.819603681564331 100.0
}\tableexpivecdfskltweetexcshev
\pgfplotstableread[header=has colnames]{
index save_s ecdf
0 0.028226137161254883 2.272727272727273
1 0.06488037109375 4.545454545454546
2 0.18018126487731934 6.8181818181818175
3 0.2161540985107422 9.090909090909092
4 0.22944068908691406 11.363636363636365
5 0.2403426170349121 13.636363636363638
6 0.26666736602783203 15.909090909090908
7 0.29219555854797363 18.181818181818183
8 0.3006465435028076 20.454545454545457
9 0.34288787841796875 22.72727272727273
10 0.3574645519256592 25.0
11 0.4727482795715332 27.27272727272727
12 0.4786388874053955 29.54545454545454
13 0.6644816398620605 31.818181818181817
14 0.6686336994171143 34.090909090909086
15 0.6700460910797119 36.36363636363637
16 0.6810076236724854 38.63636363636363
17 0.6828632354736328 40.90909090909091
18 0.6909396648406982 43.18181818181818
19 0.7009055614471436 45.45454545454545
20 0.701918363571167 47.72727272727273
21 0.713625431060791 50.0
22 0.7173643112182617 52.27272727272727
23 0.7274179458618164 54.54545454545454
24 0.743962287902832 56.81818181818181
25 2.327577590942383 59.09090909090909
26 2.354898691177368 61.36363636363637
27 2.357503652572632 63.63636363636363
28 2.599398612976074 65.9090909090909
29 2.5998635292053223 68.18181818181817
30 2.6864328384399414 70.45454545454545
31 2.7078938484191895 72.72727272727273
32 2.957498788833618 75.0
33 3.0129010677337646 77.27272727272727
34 3.026839017868042 79.54545454545455
35 3.3222267627716064 81.81818181818183
36 3.3633792400360107 84.0909090909091
37 3.4152753353118896 86.36363636363636
38 3.433973550796509 88.63636363636364
39 3.452247381210327 90.9090909090909
40 3.467043161392212 93.18181818181819
41 3.5930488109588623 95.45454545454545
42 3.7111892700195312 97.72727272727273
43 3.7368791103363037 100.0
}\tableexpivecdfskltweetexczosp
\pgfplotstableread[header=has colnames]{
index save_s ecdf
0 0.0013391971588134766 2.272727272727273
1 0.0019412040710449219 4.545454545454546
2 0.002060413360595703 6.8181818181818175
3 0.002825021743774414 9.090909090909092
4 0.18281984329223633 11.363636363636365
5 0.20024323463439941 13.636363636363638
6 0.20056557655334473 15.909090909090908
7 0.23515057563781738 18.181818181818183
8 0.23610210418701172 20.454545454545457
9 0.2906980514526367 22.72727272727273
10 0.30263304710388184 25.0
11 0.33379101753234863 27.27272727272727
12 0.5078473091125488 29.54545454545454
13 0.6976618766784668 31.818181818181817
14 0.7270395755767822 34.090909090909086
15 0.7274703979492188 36.36363636363637
16 0.7312827110290527 38.63636363636363
17 0.7353203296661377 40.90909090909091
18 0.7555825710296631 43.18181818181818
19 0.7579474449157715 45.45454545454545
20 0.7615714073181152 47.72727272727273
21 0.7804703712463379 50.0
22 0.7809174060821533 52.27272727272727
23 0.8446066379547119 54.54545454545454
24 0.972754955291748 56.81818181818181
25 2.4709017276763916 59.09090909090909
26 2.4792320728302 61.36363636363637
27 2.5489983558654785 63.63636363636363
28 2.7032535076141357 65.9090909090909
29 2.7147016525268555 68.18181818181817
30 2.724071502685547 70.45454545454545
31 2.7936441898345947 72.72727272727273
32 3.052006959915161 75.0
33 3.08459210395813 77.27272727272727
34 3.086397886276245 79.54545454545455
35 3.368948459625244 81.81818181818183
36 3.4188807010650635 84.0909090909091
37 3.4254562854766846 86.36363636363636
38 3.4353187084198 88.63636363636364
39 3.473501682281494 90.9090909090909
40 3.6041500568389893 93.18181818181819
41 3.660067081451416 95.45454545454545
42 3.71049165725708 97.72727272727273
43 3.8175082206726074 100.0
}\tableexpivecdfskltweetexczodb
\pgfplotstableread[header=has colnames]{
index save_s ecdf
0 0.03841447830200195 2.272727272727273
1 0.03871011734008789 4.545454545454546
2 0.06932902336120605 6.8181818181818175
3 0.12350320816040039 9.090909090909092
4 2.396022081375122 11.363636363636365
5 2.415238380432129 13.636363636363638
6 2.429616689682007 15.909090909090908
7 2.515511989593506 18.181818181818183
8 2.5184645652770996 20.454545454545457
9 2.5587973594665527 22.72727272727273
10 2.5696136951446533 25.0
11 2.604372024536133 27.27272727272727
12 2.60699462890625 29.54545454545454
13 2.789124011993408 31.818181818181817
14 2.810457468032837 34.090909090909086
15 2.836862087249756 36.36363636363637
16 2.8467395305633545 38.63636363636363
17 2.8492565155029297 40.90909090909091
18 2.850247383117676 43.18181818181818
19 2.8679680824279785 45.45454545454545
20 2.881197690963745 47.72727272727273
21 2.898895740509033 50.0
22 2.921081781387329 52.27272727272727
23 2.9292759895324707 54.54545454545454
24 3.0790627002716064 56.81818181818181
25 4.382469177246094 59.09090909090909
26 4.512204885482788 61.36363636363637
27 4.540164947509766 63.63636363636363
28 4.759215831756592 65.9090909090909
29 4.768302917480469 68.18181818181817
30 4.780026435852051 70.45454545454545
31 5.055237531661987 72.72727272727273
32 5.076524257659912 75.0
33 5.095568895339966 77.27272727272727
34 5.246036529541016 79.54545454545455
35 5.3449366092681885 81.81818181818183
36 5.351323127746582 84.0909090909091
37 5.439276218414307 86.36363636363636
38 5.451836824417114 88.63636363636364
39 5.488606214523315 90.9090909090909
40 5.5012476444244385 93.18181818181819
41 5.711477041244507 95.45454545454545
42 5.806929349899292 97.72727272727273
43 5.872131824493408 100.0
}\tableexpivecdfskltweetexccriu
\pgfplotstableread[header=has colnames]{
index save_s ecdf
0 0.0003464221954345703 2.272727272727273
1 0.0004248619079589844 4.545454545454546
2 0.0004994869232177734 6.8181818181818175
3 0.0005140304565429688 9.090909090909092
4 0.0005488395690917969 11.363636363636365
5 0.0005741119384765625 13.636363636363638
6 0.0006234645843505859 15.909090909090908
7 0.0006399154663085938 18.181818181818183
8 0.0006413459777832031 20.454545454545457
9 0.0013151168823242188 22.72727272727273
10 0.0036416053771972656 25.0
11 0.00510096549987793 27.27272727272727
12 0.006012678146362305 29.54545454545454
13 0.007838249206542969 31.818181818181817
14 0.007996082305908203 34.090909090909086
15 0.008860588073730469 36.36363636363637
16 0.015978336334228516 38.63636363636363
17 0.020024538040161133 40.90909090909091
18 0.025257110595703125 43.18181818181818
19 0.034516334533691406 45.45454545454545
20 0.038942575454711914 47.72727272727273
21 0.04087996482849121 50.0
22 0.05061841011047363 52.27272727272727
23 0.060758352279663086 54.54545454545454
24 0.06413078308105469 56.81818181818181
25 0.10883855819702148 59.09090909090909
26 0.13138365745544434 61.36363636363637
27 0.18990731239318848 63.63636363636363
28 0.23712825775146484 65.9090909090909
29 0.25617194175720215 68.18181818181817
30 0.27768850326538086 70.45454545454545
31 0.2922825813293457 72.72727272727273
32 0.30460166931152344 75.0
33 0.3060920238494873 77.27272727272727
34 0.38471412658691406 79.54545454545455
35 0.5134189128875732 81.81818181818183
36 0.5879466533660889 84.0909090909091
37 0.6136088371276855 86.36363636363636
38 0.7201144695281982 88.63636363636364
39 0.844167947769165 90.9090909090909
40 1.3155107498168945 93.18181818181819
41 1.3237853050231934 95.45454545454545
42 1.708914041519165 97.72727272727273
43 2.4703261852264404 100.0
}\tableexpivecdfskltweetexcpga
\pgfplotstableread[header=has colnames]{
index save_s ecdf
0 0.00041174888610839844 4.761904761904762
1 0.0007903575897216797 9.523809523809524
2 0.0008108615875244141 14.285714285714285
3 0.0020694732666015625 19.047619047619047
4 46.35889458656311 23.809523809523807
5 46.43341517448425 28.57142857142857
6 46.59801125526428 33.33333333333333
7 46.6273250579834 38.095238095238095
8 46.660324811935425 42.857142857142854
9 46.69445824623108 47.61904761904761
10 46.71212077140808 52.38095238095237
11 46.973172187805176 57.14285714285714
12 46.97769522666931 61.904761904761905
13 54.63550543785095 66.66666666666667
14 54.82594084739685 71.42857142857142
15 54.85928702354431 76.19047619047619
16 55.3614981174469 80.95238095238095
17 55.89228343963623 85.71428571428572
18 55.97325801849365 90.47619047619047
19 56.22957801818848 95.23809523809523
20 56.25708246231079 100.0
}\tableexpivecdfaicodeexcdill
\pgfplotstableread[header=has colnames]{
index save_s ecdf
0 0.002607583999633789 4.761904761904762
1 0.002896547317504883 9.523809523809524
2 0.003964662551879883 14.285714285714285
3 0.004178285598754883 19.047619047619047
4 111.27219367027283 23.809523809523807
5 111.68382525444031 28.57142857142857
6 111.70413184165955 33.33333333333333
7 111.71331787109375 38.095238095238095
8 111.9492871761322 42.857142857142854
9 112.18248414993286 47.61904761904761
10 115.49386525154114 52.38095238095237
11 116.84873652458191 57.14285714285714
12 118.40952801704407 61.904761904761905
13 128.8737564086914 66.66666666666667
14 129.124413728714 71.42857142857142
15 129.5459361076355 76.19047619047619
16 129.60514760017395 80.95238095238095
17 129.67138242721558 85.71428571428572
18 130.2384991645813 90.47619047619047
19 130.58745574951172 95.23809523809523
20 130.9327757358551 100.0
}\tableexpivecdfaicodeexcshev
\pgfplotstableread[header=has colnames]{
index save_s ecdf
0 0.0032379627227783203 4.761904761904762
1 0.0071184635162353516 9.523809523809524
2 0.028324365615844727 14.285714285714285
3 0.04082369804382324 19.047619047619047
4 55.967731952667236 23.809523809523807
5 59.035959243774414 28.57142857142857
6 59.49775552749634 33.33333333333333
7 60.478463649749756 38.095238095238095
8 61.88192558288574 42.857142857142854
9 62.491883277893066 47.61904761904761
10 63.09498476982117 52.38095238095237
11 63.171753883361816 57.14285714285714
12 63.60793900489807 61.904761904761905
13 63.73236274719238 66.66666666666667
14 63.9278244972229 71.42857142857142
15 64.91337943077087 76.19047619047619
16 65.79835939407349 80.95238095238095
17 66.20207571983337 85.71428571428572
18 69.87768626213074 90.47619047619047
19 70.51583456993103 95.23809523809523
20 75.84594106674194 100.0
}\tableexpivecdfaicodeexczosp
\pgfplotstableread[header=has colnames]{
index save_s ecdf
0 0.0012619495391845703 4.761904761904762
1 0.002012491226196289 9.523809523809524
2 0.0024118423461914062 14.285714285714285
3 0.003184080123901367 19.047619047619047
4 55.048797845840454 23.809523809523807
5 56.636799573898315 28.57142857142857
6 57.5424063205719 33.33333333333333
7 59.432711601257324 38.095238095238095
8 59.447529792785645 42.857142857142854
9 59.68256187438965 47.61904761904761
10 59.952133893966675 52.38095238095237
11 60.367693185806274 57.14285714285714
12 60.5550799369812 61.904761904761905
13 65.86472749710083 66.66666666666667
14 66.63666534423828 71.42857142857142
15 67.5756847858429 76.19047619047619
16 69.02662682533264 80.95238095238095
17 69.25148677825928 85.71428571428572
18 69.52505445480347 90.47619047619047
19 69.78648018836975 95.23809523809523
20 71.67979598045349 100.0
}\tableexpivecdfaicodeexczodb
\pgfplotstableread[header=has colnames]{
index save_s ecdf
0 0.03798270225524902 4.761904761904762
1 0.03869891166687012 9.523809523809524
2 0.06095457077026367 14.285714285714285
3 0.08106732368469238 19.047619047619047
4 53.28162217140198 23.809523809523807
5 53.59936833381653 28.57142857142857
6 53.93985605239868 33.33333333333333
7 54.33721566200256 38.095238095238095
8 54.37127876281738 42.857142857142854
9 55.61648726463318 47.61904761904761
10 58.98606991767883 52.38095238095237
11 59.071118116378784 57.14285714285714
12 59.36087942123413 61.904761904761905
13 63.538432359695435 66.66666666666667
14 64.5283899307251 71.42857142857142
15 64.65052843093872 76.19047619047619
16 64.68712449073792 80.95238095238095
17 64.69064593315125 85.71428571428572
18 64.77177238464355 90.47619047619047
19 64.87581133842468 95.23809523809523
20 64.9903359413147 100.0
}\tableexpivecdfaicodeexccriu
\pgfplotstableread[header=has colnames]{
index save_s ecdf
0 0.0004494190216064453 4.761904761904762
1 0.00045561790466308594 9.523809523809524
2 0.0004646778106689453 14.285714285714285
3 0.0006134510040283203 19.047619047619047
4 0.0006251335144042969 23.809523809523807
5 0.0006275177001953125 28.57142857142857
6 0.0006368160247802734 33.33333333333333
7 0.0007586479187011719 38.095238095238095
8 0.0008330345153808594 42.857142857142854
9 0.0008780956268310547 47.61904761904761
10 0.0025484561920166016 52.38095238095237
11 0.02530527114868164 57.14285714285714
12 0.4698607921600342 61.904761904761905
13 0.8068587779998779 66.66666666666667
14 0.8485987186431885 71.42857142857142
15 0.8532845973968506 76.19047619047619
16 19.217116117477417 80.95238095238095
17 37.20517444610596 85.71428571428572
18 49.63220477104187 90.47619047619047
19 50.10149526596069 95.23809523809523
20 82.34447574615479 100.0
}\tableexpivecdfaicodeexcpga
\pgfplotstableread[header=has colnames]{
index save_s ecdf
0 0.00043582916259765625 6.666666666666667
1 0.0009946823120117188 13.333333333333334
2 0.0010268688201904297 20.0
3 0.002262592315673828 26.666666666666668
4 1.4745819568634033 33.33333333333333
5 1.485882043838501 40.0
6 1.4925570487976074 46.666666666666664
7 1.4943394660949707 53.333333333333336
8 1.5239129066467285 60.0
9 1.556171178817749 66.66666666666666
10 1.5810561180114746 73.33333333333333
11 1.5882718563079834 80.0
12 1.6044721603393555 86.66666666666667
13 1.7686405181884766 93.33333333333333
14 1.7807831764221191 100.0
}\tableexpivecdfagripredexcdill
\pgfplotstableread[header=has colnames]{
index save_s ecdf
0 0.0023832321166992188 6.666666666666667
1 0.0035119056701660156 13.333333333333334
2 0.004148244857788086 20.0
3 0.004235744476318359 26.666666666666668
4 4.942054510116577 33.33333333333333
5 5.0239787101745605 40.0
6 5.093879461288452 46.666666666666664
7 5.137610912322998 53.333333333333336
8 5.1883509159088135 60.0
9 5.200773239135742 66.66666666666666
10 5.245397567749023 73.33333333333333
11 5.263636112213135 80.0
12 5.278728008270264 86.66666666666667
13 5.314866542816162 93.33333333333333
14 5.426489353179932 100.0
}\tableexpivecdfagripredexcshev
\pgfplotstableread[header=has colnames]{
index save_s ecdf
0 0.003544330596923828 6.666666666666667
1 0.011708736419677734 13.333333333333334
2 0.03947639465332031 20.0
3 0.04807257652282715 26.666666666666668
4 16.892796754837036 33.33333333333333
5 18.678202152252197 40.0
6 19.50369358062744 46.666666666666664
7 20.68937611579895 53.333333333333336
8 20.73852777481079 60.0
9 21.316295623779297 66.66666666666666
10 21.70169234275818 73.33333333333333
11 21.98662781715393 80.0
12 23.2658588886261 86.66666666666667
13 24.788309574127197 93.33333333333333
14 26.645551919937134 100.0
}\tableexpivecdfagripredexczosp
\pgfplotstableread[header=has colnames]{
index save_s ecdf
0 0.0015022754669189453 6.666666666666667
1 0.00217437744140625 13.333333333333334
2 0.0025146007537841797 20.0
3 0.005411624908447266 26.666666666666668
4 12.078006982803345 33.33333333333333
5 12.615617752075195 40.0
6 13.13304853439331 46.666666666666664
7 15.340320825576782 53.333333333333336
8 15.546263933181763 60.0
9 16.97657585144043 66.66666666666666
10 18.086986303329468 73.33333333333333
11 22.24875807762146 80.0
12 25.855645179748535 86.66666666666667
13 26.430606603622437 93.33333333333333
14 29.41092276573181 100.0
}\tableexpivecdfagripredexczodb
\pgfplotstableread[header=has colnames]{
index save_s ecdf
0 0.03807377815246582 6.666666666666667
1 0.039887428283691406 13.333333333333334
2 0.0660715103149414 20.0
3 0.07834506034851074 26.666666666666668
4 8.179106712341309 33.33333333333333
5 8.205018758773804 40.0
6 8.527783155441284 46.666666666666664
7 8.669846534729004 53.333333333333336
8 8.699270009994507 60.0
9 8.788817405700684 66.66666666666666
10 8.818670988082886 73.33333333333333
11 8.863253831863403 80.0
12 8.977948427200317 86.66666666666667
13 9.116066932678223 93.33333333333333
14 9.155803918838501 100.0
}\tableexpivecdfagripredexccriu
\pgfplotstableread[header=has colnames]{
index save_s ecdf
0 0.00039267539978027344 6.666666666666667
1 0.0004334449768066406 13.333333333333334
2 0.0005049705505371094 20.0
3 0.0007443428039550781 26.666666666666668
4 0.002540111541748047 33.33333333333333
5 0.010775089263916016 40.0
6 0.027245044708251953 46.666666666666664
7 0.02741074562072754 53.333333333333336
8 0.028287649154663086 60.0
9 0.030359983444213867 66.66666666666666
10 0.09348654747009277 73.33333333333333
11 0.0939176082611084 80.0
12 0.09747004508972168 86.66666666666667
13 1.3959555625915527 93.33333333333333
14 1.5467379093170166 100.0
}\tableexpivecdfagripredexcpga
\pgfplotstableread[header=has colnames]{
index save_s ecdf
0 0.0007638931274414062 3.571428571428571
1 0.0011358261108398438 7.142857142857142
2 0.0013053417205810547 10.714285714285714
3 0.126786470413208 14.285714285714285
4 1.5296237468719482 17.857142857142854
5 1.596407413482666 21.428571428571423
6 1.6578495502471924 25.0
7 1.668116569519043 28.57142857142857
8 1.671656608581543 32.14285714285714
9 2.374746561050415 35.71428571428571
10 2.481497049331665 39.28571428571428
11 2.487931966781616 42.857142857142854
12 2.4950621128082275 46.42857142857142
13 2.5050666332244873 49.99999999999999
14 2.5117552280426025 53.57142857142857
15 2.5755057334899902 57.14285714285714
16 2.5813193321228027 60.71428571428571
17 2.5897297859191895 64.28571428571428
18 2.7632150650024414 67.85714285714285
19 2.7748467922210693 71.42857142857142
20 2.823984146118164 74.99999999999999
21 2.879007577896118 78.57142857142857
22 2.8865914344787598 82.14285714285714
23 3.144451379776001 85.71428571428571
24 3.206486225128174 89.28571428571428
25 3.3163795471191406 92.85714285714285
26 3.7158732414245605 96.42857142857142
27 4.519912004470825 99.99999999999999
}\tableexpivecdfmsciedawexcdill
\pgfplotstableread[header=has colnames]{
index save_s ecdf
0 0.003814697265625 3.571428571428571
1 0.0051267147064208984 7.142857142857142
2 0.0051898956298828125 10.714285714285714
3 0.3685011863708496 14.285714285714285
4 3.2330868244171143 17.857142857142854
5 3.426072835922241 21.428571428571423
6 3.4483590126037598 25.0
7 3.449704885482788 28.57142857142857
8 3.4571855068206787 32.14285714285714
9 5.236138343811035 35.71428571428571
10 5.777900457382202 39.28571428571428
11 5.794360876083374 42.857142857142854
12 5.803496599197388 46.42857142857142
13 5.812469720840454 49.99999999999999
14 5.818981885910034 53.57142857142857
15 5.82752799987793 57.14285714285714
16 5.912041187286377 60.71428571428571
17 5.913090467453003 64.28571428571428
18 9.01961088180542 67.85714285714285
19 9.054363012313843 71.42857142857142
20 9.724447011947632 74.99999999999999
21 10.96227216720581 78.57142857142857
22 11.675760269165039 82.14285714285714
23 12.424153566360474 85.71428571428571
24 12.731828927993774 89.28571428571428
25 13.714826822280884 92.85714285714285
26 13.783686399459839 96.42857142857142
27 13.790677785873413 99.99999999999999
}\tableexpivecdfmsciedawexcshev
\pgfplotstableread[header=has colnames]{
index save_s ecdf
0 0.011603593826293945 3.571428571428571
1 0.06560850143432617 7.142857142857142
2 0.1578359603881836 10.714285714285714
3 0.2393662929534912 14.285714285714285
4 1.8021905422210693 17.857142857142854
5 1.935335397720337 21.428571428571423
6 2.147758722305298 25.0
7 2.2933599948883057 28.57142857142857
8 2.870333194732666 32.14285714285714
9 2.9834887981414795 35.71428571428571
10 3.0154342651367188 39.28571428571428
11 3.1264500617980957 42.857142857142854
12 3.143599510192871 46.42857142857142
13 3.2618021965026855 49.99999999999999
14 3.341236114501953 53.57142857142857
15 3.390151262283325 57.14285714285714
16 3.4197816848754883 60.71428571428571
17 3.4423539638519287 64.28571428571428
18 3.5529210567474365 67.85714285714285
19 3.6503069400787354 71.42857142857142
20 3.6813957691192627 74.99999999999999
21 3.7305338382720947 78.57142857142857
22 4.093486785888672 82.14285714285714
23 4.557828426361084 85.71428571428571
24 5.4530651569366455 89.28571428571428
25 6.1870810985565186 92.85714285714285
26 6.916619539260864 96.42857142857142
27 7.887791872024536 99.99999999999999
}\tableexpivecdfmsciedawexczosp
\pgfplotstableread[header=has colnames]{
index save_s ecdf
0 0.002056598663330078 3.571428571428571
1 0.003107786178588867 7.142857142857142
2 0.004976511001586914 10.714285714285714
3 0.15297436714172363 14.285714285714285
4 1.7753255367279053 17.857142857142854
5 1.8596835136413574 21.428571428571423
6 1.9223215579986572 25.0
7 1.9225482940673828 28.57142857142857
8 1.9237923622131348 32.14285714285714
9 2.7397193908691406 35.71428571428571
10 2.8093533515930176 39.28571428571428
11 2.816274642944336 42.857142857142854
12 2.8281688690185547 46.42857142857142
13 2.8289988040924072 49.99999999999999
14 2.837071418762207 53.57142857142857
15 2.8970587253570557 57.14285714285714
16 2.904820203781128 60.71428571428571
17 2.9289839267730713 64.28571428571428
18 3.107506275177002 67.85714285714285
19 3.1279242038726807 71.42857142857142
20 3.1715962886810303 74.99999999999999
21 3.2446186542510986 78.57142857142857
22 3.26387882232666 82.14285714285714
23 4.179720640182495 85.71428571428571
24 5.047197341918945 89.28571428571428
25 5.241053581237793 92.85714285714285
26 5.3812432289123535 96.42857142857142
27 9.47840428352356 99.99999999999999
}\tableexpivecdfmsciedawexczodb
\pgfplotstableread[header=has colnames]{
index save_s ecdf
0 0.03873276710510254 3.571428571428571
1 0.04153633117675781 7.142857142857142
2 0.06018805503845215 10.714285714285714
3 2.4451894760131836 14.285714285714285
4 4.008694648742676 17.857142857142854
5 4.054790019989014 21.428571428571423
6 4.091091632843018 25.0
7 4.151660203933716 28.57142857142857
8 4.195701599121094 32.14285714285714
9 4.94488263130188 35.71428571428571
10 5.007951498031616 39.28571428571428
11 5.061331272125244 42.857142857142854
12 5.085714101791382 46.42857142857142
13 5.097189426422119 49.99999999999999
14 5.098310232162476 53.57142857142857
15 5.1023595333099365 57.14285714285714
16 5.177384853363037 60.71428571428571
17 5.208489418029785 64.28571428571428
18 5.2598371505737305 67.85714285714285
19 5.366229772567749 71.42857142857142
20 5.369357109069824 74.99999999999999
21 5.40881609916687 78.57142857142857
22 5.449036598205566 82.14285714285714
23 6.363018035888672 85.71428571428571
24 6.39158034324646 89.28571428571428
25 6.59040093421936 92.85714285714285
26 6.7910120487213135 96.42857142857142
27 7.485307693481445 99.99999999999999
}\tableexpivecdfmsciedawexccriu
\pgfplotstableread[header=has colnames]{
index save_s ecdf
0 0.0005190372467041016 3.571428571428571
1 0.0005505084991455078 7.142857142857142
2 0.0005881786346435547 10.714285714285714
3 0.0005905628204345703 14.285714285714285
4 0.0006525516510009766 17.857142857142854
5 0.0006616115570068359 21.428571428571423
6 0.0006656646728515625 25.0
7 0.0006799697875976562 28.57142857142857
8 0.0007042884826660156 32.14285714285714
9 0.0007491111755371094 35.71428571428571
10 0.0007696151733398438 39.28571428571428
11 0.0008478164672851562 42.857142857142854
12 0.0010099411010742188 46.42857142857142
13 0.0011334419250488281 49.99999999999999
14 0.0012192726135253906 53.57142857142857
15 0.0012359619140625 57.14285714285714
16 0.0013060569763183594 60.71428571428571
17 0.004437446594238281 64.28571428571428
18 0.015184879302978516 67.85714285714285
19 0.238631010055542 71.42857142857142
20 0.5086939334869385 74.99999999999999
21 0.7947189807891846 78.57142857142857
22 0.9677011966705322 82.14285714285714
23 1.4449758529663086 85.71428571428571
24 1.9418659210205078 89.28571428571428
25 2.042914390563965 92.85714285714285
26 2.666771411895752 96.42857142857142
27 2.980531930923462 99.99999999999999
}\tableexpivecdfmsciedawexcpga
\pgfplotstableread[header=has colnames]{
index save_s ecdf
0 0.0007810592651367188 2.4390243902439024
1 0.0011811256408691406 4.878048780487805
2 0.002234220504760742 7.3170731707317085
3 355.6785411834717 9.75609756097561
4 358.66732001304626 12.195121951219512
5 359.99691367149353 14.634146341463413
6 361.0081949234009 17.073170731707318
7 361.2471480369568 19.51219512195122
8 361.39206528663635 21.951219512195124
9 361.58190727233887 24.390243902439025
10 361.61783266067505 26.82926829268293
11 361.62662720680237 29.268292682926834
12 361.6714503765106 31.70731707317074
13 361.7076494693756 34.146341463414636
14 361.85199666023254 36.585365853658544
15 362.0926630496979 39.02439024390244
16 362.4598550796509 41.463414634146346
17 362.57732486724854 43.90243902439025
18 363.01801800727844 46.34146341463415
19 363.1262857913971 48.78048780487806
20 363.1263689994812 51.21951219512195
21 363.46528029441833 53.65853658536586
22 363.4725332260132 56.09756097560976
23 363.55457162857056 58.53658536585367
24 364.02899742126465 60.97560975609757
25 364.083988904953 63.41463414634146
26 364.1404981613159 65.85365853658537
27 364.2687621116638 68.29268292682927
28 364.6521940231323 70.73170731707317
29 364.7463114261627 73.17073170731709
30 364.92401933670044 75.60975609756098
31 364.9964029788971 78.04878048780488
32 365.07213497161865 80.48780487804879
33 365.2226457595825 82.92682926829269
34 365.4769413471222 85.3658536585366
35 365.4814784526825 87.8048780487805
36 365.52594900131226 90.2439024390244
37 365.7565894126892 92.6829268292683
38 366.1155889034271 95.1219512195122
39 366.1668882369995 97.56097560975611
40 366.41372203826904 100.0
}\tableexpivecdfecomsmphexcdill
\pgfplotstableread[header=has colnames]{
index save_s ecdf
0 0.002954721450805664 2.4390243902439024
1 0.0030519962310791016 4.878048780487805
2 0.0034008026123046875 7.3170731707317085
3 748.9701464176178 9.75609756097561
4 750.1914005279541 12.195121951219512
5 751.2204761505127 14.634146341463413
6 751.6832640171051 17.073170731707318
7 751.7458336353302 19.51219512195122
8 757.1618053913116 21.951219512195124
9 758.397718667984 24.390243902439025
10 758.6013631820679 26.82926829268293
11 760.5812413692474 29.268292682926834
12 761.1108205318451 31.70731707317074
13 761.4119529724121 34.146341463414636
14 761.651209115982 36.585365853658544
15 761.9580376148224 39.02439024390244
16 762.1454191207886 41.463414634146346
17 763.3196289539337 43.90243902439025
18 764.0268762111664 46.34146341463415
19 764.7543876171112 48.78048780487806
20 767.0599439144135 51.21951219512195
21 767.7887372970581 53.65853658536586
22 1128.4618983268738 56.09756097560976
23 1131.3130612373352 58.53658536585367
24 1133.1765775680542 60.97560975609757
25 1133.6642253398895 63.41463414634146
26 1134.953456878662 65.85365853658537
27 1135.1319978237152 68.29268292682927
28 1135.39430809021 70.73170731707317
29 1135.5518090724945 73.17073170731709
30 1141.4907920360565 75.60975609756098
31 1142.0780375003815 78.04878048780488
32 1149.7994601726532 80.48780487804879
33 1150.583059310913 82.92682926829269
34 1152.3013112545013 85.3658536585366
35 1160.776667356491 87.8048780487805
36 1164.668625831604 90.2439024390244
37 1539.339424610138 92.6829268292683
38 1543.3440246582031 95.1219512195122
39 1543.4059340953827 97.56097560975611
40 1546.417582988739 100.0
}\tableexpivecdfecomsmphexcshev
\pgfplotstableread[header=has colnames]{
index save_s ecdf
0 0.0047490596771240234 2.4390243902439024
1 0.04006552696228027 4.878048780487805
2 0.04490232467651367 7.3170731707317085
3 434.6540832519531 9.75609756097561
4 439.4285728931427 12.195121951219512
5 439.470458984375 14.634146341463413
6 441.5162739753723 17.073170731707318
7 442.4004979133606 19.51219512195122
8 446.41982078552246 21.951219512195124
9 446.55481696128845 24.390243902439025
10 447.1416435241699 26.82926829268293
11 448.3615074157715 29.268292682926834
12 450.0140872001648 31.70731707317074
13 450.47025442123413 34.146341463414636
14 451.0853476524353 36.585365853658544
15 451.65517258644104 39.02439024390244
16 451.96371579170227 41.463414634146346
17 452.6185121536255 43.90243902439025
18 452.9991338253021 46.34146341463415
19 453.04229283332825 48.78048780487806
20 453.69266867637634 51.21951219512195
21 454.36564016342163 53.65853658536586
22 454.3915841579437 56.09756097560976
23 455.12120175361633 58.53658536585367
24 456.27273321151733 60.97560975609757
25 457.2752437591553 63.41463414634146
26 457.6754937171936 65.85365853658537
27 458.99209785461426 68.29268292682927
28 460.54132056236267 70.73170731707317
29 460.80680441856384 73.17073170731709
30 460.8163080215454 75.60975609756098
31 460.8806343078613 78.04878048780488
32 462.3477625846863 80.48780487804879
33 464.46566820144653 82.92682926829269
34 465.2836563587189 85.3658536585366
35 465.7462179660797 87.8048780487805
36 466.4361340999603 90.2439024390244
37 469.6514687538147 92.6829268292683
38 471.300518989563 95.1219512195122
39 472.0060875415802 97.56097560975611
40 472.6566905975342 100.0
}\tableexpivecdfecomsmphexczosp
\pgfplotstableread[header=has colnames]{
index save_s ecdf
0 0.002827167510986328 2.4390243902439024
1 0.003454923629760742 4.878048780487805
2 0.005118608474731445 7.3170731707317085
3 436.8219118118286 9.75609756097561
4 437.0011239051819 12.195121951219512
5 438.08406829833984 14.634146341463413
6 438.77458786964417 17.073170731707318
7 439.63003754615784 19.51219512195122
8 442.07472681999207 21.951219512195124
9 442.7113616466522 24.390243902439025
10 443.1667580604553 26.82926829268293
11 443.3146297931671 29.268292682926834
12 443.79644775390625 31.70731707317074
13 443.82091212272644 34.146341463414636
14 444.2312614917755 36.585365853658544
15 444.8405921459198 39.02439024390244
16 445.2131145000458 41.463414634146346
17 445.7293496131897 43.90243902439025
18 446.34243655204773 46.34146341463415
19 446.63582253456116 48.78048780487806
20 446.6556477546692 51.21951219512195
21 446.84319734573364 53.65853658536586
22 446.8933091163635 56.09756097560976
23 447.77889704704285 58.53658536585367
24 447.7844853401184 60.97560975609757
25 447.94925236701965 63.41463414634146
26 448.54528880119324 65.85365853658537
27 449.76370668411255 68.29268292682927
28 450.75646567344666 70.73170731707317
29 451.7157025337219 73.17073170731709
30 451.72538328170776 75.60975609756098
31 452.52349972724915 78.04878048780488
32 452.76878023147583 80.48780487804879
33 453.42705392837524 82.92682926829269
34 454.34947299957275 85.3658536585366
35 454.5389244556427 87.8048780487805
36 455.00328850746155 90.2439024390244
37 455.9716229438782 92.6829268292683
38 456.73730087280273 95.1219512195122
39 456.7480809688568 97.56097560975611
40 473.4432077407837 100.0
}\tableexpivecdfecomsmphexczodb
\pgfplotstableread[header=has colnames]{
index save_s ecdf
0 0.06787943840026855 2.4390243902439024
1 0.0781102180480957 4.878048780487805
2 0.16046380996704102 7.3170731707317085
3 390.3383512496948 9.75609756097561
4 393.5294466018677 12.195121951219512
5 394.82448744773865 14.634146341463413
6 395.4702796936035 17.073170731707318
7 395.78416681289673 19.51219512195122
8 396.27543473243713 21.951219512195124
9 398.03328824043274 24.390243902439025
10 399.5940957069397 26.82926829268293
11 399.89377880096436 29.268292682926834
12 400.7388722896576 31.70731707317074
13 401.42431712150574 34.146341463414636
14 401.61993765830994 36.585365853658544
15 402.1603481769562 39.02439024390244
16 402.22201132774353 41.463414634146346
17 403.0517210960388 43.90243902439025
18 403.0737111568451 46.34146341463415
19 403.2308769226074 48.78048780487806
20 403.39947175979614 51.21951219512195
21 403.7141180038452 53.65853658536586
22 404.2310059070587 56.09756097560976
23 404.3134603500366 58.53658536585367
24 404.444931268692 60.97560975609757
25 405.0418665409088 63.41463414634146
26 405.5162284374237 65.85365853658537
27 406.17379689216614 68.29268292682927
28 406.6012282371521 70.73170731707317
29 407.85794138908386 73.17073170731709
30 407.9836013317108 75.60975609756098
31 408.40891909599304 78.04878048780488
32 408.95432114601135 80.48780487804879
33 409.1449475288391 82.92682926829269
34 409.19865345954895 85.3658536585366
35 412.2326309680939 87.8048780487805
36 412.83067750930786 90.2439024390244
37 415.4957377910614 92.6829268292683
38 416.8951745033264 95.1219512195122
39 419.1569118499756 97.56097560975611
40 420.5642213821411 100.0
}\tableexpivecdfecomsmphexccriu
\pgfplotstableread[header=has colnames]{
index save_s ecdf
0 0.0006690025329589844 2.4390243902439024
1 0.0007989406585693359 4.878048780487805
2 0.0009427070617675781 7.3170731707317085
3 0.0012335777282714844 9.75609756097561
4 0.0015690326690673828 12.195121951219512
5 0.002621889114379883 14.634146341463413
6 0.003387928009033203 17.073170731707318
7 0.005803585052490234 19.51219512195122
8 0.016719579696655273 21.951219512195124
9 0.01740407943725586 24.390243902439025
10 0.017455339431762695 26.82926829268293
11 0.02349853515625 29.268292682926834
12 0.11978387832641602 31.70731707317074
13 0.1846761703491211 34.146341463414636
14 0.20683670043945312 36.585365853658544
15 0.2123408317565918 39.02439024390244
16 0.2560253143310547 41.463414634146346
17 0.25613880157470703 43.90243902439025
18 0.2684354782104492 46.34146341463415
19 0.27781009674072266 48.78048780487806
20 0.28673243522644043 51.21951219512195
21 0.5119843482971191 53.65853658536586
22 0.9664156436920166 56.09756097560976
23 3.4438316822052 58.53658536585367
24 3.5106358528137207 60.97560975609757
25 4.380446672439575 63.41463414634146
26 9.180402994155884 65.85365853658537
27 9.181199312210083 68.29268292682927
28 9.38655948638916 70.73170731707317
29 9.62636113166809 73.17073170731709
30 9.659089088439941 75.60975609756098
31 9.69698452949524 78.04878048780488
32 9.910982608795166 80.48780487804879
33 9.951675415039062 82.92682926829269
34 10.039334774017334 85.3658536585366
35 10.290955543518066 87.8048780487805
36 10.307771921157837 90.2439024390244
37 11.018509864807129 92.6829268292683
38 13.139541387557983 95.1219512195122
39 137.3880524635315 97.56097560975611
40 674.4728062152863 100.0
}\tableexpivecdfecomsmphexcpga
\pgfplotstableread[header=has colnames]{
index save_s ecdf
0 0.06239676475524902 2.380952380952381
1 0.06317424774169922 4.761904761904762
2 0.06332111358642578 7.142857142857142
3 0.0634000301361084 9.523809523809524
4 0.06346368789672852 11.904761904761903
5 0.06348872184753418 14.285714285714285
6 0.06349325180053711 16.666666666666664
7 0.06351685523986816 19.047619047619047
8 0.06353378295898438 21.428571428571427
9 0.06393814086914062 23.809523809523807
10 0.0641334056854248 26.190476190476186
11 0.06426000595092773 28.57142857142857
12 0.06457710266113281 30.952380952380953
13 0.06460237503051758 33.333333333333336
14 0.07213616371154785 35.71428571428571
15 0.07246875762939453 38.095238095238095
16 0.07278823852539062 40.476190476190474
17 0.0729680061340332 42.85714285714286
18 0.07322192192077637 45.238095238095234
19 0.07330870628356934 47.61904761904761
20 0.07387065887451172 50.0
21 0.07422661781311035 52.38095238095239
22 0.07440924644470215 54.76190476190476
23 0.07624650001525879 57.14285714285714
24 0.07625865936279297 59.523809523809526
25 0.07666420936584473 61.904761904761905
26 0.07700109481811523 64.28571428571429
27 0.07725262641906738 66.66666666666666
28 0.07752680778503418 69.04761904761905
29 0.07807517051696777 71.42857142857143
30 0.07828688621520996 73.8095238095238
31 0.07837986946105957 76.19047619047619
32 0.07848548889160156 78.57142857142857
33 0.07854509353637695 80.95238095238095
34 0.07871842384338379 83.33333333333334
35 0.07874155044555664 85.71428571428571
36 0.07919478416442871 88.09523809523809
37 0.07946276664733887 90.47619047619048
38 0.08023285865783691 92.85714285714285
39 0.08055901527404785 95.23809523809523
40 0.08164215087890625 97.61904761904762
41 0.08165693283081055 100.0
}\tableexpivecdfnetmnistdill
\pgfplotstableread[header=has colnames]{
index save_s ecdf
0 0.5615906715393066 2.380952380952381
1 0.5620498657226562 4.761904761904762
2 0.5631732940673828 7.142857142857142
3 0.5692846775054932 9.523809523809524
4 0.5694320201873779 11.904761904761903
5 0.5695846080780029 14.285714285714285
6 0.5710940361022949 16.666666666666664
7 0.571770191192627 19.047619047619047
8 0.5728635787963867 21.428571428571427
9 0.5738043785095215 23.809523809523807
10 0.5740056037902832 26.190476190476186
11 0.5745317935943604 28.57142857142857
12 0.576901912689209 30.952380952380953
13 0.5771913528442383 33.333333333333336
14 0.5775341987609863 35.71428571428571
15 0.5789203643798828 38.095238095238095
16 0.5800707340240479 40.476190476190474
17 0.5810210704803467 42.85714285714286
18 0.5810279846191406 45.238095238095234
19 0.5814535617828369 47.61904761904761
20 0.5817258358001709 50.0
21 0.5819418430328369 52.38095238095239
22 0.5830175876617432 54.76190476190476
23 0.5837087631225586 57.14285714285714
24 0.5840768814086914 59.523809523809526
25 0.5843310356140137 61.904761904761905
26 0.5843384265899658 64.28571428571429
27 0.5855469703674316 66.66666666666666
28 0.5855836868286133 69.04761904761905
29 0.5857455730438232 71.42857142857143
30 0.5877261161804199 73.8095238095238
31 0.5880851745605469 76.19047619047619
32 0.5897326469421387 78.57142857142857
33 0.5898377895355225 80.95238095238095
34 0.5911705493927002 83.33333333333334
35 0.5917336940765381 85.71428571428571
36 0.592674970626831 88.09523809523809
37 0.5928666591644287 90.47619047619048
38 0.5935900211334229 92.85714285714285
39 0.5962591171264648 95.23809523809523
40 0.6020493507385254 97.61904761904762
41 0.6191496849060059 100.0
}\tableexpivecdfnetmnistshev
\pgfplotstableread[header=has colnames]{
index save_s ecdf
0 0.15628910064697266 2.380952380952381
1 0.15638375282287598 4.761904761904762
2 0.15667510032653809 7.142857142857142
3 0.1570417881011963 9.523809523809524
4 0.15732979774475098 11.904761904761903
5 0.15740537643432617 14.285714285714285
6 0.1581716537475586 16.666666666666664
7 0.15838956832885742 19.047619047619047
8 0.1587221622467041 21.428571428571427
9 0.15916728973388672 23.809523809523807
10 0.15961146354675293 26.190476190476186
11 0.16141748428344727 28.57142857142857
12 0.1625964641571045 30.952380952380953
13 0.16402220726013184 33.333333333333336
14 0.16409540176391602 35.71428571428571
15 0.16425228118896484 38.095238095238095
16 0.16471338272094727 40.476190476190474
17 0.16486144065856934 42.85714285714286
18 0.1650378704071045 45.238095238095234
19 0.1650831699371338 47.61904761904761
20 0.16612839698791504 50.0
21 0.16644668579101562 52.38095238095239
22 0.16656064987182617 54.76190476190476
23 0.16668057441711426 57.14285714285714
24 0.1667029857635498 59.523809523809526
25 0.16694402694702148 61.904761904761905
26 0.16752243041992188 64.28571428571429
27 0.16793012619018555 66.66666666666666
28 0.16839218139648438 69.04761904761905
29 0.16952228546142578 71.42857142857143
30 0.16999125480651855 73.8095238095238
31 0.17055678367614746 76.19047619047619
32 0.17064595222473145 78.57142857142857
33 0.1717069149017334 80.95238095238095
34 0.17437028884887695 83.33333333333334
35 0.17439723014831543 85.71428571428571
36 0.1751861572265625 88.09523809523809
37 0.17717313766479492 90.47619047619048
38 0.1773090362548828 92.85714285714285
39 0.17739486694335938 95.23809523809523
40 0.17814397811889648 97.61904761904762
41 0.18259477615356445 100.0
}\tableexpivecdfnetmnistzosp
\pgfplotstableread[header=has colnames]{
index save_s ecdf
0 0.139357328414917 2.380952380952381
1 0.14069914817810059 4.761904761904762
2 0.14085817337036133 7.142857142857142
3 0.14100027084350586 9.523809523809524
4 0.14104557037353516 11.904761904761903
5 0.14118742942810059 14.285714285714285
6 0.14158010482788086 16.666666666666664
7 0.14187073707580566 19.047619047619047
8 0.1422274112701416 21.428571428571427
9 0.14337849617004395 23.809523809523807
10 0.14493536949157715 26.190476190476186
11 0.14526939392089844 28.57142857142857
12 0.1462395191192627 30.952380952380953
13 0.14665651321411133 33.333333333333336
14 0.14721107482910156 35.71428571428571
15 0.14812016487121582 38.095238095238095
16 0.14844059944152832 40.476190476190474
17 0.14865612983703613 42.85714285714286
18 0.14870309829711914 45.238095238095234
19 0.14942431449890137 47.61904761904761
20 0.14998984336853027 50.0
21 0.15046095848083496 52.38095238095239
22 0.15105533599853516 54.76190476190476
23 0.15186834335327148 57.14285714285714
24 0.15224790573120117 59.523809523809526
25 0.1523756980895996 61.904761904761905
26 0.1524944305419922 64.28571428571429
27 0.15279722213745117 66.66666666666666
28 0.1536877155303955 69.04761904761905
29 0.15377140045166016 71.42857142857143
30 0.15388059616088867 73.8095238095238
31 0.1545546054840088 76.19047619047619
32 0.15488171577453613 78.57142857142857
33 0.15561389923095703 80.95238095238095
34 0.15643620491027832 83.33333333333334
35 0.15664243698120117 85.71428571428571
36 0.15831351280212402 88.09523809523809
37 0.16070055961608887 90.47619047619048
38 0.16152501106262207 92.85714285714285
39 0.16187095642089844 95.23809523809523
40 0.1638050079345703 97.61904761904762
41 0.1802513599395752 100.0
}\tableexpivecdfnetmnistzodb
\pgfplotstableread[header=has colnames]{
index save_s ecdf
0 4.354685306549072 2.380952380952381
1 4.358126878738403 4.761904761904762
2 4.360471248626709 7.142857142857142
3 4.369741678237915 9.523809523809524
4 4.370685338973999 11.904761904761903
5 4.385190010070801 14.285714285714285
6 4.387173891067505 16.666666666666664
7 4.398451328277588 19.047619047619047
8 4.398895978927612 21.428571428571427
9 4.399461269378662 23.809523809523807
10 4.404285669326782 26.190476190476186
11 4.413079261779785 28.57142857142857
12 4.416401386260986 30.952380952380953
13 4.425906419754028 33.333333333333336
14 4.441877126693726 35.71428571428571
15 4.453643798828125 38.095238095238095
16 4.469471454620361 40.476190476190474
17 4.474382162094116 42.85714285714286
18 4.4787938594818115 45.238095238095234
19 4.481245517730713 47.61904761904761
20 4.493119955062866 50.0
21 4.496395587921143 52.38095238095239
22 4.508622884750366 54.76190476190476
23 4.510961294174194 57.14285714285714
24 4.513658285140991 59.523809523809526
25 4.522748231887817 61.904761904761905
26 4.528663158416748 64.28571428571429
27 4.544966459274292 66.66666666666666
28 4.555227279663086 69.04761904761905
29 4.564909219741821 71.42857142857143
30 4.583213567733765 73.8095238095238
31 4.587172269821167 76.19047619047619
32 4.592404365539551 78.57142857142857
33 4.594034671783447 80.95238095238095
34 4.608732223510742 83.33333333333334
35 4.621818542480469 85.71428571428571
36 4.623406171798706 88.09523809523809
37 4.632550954818726 90.47619047619048
38 4.641480445861816 92.85714285714285
39 4.6496336460113525 95.23809523809523
40 5.105375528335571 97.61904761904762
41 5.186845064163208 100.0
}\tableexpivecdfnetmnistcriu
\pgfplotstableread[header=has colnames]{
index save_s ecdf
0 0.0004343986511230469 2.380952380952381
1 0.0006928443908691406 4.761904761904762
2 0.005963325500488281 7.142857142857142
3 0.014091730117797852 9.523809523809524
4 0.029662370681762695 11.904761904761903
5 0.05887436866760254 14.285714285714285
6 0.06091594696044922 16.666666666666664
7 0.07255363464355469 19.047619047619047
8 0.07717704772949219 21.428571428571427
9 0.0782933235168457 23.809523809523807
10 0.07837820053100586 26.190476190476186
11 0.07918763160705566 28.57142857142857
12 0.08010363578796387 30.952380952380953
13 0.08743476867675781 33.333333333333336
14 0.08934426307678223 35.71428571428571
15 0.09096646308898926 38.095238095238095
16 0.0935049057006836 40.476190476190474
17 0.09359383583068848 42.85714285714286
18 0.10000443458557129 45.238095238095234
19 0.12221765518188477 47.61904761904761
20 0.13150286674499512 50.0
21 0.1320490837097168 52.38095238095239
22 0.13212370872497559 54.76190476190476
23 0.13378500938415527 57.14285714285714
24 0.1348114013671875 59.523809523809526
25 0.1352989673614502 61.904761904761905
26 0.13542819023132324 64.28571428571429
27 0.13618898391723633 66.66666666666666
28 0.1377577781677246 69.04761904761905
29 0.13792777061462402 71.42857142857143
30 0.13816118240356445 73.8095238095238
31 0.13821649551391602 76.19047619047619
32 0.13969945907592773 78.57142857142857
33 0.13978075981140137 80.95238095238095
34 0.13990402221679688 83.33333333333334
35 0.1416001319885254 85.71428571428571
36 0.1417558193206787 88.09523809523809
37 0.14263224601745605 90.47619047619048
38 0.1435835361480713 92.85714285714285
39 0.1457972526550293 95.23809523809523
40 0.14673352241516113 97.61904761904762
41 0.20617437362670898 100.0
}\tableexpivecdfnetmnistpga
\pgfplotstableread[header=has colnames]{
index save_s ecdf
0 0.02724623680114746 0.39215686274509803
1 0.02725529670715332 0.7843137254901961
2 0.027271509170532227 1.1764705882352942
3 0.027286291122436523 1.5686274509803921
4 0.02736806869506836 1.9607843137254901
5 0.027433395385742188 2.3529411764705883
6 0.027434110641479492 2.7450980392156863
7 0.02750563621520996 3.1372549019607843
8 0.027506589889526367 3.5294117647058822
9 0.027511119842529297 3.9215686274509802
10 0.027512550354003906 4.313725490196078
11 0.027516841888427734 4.705882352941177
12 0.027518272399902344 5.098039215686274
13 0.027521371841430664 5.490196078431373
14 0.02753162384033203 5.88235294117647
15 0.0275421142578125 6.2745098039215685
16 0.02756357192993164 6.666666666666667
17 0.027566194534301758 7.0588235294117645
18 0.027568817138671875 7.450980392156863
19 0.0275728702545166 7.8431372549019605
20 0.02759242057800293 8.235294117647058
21 0.027613401412963867 8.627450980392156
22 0.027627944946289062 9.019607843137255
23 0.027635812759399414 9.411764705882353
24 0.02765679359436035 9.803921568627452
25 0.0276947021484375 10.196078431372548
26 0.02770519256591797 10.588235294117647
27 0.027719497680664062 10.980392156862745
28 0.027723073959350586 11.372549019607844
29 0.02772355079650879 11.76470588235294
30 0.027728557586669922 12.156862745098039
31 0.02773141860961914 12.549019607843137
32 0.027750015258789062 12.941176470588234
33 0.027751445770263672 13.33333333333333
34 0.0277554988861084 13.725490196078432
35 0.0277559757232666 14.117647058823529
36 0.027762889862060547 14.509803921568626
37 0.027764081954956055 14.901960784313722
38 0.02777266502380371 15.294117647058824
39 0.027783632278442383 15.686274509803921
40 0.027784109115600586 16.07843137254902
41 0.027784347534179688 16.470588235294116
42 0.02779364585876465 16.862745098039216
43 0.027797698974609375 17.254901960784313
44 0.02781081199645996 17.64705882352941
45 0.0278322696685791 18.039215686274506
46 0.027837514877319336 18.43137254901961
47 0.02784276008605957 18.823529411764707
48 0.027843236923217773 19.215686274509803
49 0.027843475341796875 19.6078431372549
50 0.02784419059753418 20.0
51 0.027852296829223633 20.392156862745097
52 0.027852535247802734 20.784313725490193
53 0.02785944938659668 21.17647058823529
54 0.02786087989807129 21.568627450980394
55 0.027868270874023438 21.96078431372549
56 0.027868270874023438 22.352941176470587
57 0.02787947654724121 22.745098039215684
58 0.027891874313354492 23.137254901960784
59 0.02790045738220215 23.52941176470588
60 0.027901887893676758 23.921568627450977
61 0.02790379524230957 24.313725490196074
62 0.027914762496948242 24.705882352941178
63 0.027922630310058594 25.098039215686274
64 0.02793717384338379 25.49019607843137
65 0.027939558029174805 25.882352941176467
66 0.027948856353759766 26.274509803921564
67 0.02794957160949707 26.666666666666668
68 0.027951717376708984 27.058823529411764
69 0.02795577049255371 27.45098039215686
70 0.02795577049255371 27.84313725490196
71 0.027970552444458008 28.235294117647058
72 0.027975797653198242 28.627450980392155
73 0.027978181838989258 29.01960784313725
74 0.027985334396362305 29.411764705882348
75 0.027987957000732422 29.80392156862745
76 0.027989625930786133 30.19607843137255
77 0.028014421463012695 30.588235294117645
78 0.028037071228027344 30.980392156862745
79 0.02803826332092285 31.372549019607842
80 0.028043270111083984 31.76470588235294
81 0.02805471420288086 32.15686274509804
82 0.028069257736206055 32.549019607843135
83 0.028076648712158203 32.94117647058823
84 0.02807784080505371 33.33333333333333
85 0.028101444244384766 33.725490196078425
86 0.02811145782470703 34.11764705882353
87 0.028162002563476562 34.509803921568626
88 0.028162717819213867 34.90196078431372
89 0.028163433074951172 35.29411764705882
90 0.02816629409790039 35.686274509803916
91 0.028174638748168945 36.07843137254902
92 0.02817821502685547 36.470588235294116
93 0.028198719024658203 36.86274509803921
94 0.028228044509887695 37.254901960784316
95 0.028243541717529297 37.64705882352941
96 0.02826714515686035 38.03921568627451
97 0.02834033966064453 38.431372549019606
98 0.028342485427856445 38.8235294117647
99 0.02837371826171875 39.21568627450981
100 0.028389692306518555 39.6078431372549
101 0.028489351272583008 40.0
102 0.02863287925720215 40.3921568627451
103 0.02956080436706543 40.78431372549019
104 0.02965378761291504 41.17647058823529
105 0.0296633243560791 41.56862745098039
106 0.029728174209594727 41.96078431372548
107 0.02973651885986328 42.35294117647059
108 0.0297849178314209 42.745098039215684
109 0.029810190200805664 43.13725490196078
110 0.029810667037963867 43.529411764705884
111 0.029961109161376953 43.92156862745098
112 0.03001236915588379 44.31372549019608
113 0.030104637145996094 44.705882352941174
114 0.030138015747070312 45.09803921568627
115 0.030138254165649414 45.490196078431374
116 0.03020310401916504 45.88235294117647
117 0.030218124389648438 46.27450980392157
118 0.030295848846435547 46.666666666666664
119 0.030318260192871094 47.05882352941176
120 0.030426502227783203 47.45098039215686
121 0.03047490119934082 47.843137254901954
122 0.030722379684448242 48.23529411764705
123 0.031133651733398438 48.627450980392155
124 0.03115057945251465 49.01960784313725
125 0.031167030334472656 49.41176470588235
126 0.03119182586669922 49.80392156862745
127 0.031409263610839844 50.19607843137255
128 0.0314786434173584 50.588235294117645
129 0.031675100326538086 50.98039215686274
130 0.031816959381103516 51.37254901960784
131 0.031900644302368164 51.764705882352935
132 0.0321657657623291 52.15686274509803
133 0.032495737075805664 52.54901960784314
134 0.03259611129760742 52.94117647058824
135 0.03279995918273926 53.333333333333336
136 0.03281140327453613 53.72549019607843
137 0.032842159271240234 54.11764705882353
138 0.032846927642822266 54.509803921568626
139 0.03329610824584961 54.90196078431372
140 0.033394813537597656 55.294117647058826
141 0.03343033790588379 55.68627450980392
142 0.03364133834838867 56.07843137254902
143 0.0338284969329834 56.470588235294116
144 0.033859968185424805 56.86274509803921
145 0.034140586853027344 57.25490196078431
146 0.03424477577209473 57.647058823529406
147 0.03431439399719238 58.0392156862745
148 0.034516334533691406 58.4313725490196
149 0.03463435173034668 58.82352941176471
150 0.034859418869018555 59.21568627450981
151 0.034861087799072266 59.6078431372549
152 0.03489851951599121 60.0
153 0.034954071044921875 60.3921568627451
154 0.03532552719116211 60.78431372549019
155 0.03539586067199707 61.17647058823529
156 0.03577017784118652 61.568627450980394
157 0.035974979400634766 61.96078431372549
158 0.03623032569885254 62.35294117647059
159 0.0365300178527832 62.745098039215684
160 0.03668785095214844 63.13725490196078
161 0.03746342658996582 63.52941176470588
162 0.03762030601501465 63.921568627450974
163 0.03762555122375488 64.31372549019608
164 0.03816032409667969 64.70588235294117
165 0.03834366798400879 65.09803921568627
166 0.038480520248413086 65.49019607843137
167 0.038598060607910156 65.88235294117646
168 0.038689613342285156 66.27450980392156
169 0.038692474365234375 66.66666666666666
170 0.0393214225769043 67.05882352941175
171 0.03964805603027344 67.45098039215685
172 0.04048418998718262 67.84313725490196
173 0.04234004020690918 68.23529411764706
174 0.04234123229980469 68.62745098039215
175 0.04324913024902344 69.01960784313725
176 0.04339265823364258 69.41176470588235
177 0.04343247413635254 69.80392156862744
178 0.04438638687133789 70.19607843137254
179 0.044641733169555664 70.58823529411764
180 0.04479408264160156 70.98039215686273
181 0.04481911659240723 71.37254901960785
182 0.04485654830932617 71.76470588235294
183 0.04494333267211914 72.15686274509804
184 0.04545879364013672 72.54901960784314
185 0.04569888114929199 72.94117647058823
186 0.04599118232727051 73.33333333333333
187 0.04622197151184082 73.72549019607843
188 0.04685640335083008 74.11764705882354
189 0.04728102684020996 74.50980392156863
190 0.04753923416137695 74.90196078431373
191 0.04798269271850586 75.29411764705883
192 0.04821658134460449 75.68627450980392
193 0.04848647117614746 76.07843137254902
194 0.048872947692871094 76.47058823529412
195 0.04909825325012207 76.86274509803921
196 0.049468278884887695 77.25490196078431
197 0.04947638511657715 77.64705882352942
198 0.05068325996398926 78.03921568627452
199 0.05087447166442871 78.43137254901961
200 0.05187416076660156 78.82352941176471
201 0.052382707595825195 79.2156862745098
202 0.0526280403137207 79.6078431372549
203 0.05282878875732422 80.0
204 0.0532381534576416 80.3921568627451
205 0.05628490447998047 80.7843137254902
206 0.05697441101074219 81.17647058823529
207 0.05947589874267578 81.56862745098039
208 0.06234574317932129 81.96078431372548
209 0.06242704391479492 82.35294117647058
210 0.06425070762634277 82.74509803921568
211 0.06439661979675293 83.13725490196077
212 0.0656733512878418 83.52941176470587
213 0.06707644462585449 83.92156862745098
214 0.06713485717773438 84.31372549019608
215 0.06779217720031738 84.70588235294117
216 0.06793999671936035 85.09803921568627
217 0.06961297988891602 85.49019607843137
218 0.07009387016296387 85.88235294117646
219 0.07028985023498535 86.27450980392156
220 0.07056856155395508 86.66666666666667
221 0.07245469093322754 87.05882352941177
222 0.0733487606048584 87.45098039215686
223 0.07368135452270508 87.84313725490196
224 0.07638263702392578 88.23529411764706
225 0.07805395126342773 88.62745098039215
226 0.07956552505493164 89.01960784313725
227 0.07969856262207031 89.41176470588235
228 0.08600425720214844 89.80392156862744
229 0.09386968612670898 90.19607843137256
230 0.0977025032043457 90.58823529411765
231 0.10112166404724121 90.98039215686275
232 0.10615897178649902 91.37254901960785
233 0.11325907707214355 91.76470588235294
234 0.1305677890777588 92.15686274509804
235 0.1306917667388916 92.54901960784314
236 0.13213348388671875 92.94117647058823
237 0.13575434684753418 93.33333333333333
238 0.1446986198425293 93.72549019607843
239 0.14917278289794922 94.11764705882352
240 0.1523268222808838 94.50980392156862
241 0.1791548728942871 94.90196078431372
242 0.19235610961914062 95.29411764705881
243 0.2120356559753418 95.68627450980391
244 0.23214292526245117 96.078431372549
245 0.2804749011993408 96.47058823529412
246 0.280780553817749 96.86274509803921
247 0.2944803237915039 97.25490196078431
248 0.30924510955810547 97.6470588235294
249 0.3426189422607422 98.0392156862745
250 0.37378954887390137 98.4313725490196
251 0.4971935749053955 98.8235294117647
252 0.5046892166137695 99.2156862745098
253 0.50935959815979 99.6078431372549
254 1.607447624206543 100.0
}\tableexpivecdfrlactcridill
\pgfplotstableread[header=has colnames]{
index save_s ecdf
0 0.1730184555053711 0.39215686274509803
1 0.1765143871307373 0.7843137254901961
2 0.1771533489227295 1.1764705882352942
3 0.17796897888183594 1.5686274509803921
4 0.17914080619812012 1.9607843137254901
5 0.17949867248535156 2.3529411764705883
6 0.18131709098815918 2.7450980392156863
7 0.1822664737701416 3.1372549019607843
8 0.18319034576416016 3.5294117647058822
9 0.18350863456726074 3.9215686274509802
10 0.18359661102294922 4.313725490196078
11 0.1849381923675537 4.705882352941177
12 0.18515396118164062 5.098039215686274
13 0.1878032684326172 5.490196078431373
14 0.18813157081604004 5.88235294117647
15 0.1886146068572998 6.2745098039215685
16 0.19034957885742188 6.666666666666667
17 0.19166779518127441 7.0588235294117645
18 0.19235515594482422 7.450980392156863
19 0.193739652633667 7.8431372549019605
20 0.19447040557861328 8.235294117647058
21 0.19450879096984863 8.627450980392156
22 0.1949453353881836 9.019607843137255
23 0.19559478759765625 9.411764705882353
24 0.19611811637878418 9.803921568627452
25 0.197218656539917 10.196078431372548
26 0.1974809169769287 10.588235294117647
27 0.19817543029785156 10.980392156862745
28 0.19913554191589355 11.372549019607844
29 0.20046305656433105 11.76470588235294
30 0.20088982582092285 12.156862745098039
31 0.20154833793640137 12.549019607843137
32 0.20358729362487793 12.941176470588234
33 0.20489835739135742 13.33333333333333
34 0.2052462100982666 13.725490196078432
35 0.20591282844543457 14.117647058823529
36 0.20596933364868164 14.509803921568626
37 0.20604467391967773 14.901960784313722
38 0.2089827060699463 15.294117647058824
39 0.2092878818511963 15.686274509803921
40 0.2100672721862793 16.07843137254902
41 0.21119451522827148 16.470588235294116
42 0.21249890327453613 16.862745098039216
43 0.21283650398254395 17.254901960784313
44 0.21310091018676758 17.64705882352941
45 0.21314668655395508 18.039215686274506
46 0.21552252769470215 18.43137254901961
47 0.21673321723937988 18.823529411764707
48 0.21788811683654785 19.215686274509803
49 0.21947836875915527 19.6078431372549
50 0.21953177452087402 20.0
51 0.2199699878692627 20.392156862745097
52 0.22017502784729004 20.784313725490193
53 0.22100567817687988 21.17647058823529
54 0.22198033332824707 21.568627450980394
55 0.22221875190734863 21.96078431372549
56 0.22371387481689453 22.352941176470587
57 0.22386598587036133 22.745098039215684
58 0.2239065170288086 23.137254901960784
59 0.22437500953674316 23.52941176470588
60 0.2259061336517334 23.921568627450977
61 0.2262740135192871 24.313725490196074
62 0.22734928131103516 24.705882352941178
63 0.22804999351501465 25.098039215686274
64 0.22928357124328613 25.49019607843137
65 0.22942304611206055 25.882352941176467
66 0.22990632057189941 26.274509803921564
67 0.22994589805603027 26.666666666666668
68 0.23049163818359375 27.058823529411764
69 0.23060321807861328 27.45098039215686
70 0.2313394546508789 27.84313725490196
71 0.23158788681030273 28.235294117647058
72 0.23183822631835938 28.627450980392155
73 0.23226213455200195 29.01960784313725
74 0.23305630683898926 29.411764705882348
75 0.23321747779846191 29.80392156862745
76 0.2333836555480957 30.19607843137255
77 0.23380613327026367 30.588235294117645
78 0.23426389694213867 30.980392156862745
79 0.2350921630859375 31.372549019607842
80 0.23552346229553223 31.76470588235294
81 0.23557448387145996 32.15686274509804
82 0.235853910446167 32.549019607843135
83 0.23665261268615723 32.94117647058823
84 0.23754501342773438 33.33333333333333
85 0.23846650123596191 33.725490196078425
86 0.23855996131896973 34.11764705882353
87 0.23878145217895508 34.509803921568626
88 0.24010634422302246 34.90196078431372
89 0.24322223663330078 35.29411764705882
90 0.24381470680236816 35.686274509803916
91 0.24434113502502441 36.07843137254902
92 0.24498295783996582 36.470588235294116
93 0.24545502662658691 36.86274509803921
94 0.24553370475769043 37.254901960784316
95 0.2459406852722168 37.64705882352941
96 0.24824190139770508 38.03921568627451
97 0.24898171424865723 38.431372549019606
98 0.24957823753356934 38.8235294117647
99 0.24976348876953125 39.21568627450981
100 0.25043296813964844 39.6078431372549
101 0.2504746913909912 40.0
102 0.2510836124420166 40.3921568627451
103 0.2524092197418213 40.78431372549019
104 0.2530336380004883 41.17647058823529
105 0.25359106063842773 41.56862745098039
106 0.2536604404449463 41.96078431372548
107 0.2538642883300781 42.35294117647059
108 0.2543015480041504 42.745098039215684
109 0.2550163269042969 43.13725490196078
110 0.2552046775817871 43.529411764705884
111 0.2554471492767334 43.92156862745098
112 0.25636935234069824 44.31372549019608
113 0.25676417350769043 44.705882352941174
114 0.2567894458770752 45.09803921568627
115 0.2595946788787842 45.490196078431374
116 0.2601912021636963 45.88235294117647
117 0.2607102394104004 46.27450980392157
118 0.26329755783081055 46.666666666666664
119 0.2641258239746094 47.05882352941176
120 0.2643725872039795 47.45098039215686
121 0.2648146152496338 47.843137254901954
122 0.2649984359741211 48.23529411764705
123 0.26590442657470703 48.627450980392155
124 0.26614856719970703 49.01960784313725
125 0.2676401138305664 49.41176470588235
126 0.26865291595458984 49.80392156862745
127 0.2694110870361328 50.19607843137255
128 0.26943039894104004 50.588235294117645
129 0.26984405517578125 50.98039215686274
130 0.27013134956359863 51.37254901960784
131 0.27121448516845703 51.764705882352935
132 0.2719268798828125 52.15686274509803
133 0.27236223220825195 52.54901960784314
134 0.27387237548828125 52.94117647058824
135 0.27488279342651367 53.333333333333336
136 0.2753305435180664 53.72549019607843
137 0.2765004634857178 54.11764705882353
138 0.27718663215637207 54.509803921568626
139 0.2777585983276367 54.90196078431372
140 0.2789649963378906 55.294117647058826
141 0.2791717052459717 55.68627450980392
142 0.2801985740661621 56.07843137254902
143 0.28029894828796387 56.470588235294116
144 0.28075194358825684 56.86274509803921
145 0.2835381031036377 57.25490196078431
146 0.2843742370605469 57.647058823529406
147 0.28453874588012695 58.0392156862745
148 0.2848072052001953 58.4313725490196
149 0.28521203994750977 58.82352941176471
150 0.2857553958892822 59.21568627450981
151 0.2869718074798584 59.6078431372549
152 0.287520170211792 60.0
153 0.2875692844390869 60.3921568627451
154 0.28795862197875977 60.78431372549019
155 0.28850317001342773 61.17647058823529
156 0.2887136936187744 61.568627450980394
157 0.28899621963500977 61.96078431372549
158 0.2890911102294922 62.35294117647059
159 0.28961968421936035 62.745098039215684
160 0.29003167152404785 63.13725490196078
161 0.2900381088256836 63.52941176470588
162 0.2920970916748047 63.921568627450974
163 0.2933366298675537 64.31372549019608
164 0.2933990955352783 64.70588235294117
165 0.293581485748291 65.09803921568627
166 0.2943539619445801 65.49019607843137
167 0.29468679428100586 65.88235294117646
168 0.29529237747192383 66.27450980392156
169 0.2968151569366455 66.66666666666666
170 0.2979140281677246 67.05882352941175
171 0.2988555431365967 67.45098039215685
172 0.29903316497802734 67.84313725490196
173 0.30051660537719727 68.23529411764706
174 0.30093932151794434 68.62745098039215
175 0.3010282516479492 69.01960784313725
176 0.3020894527435303 69.41176470588235
177 0.3036963939666748 69.80392156862744
178 0.3039820194244385 70.19607843137254
179 0.3044304847717285 70.58823529411764
180 0.3114657402038574 70.98039215686273
181 0.31848812103271484 71.37254901960785
182 0.3383059501647949 71.76470588235294
183 0.3401529788970947 72.15686274509804
184 0.34056758880615234 72.54901960784314
185 0.3433806896209717 72.94117647058823
186 0.34655237197875977 73.33333333333333
187 0.3483865261077881 73.72549019607843
188 0.3502957820892334 74.11764705882354
189 0.3550436496734619 74.50980392156863
190 0.35730862617492676 74.90196078431373
191 0.3601038455963135 75.29411764705883
192 0.3654646873474121 75.68627450980392
193 0.36690449714660645 76.07843137254902
194 0.37395548820495605 76.47058823529412
195 0.3761730194091797 76.86274509803921
196 0.377394437789917 77.25490196078431
197 0.37752699851989746 77.64705882352942
198 0.3783102035522461 78.03921568627452
199 0.378948450088501 78.43137254901961
200 0.3855142593383789 78.82352941176471
201 0.38808727264404297 79.2156862745098
202 0.3895101547241211 79.6078431372549
203 0.39419078826904297 80.0
204 0.39538097381591797 80.3921568627451
205 0.39669060707092285 80.7843137254902
206 0.4056663513183594 81.17647058823529
207 0.40960216522216797 81.56862745098039
208 0.4150400161743164 81.96078431372548
209 0.4162924289703369 82.35294117647058
210 0.4204366207122803 82.74509803921568
211 0.42467522621154785 83.13725490196077
212 0.4315783977508545 83.52941176470587
213 0.4320046901702881 83.92156862745098
214 0.43362927436828613 84.31372549019608
215 0.4399242401123047 84.70588235294117
216 0.44146013259887695 85.09803921568627
217 0.44225263595581055 85.49019607843137
218 0.4511866569519043 85.88235294117646
219 0.45845913887023926 86.27450980392156
220 0.4609694480895996 86.66666666666667
221 0.4640655517578125 87.05882352941177
222 0.46964216232299805 87.45098039215686
223 0.4728660583496094 87.84313725490196
224 0.4833652973175049 88.23529411764706
225 0.5065839290618896 88.62745098039215
226 0.5305092334747314 89.01960784313725
227 0.5388524532318115 89.41176470588235
228 0.5544948577880859 89.80392156862744
229 0.5750749111175537 90.19607843137256
230 0.577338457107544 90.58823529411765
231 0.5865778923034668 90.98039215686275
232 0.626685619354248 91.37254901960785
233 0.6776649951934814 91.76470588235294
234 0.7787439823150635 92.15686274509804
235 0.7835440635681152 92.54901960784314
236 0.8043069839477539 92.94117647058823
237 0.8162693977355957 93.33333333333333
238 0.8428390026092529 93.72549019607843
239 0.8667154312133789 94.11764705882352
240 0.8737268447875977 94.50980392156862
241 1.0005013942718506 94.90196078431372
242 1.0554020404815674 95.29411764705881
243 1.2295293807983398 95.68627450980391
244 1.3267395496368408 96.078431372549
245 1.5114576816558838 96.47058823529412
246 1.5347177982330322 96.86274509803921
247 1.648108720779419 97.25490196078431
248 1.689192295074463 97.6470588235294
249 1.830383539199829 98.0392156862745
250 2.0287911891937256 98.4313725490196
251 2.633639097213745 98.8235294117647
252 2.7257132530212402 99.2156862745098
253 2.72704815864563 99.6078431372549
254 8.040395021438599 100.0
}\tableexpivecdfrlactcrishev
\pgfplotstableread[header=has colnames]{
index save_s ecdf
0 0.03231406211853027 0.39215686274509803
1 0.032341718673706055 0.7843137254901961
2 0.03245830535888672 1.1764705882352942
3 0.03247523307800293 1.5686274509803921
4 0.03250908851623535 1.9607843137254901
5 0.03251981735229492 2.3529411764705883
6 0.032547712326049805 2.7450980392156863
7 0.03258037567138672 3.1372549019607843
8 0.03258657455444336 3.5294117647058822
9 0.03260445594787598 3.9215686274509802
10 0.032624006271362305 4.313725490196078
11 0.03262472152709961 4.705882352941177
12 0.03262734413146973 5.098039215686274
13 0.032686471939086914 5.490196078431373
14 0.03268694877624512 5.88235294117647
15 0.03268933296203613 6.2745098039215685
16 0.03271365165710449 6.666666666666667
17 0.03273820877075195 7.0588235294117645
18 0.032750606536865234 7.450980392156863
19 0.03278326988220215 7.8431372549019605
20 0.03278779983520508 8.235294117647058
21 0.03279256820678711 8.627450980392156
22 0.03279924392700195 9.019607843137255
23 0.03280329704284668 9.411764705882353
24 0.03280472755432129 9.803921568627452
25 0.03280949592590332 10.196078431372548
26 0.032834529876708984 10.588235294117647
27 0.032835960388183594 10.980392156862745
28 0.0328369140625 11.372549019607844
29 0.03283882141113281 11.76470588235294
30 0.032897233963012695 12.156862745098039
31 0.03289961814880371 12.549019607843137
32 0.032901763916015625 12.941176470588234
33 0.03290605545043945 13.33333333333333
34 0.03290867805480957 13.725490196078432
35 0.032910823822021484 14.117647058823529
36 0.03291487693786621 14.509803921568626
37 0.032924652099609375 14.901960784313722
38 0.03293251991271973 15.294117647058824
39 0.03293919563293457 15.686274509803921
40 0.03293919563293457 16.07843137254902
41 0.03294658660888672 16.470588235294116
42 0.032950401306152344 16.862745098039216
43 0.03296160697937012 17.254901960784313
44 0.03297233581542969 17.64705882352941
45 0.032974958419799805 18.039215686274506
46 0.032985687255859375 18.43137254901961
47 0.03298759460449219 18.823529411764707
48 0.03301119804382324 19.215686274509803
49 0.03301835060119629 19.6078431372549
50 0.0330197811126709 20.0
51 0.03302574157714844 20.392156862745097
52 0.0330500602722168 20.784313725490193
53 0.03305315971374512 21.17647058823529
54 0.03306269645690918 21.568627450980394
55 0.033066511154174805 21.96078431372549
56 0.03307604789733887 22.352941176470587
57 0.03307819366455078 22.745098039215684
58 0.03310799598693848 23.137254901960784
59 0.03311753273010254 23.52941176470588
60 0.03315019607543945 23.921568627450977
61 0.03316998481750488 24.313725490196074
62 0.03317546844482422 24.705882352941178
63 0.033184051513671875 25.098039215686274
64 0.03318428993225098 25.49019607843137
65 0.03319287300109863 25.882352941176467
66 0.033194780349731445 26.274509803921564
67 0.03320050239562988 26.666666666666668
68 0.03320121765136719 27.058823529411764
69 0.03322243690490723 27.45098039215686
70 0.03322601318359375 27.84313725490196
71 0.0332489013671875 28.235294117647058
72 0.03325915336608887 28.627450980392155
73 0.033265113830566406 29.01960784313725
74 0.03327488899230957 29.411764705882348
75 0.03328084945678711 29.80392156862745
76 0.03328347206115723 30.19607843137255
77 0.033301353454589844 30.588235294117645
78 0.03330278396606445 30.980392156862745
79 0.033310651779174805 31.372549019607842
80 0.03331422805786133 31.76470588235294
81 0.03332018852233887 32.15686274509804
82 0.0333554744720459 32.549019607843135
83 0.0333709716796875 32.94117647058823
84 0.03338789939880371 33.33333333333333
85 0.033392906188964844 33.725490196078425
86 0.03341960906982422 34.11764705882353
87 0.033422231674194336 34.509803921568626
88 0.033426523208618164 34.90196078431372
89 0.03345990180969238 35.29411764705882
90 0.03348660469055176 35.686274509803916
91 0.0334930419921875 36.07843137254902
92 0.033528804779052734 36.470588235294116
93 0.0335540771484375 36.86274509803921
94 0.03355550765991211 37.254901960784316
95 0.033560991287231445 37.64705882352941
96 0.03358006477355957 38.03921568627451
97 0.03362154960632324 38.431372549019606
98 0.03372311592102051 38.8235294117647
99 0.03386330604553223 39.21568627450981
100 0.03391003608703613 39.6078431372549
101 0.0340573787689209 40.0
102 0.0341486930847168 40.3921568627451
103 0.03420734405517578 40.78431372549019
104 0.034357547760009766 41.17647058823529
105 0.03441047668457031 41.56862745098039
106 0.03446531295776367 41.96078431372548
107 0.03457164764404297 42.35294117647059
108 0.03457188606262207 42.745098039215684
109 0.03461027145385742 43.13725490196078
110 0.03464221954345703 43.529411764705884
111 0.03464937210083008 43.92156862745098
112 0.034767866134643555 44.31372549019608
113 0.034796714782714844 44.705882352941174
114 0.03518962860107422 45.09803921568627
115 0.03527045249938965 45.490196078431374
116 0.03579998016357422 45.88235294117647
117 0.03591036796569824 46.27450980392157
118 0.03600573539733887 46.666666666666664
119 0.03609132766723633 47.05882352941176
120 0.03634071350097656 47.45098039215686
121 0.036382436752319336 47.843137254901954
122 0.03643536567687988 48.23529411764705
123 0.03647208213806152 48.627450980392155
124 0.036481618881225586 49.01960784313725
125 0.0364995002746582 49.41176470588235
126 0.03679060935974121 49.80392156862745
127 0.036839962005615234 50.19607843137255
128 0.036846160888671875 50.588235294117645
129 0.03688454627990723 50.98039215686274
130 0.0370326042175293 51.37254901960784
131 0.03708291053771973 51.764705882352935
132 0.0371549129486084 52.15686274509803
133 0.03753948211669922 52.54901960784314
134 0.03760790824890137 52.94117647058824
135 0.03789186477661133 53.333333333333336
136 0.03810310363769531 53.72549019607843
137 0.03812265396118164 54.11764705882353
138 0.038144588470458984 54.509803921568626
139 0.03852128982543945 54.90196078431372
140 0.03870034217834473 55.294117647058826
141 0.038702964782714844 55.68627450980392
142 0.038712501525878906 56.07843137254902
143 0.03875994682312012 56.470588235294116
144 0.03928542137145996 56.86274509803921
145 0.03951549530029297 57.25490196078431
146 0.0397186279296875 57.647058823529406
147 0.04014730453491211 58.0392156862745
148 0.04017758369445801 58.4313725490196
149 0.04020190238952637 58.82352941176471
150 0.04024052619934082 59.21568627450981
151 0.04034233093261719 59.6078431372549
152 0.04053330421447754 60.0
153 0.04073214530944824 60.3921568627451
154 0.041039466857910156 60.78431372549019
155 0.04120182991027832 61.17647058823529
156 0.04125237464904785 61.568627450980394
157 0.04140210151672363 61.96078431372549
158 0.041616201400756836 62.35294117647059
159 0.04171872138977051 62.745098039215684
160 0.04249167442321777 63.13725490196078
161 0.04263019561767578 63.52941176470588
162 0.04284548759460449 63.921568627450974
163 0.044302940368652344 64.31372549019608
164 0.0443577766418457 64.70588235294117
165 0.044640302658081055 65.09803921568627
166 0.04502129554748535 65.49019607843137
167 0.045548439025878906 65.88235294117646
168 0.04618644714355469 66.27450980392156
169 0.04732012748718262 66.66666666666666
170 0.04848742485046387 67.05882352941175
171 0.048940181732177734 67.45098039215685
172 0.04926943778991699 67.84313725490196
173 0.049278974533081055 68.23529411764706
174 0.04988813400268555 68.62745098039215
175 0.04996013641357422 69.01960784313725
176 0.05074310302734375 69.41176470588235
177 0.05091285705566406 69.80392156862744
178 0.05095076560974121 70.19607843137254
179 0.05095314979553223 70.58823529411764
180 0.051279544830322266 70.98039215686273
181 0.051737308502197266 71.37254901960785
182 0.05201911926269531 71.76470588235294
183 0.05278515815734863 72.15686274509804
184 0.05284309387207031 72.54901960784314
185 0.05307936668395996 72.94117647058823
186 0.05330967903137207 73.33333333333333
187 0.05345273017883301 73.72549019607843
188 0.053854942321777344 74.11764705882354
189 0.05415606498718262 74.50980392156863
190 0.054352521896362305 74.90196078431373
191 0.05455350875854492 75.29411764705883
192 0.05460953712463379 75.68627450980392
193 0.0553436279296875 76.07843137254902
194 0.055608272552490234 76.47058823529412
195 0.05608105659484863 76.86274509803921
196 0.05667924880981445 77.25490196078431
197 0.05672860145568848 77.64705882352942
198 0.05799055099487305 78.03921568627452
199 0.059133291244506836 78.43137254901961
200 0.05956459045410156 78.82352941176471
201 0.05960440635681152 79.2156862745098
202 0.059648990631103516 79.6078431372549
203 0.060286521911621094 80.0
204 0.06460928916931152 80.3921568627451
205 0.06478691101074219 80.7843137254902
206 0.06598758697509766 81.17647058823529
207 0.06676888465881348 81.56862745098039
208 0.07116150856018066 81.96078431372548
209 0.07158470153808594 82.35294117647058
210 0.07367444038391113 82.74509803921568
211 0.0743408203125 83.13725490196077
212 0.07444596290588379 83.52941176470587
213 0.0753791332244873 83.92156862745098
214 0.07583475112915039 84.31372549019608
215 0.0761864185333252 84.70588235294117
216 0.07622861862182617 85.09803921568627
217 0.07768011093139648 85.49019607843137
218 0.07943844795227051 85.88235294117646
219 0.07959961891174316 86.27450980392156
220 0.07972335815429688 86.66666666666667
221 0.08102822303771973 87.05882352941177
222 0.08209943771362305 87.45098039215686
223 0.08325338363647461 87.84313725490196
224 0.08698153495788574 88.23529411764706
225 0.08784079551696777 88.62745098039215
226 0.08928537368774414 89.01960784313725
227 0.08932328224182129 89.41176470588235
228 0.0983128547668457 89.80392156862744
229 0.10155010223388672 90.19607843137256
230 0.10841107368469238 90.58823529411765
231 0.11133551597595215 90.98039215686275
232 0.11731934547424316 91.37254901960785
233 0.12584757804870605 91.76470588235294
234 0.14528989791870117 92.15686274509804
235 0.1460871696472168 92.54901960784314
236 0.14670252799987793 92.94117647058823
237 0.14905166625976562 93.33333333333333
238 0.15830230712890625 93.72549019607843
239 0.16227340698242188 94.11764705882352
240 0.16764497756958008 94.50980392156862
241 0.20133495330810547 94.90196078431372
242 0.20892786979675293 95.29411764705881
243 0.24475860595703125 95.68627450980391
244 0.2560114860534668 96.078431372549
245 0.3074760437011719 96.47058823529412
246 0.3119485378265381 96.86274509803921
247 0.32651710510253906 97.25490196078431
248 0.3406064510345459 97.6470588235294
249 0.3797733783721924 98.0392156862745
250 0.41573143005371094 98.4313725490196
251 0.5434625148773193 98.8235294117647
252 0.550065279006958 99.2156862745098
253 0.5570547580718994 99.6078431372549
254 1.7030065059661865 100.0
}\tableexpivecdfrlactcrizosp
\pgfplotstableread[header=has colnames]{
index save_s ecdf
0 0.031245708465576172 0.39215686274509803
1 0.031246185302734375 0.7843137254901961
2 0.0312502384185791 1.1764705882352942
3 0.031265974044799805 1.5686274509803921
4 0.031275033950805664 1.9607843137254901
5 0.03133201599121094 2.3529411764705883
6 0.03134274482727051 2.7450980392156863
7 0.03135323524475098 3.1372549019607843
8 0.0314030647277832 3.5294117647058822
9 0.03142261505126953 3.9215686274509802
10 0.03142905235290527 4.313725490196078
11 0.031429290771484375 4.705882352941177
12 0.031439781188964844 5.098039215686274
13 0.03145599365234375 5.490196078431373
14 0.031464576721191406 5.88235294117647
15 0.03146934509277344 6.2745098039215685
16 0.03147602081298828 6.666666666666667
17 0.0314784049987793 7.0588235294117645
18 0.03148770332336426 7.450980392156863
19 0.03149890899658203 7.8431372549019605
20 0.031499624252319336 8.235294117647058
21 0.03153705596923828 8.627450980392156
22 0.03154730796813965 9.019607843137255
23 0.031555891036987305 9.411764705882353
24 0.031563758850097656 9.803921568627452
25 0.03157234191894531 10.196078431372548
26 0.03157329559326172 10.588235294117647
27 0.03157782554626465 10.980392156862745
28 0.031580448150634766 11.372549019607844
29 0.03159332275390625 11.76470588235294
30 0.0316007137298584 12.156862745098039
31 0.031601905822753906 12.549019607843137
32 0.03160238265991211 12.941176470588234
33 0.03161358833312988 13.33333333333333
34 0.0316159725189209 13.725490196078432
35 0.03164815902709961 14.117647058823529
36 0.031653642654418945 14.509803921568626
37 0.03165578842163086 14.901960784313722
38 0.0316617488861084 15.294117647058824
39 0.0316619873046875 15.686274509803921
40 0.03166913986206055 16.07843137254902
41 0.03167104721069336 16.470588235294116
42 0.03169727325439453 16.862745098039216
43 0.03169822692871094 17.254901960784313
44 0.031707048416137695 17.64705882352941
45 0.03173708915710449 18.039215686274506
46 0.03175020217895508 18.43137254901961
47 0.03175163269042969 18.823529411764707
48 0.031771183013916016 19.215686274509803
49 0.031778812408447266 19.6078431372549
50 0.03179001808166504 20.0
51 0.03179478645324707 20.392156862745097
52 0.0317997932434082 20.784313725490193
53 0.03180217742919922 21.17647058823529
54 0.03182101249694824 21.568627450980394
55 0.031821250915527344 21.96078431372549
56 0.031830787658691406 22.352941176470587
57 0.03183579444885254 22.745098039215684
58 0.03184676170349121 23.137254901960784
59 0.03185224533081055 23.52941176470588
60 0.03185725212097168 23.921568627450977
61 0.031862497329711914 24.313725490196074
62 0.031871795654296875 24.705882352941178
63 0.03187251091003418 25.098039215686274
64 0.03188276290893555 25.49019607843137
65 0.03188896179199219 25.882352941176467
66 0.03189682960510254 26.274509803921564
67 0.031897544860839844 26.666666666666668
68 0.03190016746520996 27.058823529411764
69 0.031900644302368164 27.45098039215686
70 0.03190135955810547 27.84313725490196
71 0.0319066047668457 28.235294117647058
72 0.03190922737121582 28.627450980392155
73 0.03191423416137695 29.01960784313725
74 0.03191542625427246 29.411764705882348
75 0.03193068504333496 29.80392156862745
76 0.03193974494934082 30.19607843137255
77 0.031952857971191406 30.588235294117645
78 0.03195619583129883 30.980392156862745
79 0.031965017318725586 31.372549019607842
80 0.03196549415588379 31.76470588235294
81 0.03197336196899414 32.15686274509804
82 0.03198838233947754 32.549019607843135
83 0.03201603889465332 32.94117647058823
84 0.03203082084655762 33.33333333333333
85 0.03204059600830078 33.725490196078425
86 0.03206586837768555 34.11764705882353
87 0.03207111358642578 34.509803921568626
88 0.03208112716674805 34.90196078431372
89 0.03208327293395996 35.29411764705882
90 0.032099008560180664 35.686274509803916
91 0.03210163116455078 36.07843137254902
92 0.03212285041809082 36.470588235294116
93 0.032233476638793945 36.86274509803921
94 0.0322566032409668 37.254901960784316
95 0.032273054122924805 37.64705882352941
96 0.032282114028930664 38.03921568627451
97 0.03228306770324707 38.431372549019606
98 0.03229498863220215 38.8235294117647
99 0.032315969467163086 39.21568627450981
100 0.03235912322998047 39.6078431372549
101 0.03239011764526367 40.0
102 0.03244328498840332 40.3921568627451
103 0.03268146514892578 40.78431372549019
104 0.03290843963623047 41.17647058823529
105 0.0333099365234375 41.56862745098039
106 0.03348517417907715 41.96078431372548
107 0.03356456756591797 42.35294117647059
108 0.03358936309814453 42.745098039215684
109 0.033655405044555664 43.13725490196078
110 0.03371477127075195 43.529411764705884
111 0.03375840187072754 43.92156862745098
112 0.033794403076171875 44.31372549019608
113 0.03383660316467285 44.705882352941174
114 0.03384685516357422 45.09803921568627
115 0.03390216827392578 45.490196078431374
116 0.03400397300720215 45.88235294117647
117 0.0340275764465332 46.27450980392157
118 0.034319400787353516 46.666666666666664
119 0.03452253341674805 47.05882352941176
120 0.0349729061126709 47.45098039215686
121 0.03522944450378418 47.843137254901954
122 0.03527021408081055 48.23529411764705
123 0.03569459915161133 48.627450980392155
124 0.03575706481933594 49.01960784313725
125 0.035834550857543945 49.41176470588235
126 0.03587150573730469 49.80392156862745
127 0.03604269027709961 50.19607843137255
128 0.036061763763427734 50.588235294117645
129 0.03607630729675293 50.98039215686274
130 0.0362086296081543 51.37254901960784
131 0.0364687442779541 51.764705882352935
132 0.0365290641784668 52.15686274509803
133 0.036553382873535156 52.54901960784314
134 0.0365750789642334 52.94117647058824
135 0.03660011291503906 53.333333333333336
136 0.03686356544494629 53.72549019607843
137 0.03689455986022949 54.11764705882353
138 0.03706932067871094 54.509803921568626
139 0.03715634346008301 54.90196078431372
140 0.037297964096069336 55.294117647058826
141 0.037471771240234375 55.68627450980392
142 0.03797268867492676 56.07843137254902
143 0.03805708885192871 56.470588235294116
144 0.03806757926940918 56.86274509803921
145 0.03819918632507324 57.25490196078431
146 0.03830909729003906 57.647058823529406
147 0.038568735122680664 58.0392156862745
148 0.038642168045043945 58.4313725490196
149 0.03869009017944336 58.82352941176471
150 0.03928780555725098 59.21568627450981
151 0.039591312408447266 59.6078431372549
152 0.039667367935180664 60.0
153 0.039777278900146484 60.3921568627451
154 0.03998827934265137 60.78431372549019
155 0.040029048919677734 61.17647058823529
156 0.04020833969116211 61.568627450980394
157 0.04032278060913086 61.96078431372549
158 0.04127335548400879 62.35294117647059
159 0.04130053520202637 62.745098039215684
160 0.04138374328613281 63.13725490196078
161 0.04163527488708496 63.52941176470588
162 0.04222893714904785 63.921568627450974
163 0.04283857345581055 64.31372549019608
164 0.04296064376831055 64.70588235294117
165 0.04309678077697754 65.09803921568627
166 0.04341554641723633 65.49019607843137
167 0.043433427810668945 65.88235294117646
168 0.043613433837890625 66.27450980392156
169 0.04388284683227539 66.66666666666666
170 0.04440474510192871 67.05882352941175
171 0.04476046562194824 67.45098039215685
172 0.04508161544799805 67.84313725490196
173 0.04701089859008789 68.23529411764706
174 0.04752469062805176 68.62745098039215
175 0.04821300506591797 69.01960784313725
176 0.048766374588012695 69.41176470588235
177 0.04922890663146973 69.80392156862744
178 0.04997420310974121 70.19607843137254
179 0.0501556396484375 70.58823529411764
180 0.050163984298706055 70.98039215686273
181 0.05019664764404297 71.37254901960785
182 0.050462961196899414 71.76470588235294
183 0.051162004470825195 72.15686274509804
184 0.05135965347290039 72.54901960784314
185 0.05168032646179199 72.94117647058823
186 0.051728248596191406 73.33333333333333
187 0.05187535285949707 73.72549019607843
188 0.05210542678833008 74.11764705882354
189 0.05212855339050293 74.50980392156863
190 0.05256772041320801 74.90196078431373
191 0.053385257720947266 75.29411764705883
192 0.053720951080322266 75.68627450980392
193 0.05388784408569336 76.07843137254902
194 0.053916215896606445 76.47058823529412
195 0.05414772033691406 76.86274509803921
196 0.05414938926696777 77.25490196078431
197 0.0549168586730957 77.64705882352942
198 0.05661606788635254 78.03921568627452
199 0.05736589431762695 78.43137254901961
200 0.057649850845336914 78.82352941176471
201 0.05834794044494629 79.2156862745098
202 0.05840182304382324 79.6078431372549
203 0.05860614776611328 80.0
204 0.06034374237060547 80.3921568627451
205 0.06288409233093262 80.7843137254902
206 0.06327199935913086 81.17647058823529
207 0.06859493255615234 81.56862745098039
208 0.06887173652648926 81.96078431372548
209 0.0693044662475586 82.35294117647058
210 0.06964659690856934 82.74509803921568
211 0.07267045974731445 83.13725490196077
212 0.07291412353515625 83.52941176470587
213 0.07413268089294434 83.92156862745098
214 0.07413363456726074 84.31372549019608
215 0.07468032836914062 84.70588235294117
216 0.07602477073669434 85.09803921568627
217 0.07659292221069336 85.49019607843137
218 0.07749390602111816 85.88235294117646
219 0.07754826545715332 86.27450980392156
220 0.07832908630371094 86.66666666666667
221 0.07919907569885254 87.05882352941177
222 0.08214831352233887 87.45098039215686
223 0.08217358589172363 87.84313725490196
224 0.0852196216583252 88.23529411764706
225 0.08757996559143066 88.62745098039215
226 0.08860230445861816 89.01960784313725
227 0.09145212173461914 89.41176470588235
228 0.09523534774780273 89.80392156862744
229 0.10513997077941895 90.19607843137256
230 0.10569214820861816 90.58823529411765
231 0.10724282264709473 90.98039215686275
232 0.1138768196105957 91.37254901960785
233 0.1247100830078125 91.76470588235294
234 0.14408278465270996 92.15686274509804
235 0.1441965103149414 92.54901960784314
236 0.14670228958129883 92.94117647058823
237 0.1577918529510498 93.33333333333333
238 0.1578693389892578 93.72549019607843
239 0.1622145175933838 94.11764705882352
240 0.16611480712890625 94.50980392156862
241 0.1987922191619873 94.90196078431372
242 0.21063899993896484 95.29411764705881
243 0.23409652709960938 95.68627450980391
244 0.2547183036804199 96.078431372549
245 0.30318617820739746 96.47058823529412
246 0.3092198371887207 96.86274509803921
247 0.3220994472503662 97.25490196078431
248 0.3380911350250244 97.6470588235294
249 0.37645411491394043 98.0392156862745
250 0.4143056869506836 98.4313725490196
251 0.5420169830322266 98.8235294117647
252 0.5521299839019775 99.2156862745098
253 0.5606863498687744 99.6078431372549
254 1.7733676433563232 100.0
}\tableexpivecdfrlactcrizodb
\pgfplotstableread[header=has colnames]{
index save_s ecdf
0 2.078763008117676 0.39215686274509803
1 2.090486764907837 0.7843137254901961
2 2.093240261077881 1.1764705882352942
3 2.099247455596924 1.5686274509803921
4 2.1001787185668945 1.9607843137254901
5 2.1005964279174805 2.3529411764705883
6 2.1017353534698486 2.7450980392156863
7 2.1022822856903076 3.1372549019607843
8 2.1028151512145996 3.5294117647058822
9 2.1030378341674805 3.9215686274509802
10 2.1042964458465576 4.313725490196078
11 2.1048829555511475 4.705882352941177
12 2.10520339012146 5.098039215686274
13 2.1057493686676025 5.490196078431373
14 2.106985092163086 5.88235294117647
15 2.107058048248291 6.2745098039215685
16 2.1074178218841553 6.666666666666667
17 2.1074535846710205 7.0588235294117645
18 2.107628583908081 7.450980392156863
19 2.10866117477417 7.8431372549019605
20 2.1092424392700195 8.235294117647058
21 2.109396457672119 8.627450980392156
22 2.109445810317993 9.019607843137255
23 2.109830617904663 9.411764705882353
24 2.1100564002990723 9.803921568627452
25 2.11044979095459 10.196078431372548
26 2.110997200012207 10.588235294117647
27 2.112061023712158 10.980392156862745
28 2.1121582984924316 11.372549019607844
29 2.1122145652770996 11.76470588235294
30 2.1123387813568115 12.156862745098039
31 2.112539291381836 12.549019607843137
32 2.113046407699585 12.941176470588234
33 2.113083600997925 13.33333333333333
34 2.1132025718688965 13.725490196078432
35 2.113389015197754 14.117647058823529
36 2.11381196975708 14.509803921568626
37 2.113867998123169 14.901960784313722
38 2.1142899990081787 15.294117647058824
39 2.1144161224365234 15.686274509803921
40 2.1144304275512695 16.07843137254902
41 2.115082025527954 16.470588235294116
42 2.1152212619781494 16.862745098039216
43 2.1155476570129395 17.254901960784313
44 2.1158149242401123 17.64705882352941
45 2.115962505340576 18.039215686274506
46 2.116086959838867 18.43137254901961
47 2.1161179542541504 18.823529411764707
48 2.1162853240966797 19.215686274509803
49 2.116316318511963 19.6078431372549
50 2.116969347000122 20.0
51 2.1171605587005615 20.392156862745097
52 2.1173441410064697 20.784313725490193
53 2.1174075603485107 21.17647058823529
54 2.1175830364227295 21.568627450980394
55 2.1176624298095703 21.96078431372549
56 2.117677927017212 22.352941176470587
57 2.1178014278411865 22.745098039215684
58 2.117828369140625 23.137254901960784
59 2.117875814437866 23.52941176470588
60 2.1179723739624023 23.921568627450977
61 2.1184980869293213 24.313725490196074
62 2.118555784225464 24.705882352941178
63 2.119180917739868 25.098039215686274
64 2.1193885803222656 25.49019607843137
65 2.1195552349090576 25.882352941176467
66 2.1195616722106934 26.274509803921564
67 2.120310068130493 26.666666666666668
68 2.1207025051116943 27.058823529411764
69 2.12137770652771 27.45098039215686
70 2.121480941772461 27.84313725490196
71 2.1217758655548096 28.235294117647058
72 2.1218221187591553 28.627450980392155
73 2.1220264434814453 29.01960784313725
74 2.122042417526245 29.411764705882348
75 2.1222965717315674 29.80392156862745
76 2.122861385345459 30.19607843137255
77 2.123725175857544 30.588235294117645
78 2.1239006519317627 30.980392156862745
79 2.1240601539611816 31.372549019607842
80 2.124565839767456 31.76470588235294
81 2.1245830059051514 32.15686274509804
82 2.124722957611084 32.549019607843135
83 2.1247551441192627 32.94117647058823
84 2.1248509883880615 33.33333333333333
85 2.124879837036133 33.725490196078425
86 2.1252763271331787 34.11764705882353
87 2.125322103500366 34.509803921568626
88 2.125812292098999 34.90196078431372
89 2.125924587249756 35.29411764705882
90 2.125971794128418 35.686274509803916
91 2.126372814178467 36.07843137254902
92 2.1267521381378174 36.470588235294116
93 2.1270389556884766 36.86274509803921
94 2.127114772796631 37.254901960784316
95 2.1271252632141113 37.64705882352941
96 2.127528667449951 38.03921568627451
97 2.127974510192871 38.431372549019606
98 2.12868070602417 38.8235294117647
99 2.129330635070801 39.21568627450981
100 2.1293506622314453 39.6078431372549
101 2.1294291019439697 40.0
102 2.129539966583252 40.3921568627451
103 2.129652976989746 40.78431372549019
104 2.1300554275512695 41.17647058823529
105 2.130354642868042 41.56862745098039
106 2.130586862564087 41.96078431372548
107 2.1312966346740723 42.35294117647059
108 2.1315865516662598 42.745098039215684
109 2.1317532062530518 43.13725490196078
110 2.131889581680298 43.529411764705884
111 2.1320369243621826 43.92156862745098
112 2.132244110107422 44.31372549019608
113 2.1328065395355225 44.705882352941174
114 2.1328585147857666 45.09803921568627
115 2.133474588394165 45.490196078431374
116 2.1341335773468018 45.88235294117647
117 2.1345181465148926 46.27450980392157
118 2.1353695392608643 46.666666666666664
119 2.1355392932891846 47.05882352941176
120 2.13570237159729 47.45098039215686
121 2.136559247970581 47.843137254901954
122 2.136613130569458 48.23529411764705
123 2.1367249488830566 48.627450980392155
124 2.1377296447753906 49.01960784313725
125 2.1388487815856934 49.41176470588235
126 2.1391830444335938 49.80392156862745
127 2.1403989791870117 50.19607843137255
128 2.141200065612793 50.588235294117645
129 2.141968250274658 50.98039215686274
130 2.1421375274658203 51.37254901960784
131 2.142713785171509 51.764705882352935
132 2.142841100692749 52.15686274509803
133 2.142893075942993 52.54901960784314
134 2.143988609313965 52.94117647058824
135 2.1441662311553955 53.333333333333336
136 2.144960403442383 53.72549019607843
137 2.146599292755127 54.11764705882353
138 2.147850275039673 54.509803921568626
139 2.148174524307251 54.90196078431372
140 2.148818016052246 55.294117647058826
141 2.148930072784424 55.68627450980392
142 2.149362802505493 56.07843137254902
143 2.1499881744384766 56.470588235294116
144 2.1518146991729736 56.86274509803921
145 2.1584768295288086 57.25490196078431
146 2.1588587760925293 57.647058823529406
147 2.1593680381774902 58.0392156862745
148 2.1621525287628174 58.4313725490196
149 2.1635842323303223 58.82352941176471
150 2.165458917617798 59.21568627450981
151 2.1748931407928467 59.6078431372549
152 2.182328224182129 60.0
153 2.20854115486145 60.3921568627451
154 2.218806028366089 60.78431372549019
155 2.221301794052124 61.17647058823529
156 2.233398199081421 61.568627450980394
157 2.2339975833892822 61.96078431372549
158 2.2359249591827393 62.35294117647059
159 2.2443861961364746 62.745098039215684
160 2.2476820945739746 63.13725490196078
161 2.260763645172119 63.52941176470588
162 2.268079996109009 63.921568627450974
163 2.5751020908355713 64.31372549019608
164 3.3737850189208984 64.70588235294117
165 3.3881421089172363 65.09803921568627
166 3.394533634185791 65.49019607843137
167 3.399775981903076 65.88235294117646
168 3.40058970451355 66.27450980392156
169 3.4013593196868896 66.66666666666666
170 3.4016199111938477 67.05882352941175
171 3.402076244354248 67.45098039215685
172 3.405776023864746 67.84313725490196
173 3.405895233154297 68.23529411764706
174 3.4070615768432617 68.62745098039215
175 3.4079766273498535 69.01960784313725
176 3.4084105491638184 69.41176470588235
177 3.4102602005004883 69.80392156862744
178 3.4106931686401367 70.19607843137254
179 3.410792112350464 70.58823529411764
180 3.411313533782959 70.98039215686273
181 3.4122486114501953 71.37254901960785
182 3.412661552429199 71.76470588235294
183 3.4139111042022705 72.15686274509804
184 3.414379835128784 72.54901960784314
185 3.4167873859405518 72.94117647058823
186 3.418612480163574 73.33333333333333
187 3.4187469482421875 73.72549019607843
188 3.419288158416748 74.11764705882354
189 3.4193263053894043 74.50980392156863
190 3.4194588661193848 74.90196078431373
191 3.4209144115448 75.29411764705883
192 3.4229941368103027 75.68627450980392
193 3.42395281791687 76.07843137254902
194 3.424466371536255 76.47058823529412
195 3.427549362182617 76.86274509803921
196 3.427842617034912 77.25490196078431
197 3.4295637607574463 77.64705882352942
198 3.4323360919952393 78.03921568627452
199 3.4361257553100586 78.43137254901961
200 3.4402682781219482 78.82352941176471
201 3.441236734390259 79.2156862745098
202 3.441880941390991 79.6078431372549
203 3.44226336479187 80.0
204 3.4439537525177 80.3921568627451
205 3.4443957805633545 80.7843137254902
206 3.448992967605591 81.17647058823529
207 3.4506518840789795 81.56862745098039
208 3.4515128135681152 81.96078431372548
209 3.456866979598999 82.35294117647058
210 3.457732677459717 82.74509803921568
211 3.4584312438964844 83.13725490196077
212 3.459852933883667 83.52941176470587
213 3.4712812900543213 83.92156862745098
214 3.4714126586914062 84.31372549019608
215 3.4723761081695557 84.70588235294117
216 3.472513437271118 85.09803921568627
217 3.473550796508789 85.49019607843137
218 3.4749975204467773 85.88235294117646
219 3.480914354324341 86.27450980392156
220 3.4814534187316895 86.66666666666667
221 3.485412359237671 87.05882352941177
222 3.485422134399414 87.45098039215686
223 3.486656427383423 87.84313725490196
224 3.5041468143463135 88.23529411764706
225 3.504244565963745 88.62745098039215
226 3.506253242492676 89.01960784313725
227 3.5263497829437256 89.41176470588235
228 3.5268759727478027 89.80392156862744
229 3.540132522583008 90.19607843137256
230 3.5557873249053955 90.58823529411765
231 3.6026506423950195 90.98039215686275
232 3.6033260822296143 91.37254901960785
233 3.607048988342285 91.76470588235294
234 3.6100010871887207 92.15686274509804
235 3.617661237716675 92.54901960784314
236 3.62750244140625 92.94117647058823
237 3.6427836418151855 93.33333333333333
238 3.644524335861206 93.72549019607843
239 3.6940410137176514 94.11764705882352
240 3.7314107418060303 94.50980392156862
241 3.7821743488311768 94.90196078431372
242 3.8153512477874756 95.29411764705881
243 3.888521909713745 95.68627450980391
244 3.9264063835144043 96.078431372549
245 3.9373879432678223 96.47058823529412
246 3.9536478519439697 96.86274509803921
247 4.034884929656982 97.25490196078431
248 4.062272548675537 97.6470588235294
249 4.114320516586304 98.0392156862745
250 4.114543676376343 98.4313725490196
251 4.158315896987915 98.8235294117647
252 4.3971943855285645 99.2156862745098
253 4.413921117782593 99.6078431372549
254 9.62000584602356 100.0
}\tableexpivecdfrlactcricriu
\pgfplotstableread[header=has colnames]{
index save_s ecdf
0 0.00021505355834960938 0.39215686274509803
1 0.0002200603485107422 0.7843137254901961
2 0.00022745132446289062 1.1764705882352942
3 0.00022840499877929688 1.5686274509803921
4 0.00022840499877929688 1.9607843137254901
5 0.0002300739288330078 2.3529411764705883
6 0.00023031234741210938 2.7450980392156863
7 0.00023102760314941406 3.1372549019607843
8 0.00023221969604492188 3.5294117647058822
9 0.000232696533203125 3.9215686274509802
10 0.00023293495178222656 4.313725490196078
11 0.00023293495178222656 4.705882352941177
12 0.00023293495178222656 5.098039215686274
13 0.0002334117889404297 5.490196078431373
14 0.00023365020751953125 5.88235294117647
15 0.0002353191375732422 6.2745098039215685
16 0.00023627281188964844 6.666666666666667
17 0.00023651123046875 7.0588235294117645
18 0.00023651123046875 7.450980392156863
19 0.00023674964904785156 7.8431372549019605
20 0.0002372264862060547 8.235294117647058
21 0.0002372264862060547 8.627450980392156
22 0.00023746490478515625 9.019607843137255
23 0.0002384185791015625 9.411764705882353
24 0.00024008750915527344 9.803921568627452
25 0.000240325927734375 10.196078431372548
26 0.00024080276489257812 10.588235294117647
27 0.00024127960205078125 10.980392156862745
28 0.00024127960205078125 11.372549019607844
29 0.00024199485778808594 11.76470588235294
30 0.00024199485778808594 12.156862745098039
31 0.00024318695068359375 12.549019607843137
32 0.0002455711364746094 12.941176470588234
33 0.0002474784851074219 13.33333333333333
34 0.0002474784851074219 13.725490196078432
35 0.0002493858337402344 14.117647058823529
36 0.00024962425231933594 14.509803921568626
37 0.0002498626708984375 14.901960784313722
38 0.00025200843811035156 15.294117647058824
39 0.0002541542053222656 15.686274509803921
40 0.00025582313537597656 16.07843137254902
41 0.0002562999725341797 16.470588235294116
42 0.0002582073211669922 16.862745098039216
43 0.00025916099548339844 17.254901960784313
44 0.0002613067626953125 17.64705882352941
45 0.00026226043701171875 18.039215686274506
46 0.00026297569274902344 18.43137254901961
47 0.00026488304138183594 18.823529411764707
48 0.0002651214599609375 19.215686274509803
49 0.0002655982971191406 19.6078431372549
50 0.0002655982971191406 20.0
51 0.0002658367156982422 20.392156862745097
52 0.00026702880859375 20.784313725490193
53 0.00026798248291015625 21.17647058823529
54 0.0002684593200683594 21.568627450980394
55 0.00026917457580566406 21.96078431372549
56 0.0002720355987548828 22.352941176470587
57 0.0002741813659667969 22.745098039215684
58 0.0002741813659667969 23.137254901960784
59 0.0002751350402832031 23.52941176470588
60 0.00027561187744140625 23.921568627450977
61 0.0002777576446533203 24.313725490196074
62 0.0002789497375488281 24.705882352941178
63 0.0002818107604980469 25.098039215686274
64 0.00028228759765625 25.49019607843137
65 0.0002846717834472656 25.882352941176467
66 0.0002856254577636719 26.274509803921564
67 0.0002880096435546875 26.666666666666668
68 0.0002887248992919922 27.058823529411764
69 0.0002899169921875 27.45098039215686
70 0.0002906322479248047 27.84313725490196
71 0.00029730796813964844 28.235294117647058
72 0.0002987384796142578 28.627450980392155
73 0.0003027915954589844 29.01960784313725
74 0.0003032684326171875 29.411764705882348
75 0.00030612945556640625 29.80392156862745
76 0.0003075599670410156 30.19607843137255
77 0.000308990478515625 30.588235294117645
78 0.00031948089599609375 30.980392156862745
79 0.0003204345703125 31.372549019607842
80 0.0003218650817871094 31.76470588235294
81 0.0003228187561035156 32.15686274509804
82 0.0003273487091064453 32.549019607843135
83 0.00033164024353027344 32.94117647058823
84 0.00033473968505859375 33.33333333333333
85 0.0003376007080078125 33.725490196078425
86 0.0003383159637451172 34.11764705882353
87 0.00033855438232421875 34.509803921568626
88 0.00034427642822265625 34.90196078431372
89 0.0003466606140136719 35.29411764705882
90 0.00035858154296875 35.686274509803916
91 0.0003592967987060547 36.07843137254902
92 0.0003612041473388672 36.470588235294116
93 0.00037097930908203125 36.86274509803921
94 0.00037169456481933594 37.254901960784316
95 0.00037598609924316406 37.64705882352941
96 0.0003762245178222656 38.03921568627451
97 0.0003764629364013672 38.431372549019606
98 0.00037670135498046875 38.8235294117647
99 0.0003769397735595703 39.21568627450981
100 0.0003788471221923828 39.6078431372549
101 0.0003800392150878906 40.0
102 0.0003802776336669922 40.3921568627451
103 0.0003807544708251953 40.78431372549019
104 0.0003821849822998047 41.17647058823529
105 0.00038313865661621094 41.56862745098039
106 0.00038313865661621094 41.96078431372548
107 0.0003838539123535156 42.35294117647059
108 0.0003840923309326172 42.745098039215684
109 0.0003848075866699219 43.13725490196078
110 0.0003895759582519531 43.529411764705884
111 0.0003898143768310547 43.92156862745098
112 0.0003902912139892578 44.31372549019608
113 0.0003905296325683594 44.705882352941174
114 0.0003910064697265625 45.09803921568627
115 0.0003914833068847656 45.490196078431374
116 0.00039196014404296875 45.88235294117647
117 0.0003921985626220703 46.27450980392157
118 0.0003924369812011719 46.666666666666664
119 0.00039267539978027344 47.05882352941176
120 0.00039315223693847656 47.45098039215686
121 0.00039458274841308594 47.843137254901954
122 0.00039458274841308594 48.23529411764705
123 0.00039505958557128906 48.627450980392155
124 0.0003952980041503906 49.01960784313725
125 0.0003952980041503906 49.41176470588235
126 0.0003962516784667969 49.80392156862745
127 0.00039649009704589844 50.19607843137255
128 0.00039649009704589844 50.588235294117645
129 0.0003972053527832031 50.98039215686274
130 0.0003974437713623047 51.37254901960784
131 0.00039768218994140625 51.764705882352935
132 0.0003986358642578125 52.15686274509803
133 0.0003993511199951172 52.54901960784314
134 0.0004000663757324219 52.94117647058824
135 0.0004000663757324219 53.333333333333336
136 0.0004010200500488281 53.72549019607843
137 0.0004010200500488281 54.11764705882353
138 0.0004012584686279297 54.509803921568626
139 0.0004012584686279297 54.90196078431372
140 0.00040149688720703125 55.294117647058826
141 0.0004024505615234375 55.68627450980392
142 0.00040268898010253906 56.07843137254902
143 0.0004031658172607422 56.470588235294116
144 0.0004036426544189453 56.86274509803921
145 0.0004038810729980469 57.25490196078431
146 0.00040411949157714844 57.647058823529406
147 0.00040435791015625 58.0392156862745
148 0.0004055500030517578 58.4313725490196
149 0.0004067420959472656 58.82352941176471
150 0.0004067420959472656 59.21568627450981
151 0.0004069805145263672 59.6078431372549
152 0.0004069805145263672 60.0
153 0.00040841102600097656 60.3921568627451
154 0.0004086494445800781 60.78431372549019
155 0.0004096031188964844 61.17647058823529
156 0.0004096031188964844 61.568627450980394
157 0.00040984153747558594 61.96078431372549
158 0.00041031837463378906 62.35294117647059
159 0.00041103363037109375 62.745098039215684
160 0.00041174888610839844 63.13725490196078
161 0.0004124641418457031 63.52941176470588
162 0.0004131793975830078 63.921568627450974
163 0.00041365623474121094 64.31372549019608
164 0.00041484832763671875 64.70588235294117
165 0.0004150867462158203 65.09803921568627
166 0.00041556358337402344 65.49019607843137
167 0.000415802001953125 65.88235294117646
168 0.0004162788391113281 66.27450980392156
169 0.00041961669921875 66.66666666666666
170 0.00041985511779785156 67.05882352941175
171 0.0004203319549560547 67.45098039215685
172 0.0004203319549560547 67.84313725490196
173 0.0004208087921142578 68.23529411764706
174 0.00042128562927246094 68.62745098039215
175 0.00042176246643066406 69.01960784313725
176 0.0004220008850097656 69.41176470588235
177 0.0004222393035888672 69.80392156862744
178 0.00042247772216796875 70.19607843137254
179 0.0004246234893798828 70.58823529411764
180 0.0004248619079589844 70.98039215686273
181 0.00042557716369628906 71.37254901960785
182 0.0004260540008544922 71.76470588235294
183 0.00042700767517089844 72.15686274509804
184 0.0004277229309082031 72.54901960784314
185 0.0004284381866455078 72.94117647058823
186 0.0004291534423828125 73.33333333333333
187 0.0004296302795410156 73.72549019607843
188 0.0004298686981201172 74.11764705882354
189 0.0004317760467529297 74.50980392156863
190 0.00043201446533203125 74.90196078431373
191 0.00043392181396484375 75.29411764705883
192 0.00043392181396484375 75.68627450980392
193 0.0004355907440185547 76.07843137254902
194 0.0004360675811767578 76.47058823529412
195 0.00044465065002441406 76.86274509803921
196 0.0004475116729736328 77.25490196078431
197 0.0004532337188720703 77.64705882352942
198 0.0004544258117675781 78.03921568627452
199 0.00045490264892578125 78.43137254901961
200 0.0004658699035644531 78.82352941176471
201 0.0004849433898925781 79.2156862745098
202 0.0005004405975341797 79.6078431372549
203 0.0005028247833251953 80.0
204 0.0005342960357666016 80.3921568627451
205 0.0005772113800048828 80.7843137254902
206 0.0006337165832519531 81.17647058823529
207 0.0007605552673339844 81.56862745098039
208 0.0008263587951660156 81.96078431372548
209 0.000896453857421875 82.35294117647058
210 0.0009675025939941406 82.74509803921568
211 0.0010178089141845703 83.13725490196077
212 0.0014061927795410156 83.52941176470587
213 0.0014281272888183594 83.92156862745098
214 0.0015079975128173828 84.31372549019608
215 0.0015981197357177734 84.70588235294117
216 0.0016827583312988281 85.09803921568627
217 0.0057828426361083984 85.49019607843137
218 0.006665229797363281 85.88235294117646
219 0.0070149898529052734 86.27450980392156
220 0.010919809341430664 86.66666666666667
221 0.021590471267700195 87.05882352941177
222 0.02762436866760254 87.45098039215686
223 0.06097531318664551 87.84313725490196
224 0.06134390830993652 88.23529411764706
225 0.0859992504119873 88.62745098039215
226 0.08603096008300781 89.01960784313725
227 0.08666324615478516 89.41176470588235
228 0.0975649356842041 89.80392156862744
229 0.09757304191589355 90.19607843137256
230 0.09820556640625 90.58823529411765
231 0.09888958930969238 90.98039215686275
232 0.09913182258605957 91.37254901960785
233 0.09982466697692871 91.76470588235294
234 0.10065126419067383 92.15686274509804
235 0.10115337371826172 92.54901960784314
236 0.10252237319946289 92.94117647058823
237 0.10341429710388184 93.33333333333333
238 0.10466933250427246 93.72549019607843
239 0.1046912670135498 94.11764705882352
240 0.10544753074645996 94.50980392156862
241 0.10683774948120117 94.90196078431372
242 0.10690903663635254 95.29411764705881
243 0.10747671127319336 95.68627450980391
244 0.10804271697998047 96.078431372549
245 0.1087346076965332 96.47058823529412
246 0.11244583129882812 96.86274509803921
247 0.1135098934173584 97.25490196078431
248 0.11429047584533691 97.6470588235294
249 0.11708998680114746 98.0392156862745
250 0.13631606101989746 98.4313725490196
251 0.17616558074951172 98.8235294117647
252 0.17939186096191406 99.2156862745098
253 0.2680184841156006 99.6078431372549
254 1.6831016540527344 100.0
}\tableexpivecdfrlactcripga
\pgfplotstableread[header=has colnames]{
index save_s ecdf
0 0.06298327445983887 3.3333333333333335
1 0.06390976905822754 6.666666666666667
2 0.06396675109863281 10.0
3 0.06416964530944824 13.333333333333334
4 0.06516098976135254 16.666666666666664
5 0.06521058082580566 20.0
6 0.06552934646606445 23.333333333333332
7 0.06566929817199707 26.666666666666668
8 0.06582975387573242 30.0
9 0.06662249565124512 33.33333333333333
10 0.06731319427490234 36.666666666666664
11 0.06776595115661621 40.0
12 0.0682687759399414 43.333333333333336
13 0.06827139854431152 46.666666666666664
14 0.06872153282165527 50.0
15 0.06930899620056152 53.333333333333336
16 0.06936907768249512 56.666666666666664
17 0.06967806816101074 60.0
18 0.0705561637878418 63.33333333333333
19 0.07060956954956055 66.66666666666666
20 0.07092428207397461 70.0
21 0.07104754447937012 73.33333333333333
22 0.07152986526489258 76.66666666666666
23 0.07320594787597656 80.0
24 0.07322144508361816 83.33333333333334
25 0.07342910766601562 86.66666666666667
26 0.0736684799194336 90.0
27 0.07711100578308105 93.33333333333333
28 0.0777127742767334 96.66666666666667
29 0.07873773574829102 100.0
}\tableexpivecdfvaenetdill
\pgfplotstableread[header=has colnames]{
index save_s ecdf
0 0.5437431335449219 3.3333333333333335
1 0.544663667678833 6.666666666666667
2 0.5459508895874023 10.0
3 0.545952558517456 13.333333333333334
4 0.547691822052002 16.666666666666664
5 0.5482854843139648 20.0
6 0.5494813919067383 23.333333333333332
7 0.5497796535491943 26.666666666666668
8 0.5505917072296143 30.0
9 0.551978588104248 33.33333333333333
10 0.5525479316711426 36.666666666666664
11 0.5528287887573242 40.0
12 0.5539705753326416 43.333333333333336
13 0.5539827346801758 46.666666666666664
14 0.5556128025054932 50.0
15 0.555640697479248 53.333333333333336
16 0.5572795867919922 56.666666666666664
17 0.5596129894256592 60.0
18 0.5598206520080566 63.33333333333333
19 0.5606331825256348 66.66666666666666
20 0.562159538269043 70.0
21 0.5626411437988281 73.33333333333333
22 0.564122200012207 76.66666666666666
23 0.5645883083343506 80.0
24 0.5653362274169922 83.33333333333334
25 0.5659584999084473 86.66666666666667
26 0.5662074089050293 90.0
27 0.5695159435272217 93.33333333333333
28 0.5699963569641113 96.66666666666667
29 0.5900774002075195 100.0
}\tableexpivecdfvaenetshev
\pgfplotstableread[header=has colnames]{
index save_s ecdf
0 0.14298343658447266 3.3333333333333335
1 0.14312386512756348 6.666666666666667
2 0.14374852180480957 10.0
3 0.1438295841217041 13.333333333333334
4 0.14433813095092773 16.666666666666664
5 0.14476776123046875 20.0
6 0.14506149291992188 23.333333333333332
7 0.14519262313842773 26.666666666666668
8 0.14565539360046387 30.0
9 0.14612293243408203 33.33333333333333
10 0.14769792556762695 36.666666666666664
11 0.14812278747558594 40.0
12 0.14829349517822266 43.333333333333336
13 0.14886856079101562 46.666666666666664
14 0.14917802810668945 50.0
15 0.1496880054473877 53.333333333333336
16 0.15016460418701172 56.666666666666664
17 0.15041184425354004 60.0
18 0.15043139457702637 63.33333333333333
19 0.15078473091125488 66.66666666666666
20 0.1510024070739746 70.0
21 0.1511363983154297 73.33333333333333
22 0.1512904167175293 76.66666666666666
23 0.15193653106689453 80.0
24 0.15220928192138672 83.33333333333334
25 0.15223336219787598 86.66666666666667
26 0.15576982498168945 90.0
27 0.15727615356445312 93.33333333333333
28 0.16035199165344238 96.66666666666667
29 0.16378474235534668 100.0
}\tableexpivecdfvaenetzosp
\pgfplotstableread[header=has colnames]{
index save_s ecdf
0 0.12958955764770508 3.3333333333333335
1 0.1299915313720703 6.666666666666667
2 0.13061809539794922 10.0
3 0.13123059272766113 13.333333333333334
4 0.1313643455505371 16.666666666666664
5 0.1317765712738037 20.0
6 0.13217592239379883 23.333333333333332
7 0.1322488784790039 26.666666666666668
8 0.1323540210723877 30.0
9 0.13250160217285156 33.33333333333333
10 0.1329357624053955 36.666666666666664
11 0.13311409950256348 40.0
12 0.13373160362243652 43.333333333333336
13 0.13457584381103516 46.666666666666664
14 0.13482952117919922 50.0
15 0.13486289978027344 53.333333333333336
16 0.13618016242980957 56.666666666666664
17 0.13761019706726074 60.0
18 0.13773298263549805 63.33333333333333
19 0.13977432250976562 66.66666666666666
20 0.140641450881958 70.0
21 0.14078307151794434 73.33333333333333
22 0.14142322540283203 76.66666666666666
23 0.14168715476989746 80.0
24 0.144148588180542 83.33333333333334
25 0.14423346519470215 86.66666666666667
26 0.14546608924865723 90.0
27 0.14606189727783203 93.33333333333333
28 0.14947938919067383 96.66666666666667
29 0.16303491592407227 100.0
}\tableexpivecdfvaenetzodb
\pgfplotstableread[header=has colnames]{
index save_s ecdf
0 4.326060771942139 3.3333333333333335
1 4.331807851791382 6.666666666666667
2 4.338219404220581 10.0
3 4.342674016952515 13.333333333333334
4 4.347963094711304 16.666666666666664
5 4.348067283630371 20.0
6 4.348130464553833 23.333333333333332
7 4.3523712158203125 26.666666666666668
8 4.353316307067871 30.0
9 4.354407548904419 33.33333333333333
10 4.358464241027832 36.666666666666664
11 4.367010116577148 40.0
12 4.369495868682861 43.333333333333336
13 4.369560956954956 46.666666666666664
14 4.370095729827881 50.0
15 4.370226144790649 53.333333333333336
16 4.3719141483306885 56.666666666666664
17 4.373254776000977 60.0
18 4.373733043670654 63.33333333333333
19 4.374081611633301 66.66666666666666
20 4.375741243362427 70.0
21 4.387646913528442 73.33333333333333
22 4.3958210945129395 76.66666666666666
23 4.403486251831055 80.0
24 4.413381576538086 83.33333333333334
25 4.417762517929077 86.66666666666667
26 4.418086767196655 90.0
27 4.4247887134552 93.33333333333333
28 4.642626047134399 96.66666666666667
29 4.714299440383911 100.0
}\tableexpivecdfvaenetcriu
\pgfplotstableread[header=has colnames]{
index save_s ecdf
0 0.0013508796691894531 3.3333333333333335
1 0.004544258117675781 6.666666666666667
2 0.007735729217529297 10.0
3 0.008104085922241211 13.333333333333334
4 0.015272855758666992 16.666666666666664
5 0.017795085906982422 20.0
6 0.10172295570373535 23.333333333333332
7 0.10369300842285156 26.666666666666668
8 0.10508942604064941 30.0
9 0.10686039924621582 33.33333333333333
10 0.10786962509155273 36.666666666666664
11 0.10952448844909668 40.0
12 0.11014890670776367 43.333333333333336
13 0.1118781566619873 46.666666666666664
14 0.11347770690917969 50.0
15 0.11632943153381348 53.333333333333336
16 0.11687517166137695 56.666666666666664
17 0.11952972412109375 60.0
18 0.11980843544006348 63.33333333333333
19 0.12274479866027832 66.66666666666666
20 0.12588238716125488 70.0
21 0.1473989486694336 73.33333333333333
22 0.1576380729675293 76.66666666666666
23 0.15977120399475098 80.0
24 0.15982675552368164 83.33333333333334
25 0.16485166549682617 86.66666666666667
26 0.1687943935394287 90.0
27 0.17064213752746582 93.33333333333333
28 0.17613458633422852 96.66666666666667
29 0.2591111660003662 100.0
}\tableexpivecdfvaenetpga
\pgfplotstableread[header=has colnames]{
index save_s ecdf
0 0.0806570053100586 2.2222222222222223
1 0.08594703674316406 4.444444444444445
2 0.10308241844177246 6.666666666666667
3 0.10355806350708008 8.88888888888889
4 0.11596512794494629 11.111111111111112
5 0.1234433650970459 13.333333333333334
6 0.12371563911437988 15.555555555555555
7 0.13463950157165527 17.77777777777778
8 0.1414647102355957 20.0
9 0.14201021194458008 22.222222222222225
10 0.14362597465515137 24.444444444444446
11 0.16272544860839844 26.666666666666668
12 0.16300678253173828 28.888888888888886
13 0.1636183261871338 31.11111111111111
14 0.1637558937072754 33.33333333333333
15 0.16400742530822754 35.55555555555556
16 0.1642618179321289 37.77777777777778
17 0.16427922248840332 40.0
18 0.16449189186096191 42.22222222222222
19 0.16499757766723633 44.44444444444444
20 0.16543173789978027 46.666666666666664
21 0.16543269157409668 48.888888888888886
22 0.16550087928771973 51.11111111111112
23 0.1663525104522705 53.33333333333334
24 0.16656112670898438 55.55555555555556
25 0.16719841957092285 57.777777777777786
26 0.16766929626464844 60.00000000000001
27 0.1685032844543457 62.22222222222222
28 0.16870760917663574 64.44444444444444
29 0.1688535213470459 66.66666666666667
30 0.16961240768432617 68.8888888888889
31 0.16974115371704102 71.11111111111111
32 0.16985678672790527 73.33333333333334
33 0.16987848281860352 75.55555555555557
34 0.17000532150268555 77.77777777777779
35 0.17148995399475098 80.0
36 0.171677827835083 82.22222222222223
37 0.17222142219543457 84.44444444444446
38 0.17673707008361816 86.66666666666667
39 0.17783856391906738 88.8888888888889
40 0.17812609672546387 91.11111111111111
41 0.1828904151916504 93.33333333333333
42 0.18566608428955078 95.55555555555556
43 0.19040441513061523 97.77777777777779
44 0.19791555404663086 100.0
}\tableexpivecdftseqpreddill
\pgfplotstableread[header=has colnames]{
index save_s ecdf
0 0.4490511417388916 2.2222222222222223
1 0.4897425174713135 4.444444444444445
2 0.5379955768585205 6.666666666666667
3 0.691286563873291 8.88888888888889
4 0.7000248432159424 11.111111111111112
5 0.7286357879638672 13.333333333333334
6 0.8168594837188721 15.555555555555555
7 0.825486421585083 17.77777777777778
8 0.8322951793670654 20.0
9 0.8927047252655029 22.222222222222225
10 0.9041404724121094 24.444444444444446
11 0.9289042949676514 26.666666666666668
12 0.985461950302124 28.888888888888886
13 0.9939768314361572 31.11111111111111
14 0.996849536895752 33.33333333333333
15 0.9972541332244873 35.55555555555556
16 0.9989123344421387 37.77777777777778
17 1.0038909912109375 40.0
18 1.007157564163208 42.22222222222222
19 1.0100324153900146 44.44444444444444
20 1.0101299285888672 46.666666666666664
21 1.0113263130187988 48.888888888888886
22 1.0116448402404785 51.11111111111112
23 1.0123233795166016 53.33333333333334
24 1.0126101970672607 55.55555555555556
25 1.0146896839141846 57.777777777777786
26 1.0156488418579102 60.00000000000001
27 1.0174567699432373 62.22222222222222
28 1.0177102088928223 64.44444444444444
29 1.0206823348999023 66.66666666666667
30 1.0210025310516357 68.8888888888889
31 1.0210950374603271 71.11111111111111
32 1.0260519981384277 73.33333333333334
33 1.0269782543182373 75.55555555555557
34 1.027332067489624 77.77777777777779
35 1.0308947563171387 80.0
36 1.0324296951293945 82.22222222222223
37 1.0340304374694824 84.44444444444446
38 1.0342061519622803 86.66666666666667
39 1.0345282554626465 88.8888888888889
40 1.0350127220153809 91.11111111111111
41 1.0392870903015137 93.33333333333333
42 1.0408117771148682 95.55555555555556
43 1.0476717948913574 97.77777777777779
44 1.0526986122131348 100.0
}\tableexpivecdftseqpredshev
\pgfplotstableread[header=has colnames]{
index save_s ecdf
0 0.162308931350708 2.2222222222222223
1 0.17542791366577148 4.444444444444445
2 0.1995372772216797 6.666666666666667
3 0.19961953163146973 8.88888888888889
4 0.2155144214630127 11.111111111111112
5 0.21935629844665527 13.333333333333334
6 0.23463058471679688 15.555555555555555
7 0.23609519004821777 17.77777777777778
8 0.24615931510925293 20.0
9 0.2685401439666748 22.222222222222225
10 0.2821948528289795 24.444444444444446
11 0.28790712356567383 26.666666666666668
12 0.2943997383117676 28.888888888888886
13 0.29457902908325195 31.11111111111111
14 0.2952418327331543 33.33333333333333
15 0.2952847480773926 35.55555555555556
16 0.29538798332214355 37.77777777777778
17 0.296619176864624 40.0
18 0.2972390651702881 42.22222222222222
19 0.29761457443237305 44.44444444444444
20 0.29849982261657715 46.666666666666664
21 0.29869747161865234 48.888888888888886
22 0.29946351051330566 51.11111111111112
23 0.2995736598968506 53.33333333333334
24 0.29967308044433594 55.55555555555556
25 0.2998819351196289 57.777777777777786
26 0.2998943328857422 60.00000000000001
27 0.300398588180542 62.22222222222222
28 0.300462007522583 64.44444444444444
29 0.30054473876953125 66.66666666666667
30 0.3006131649017334 68.8888888888889
31 0.3010590076446533 71.11111111111111
32 0.30216431617736816 73.33333333333334
33 0.3025636672973633 75.55555555555557
34 0.3029310703277588 77.77777777777779
35 0.3035774230957031 80.0
36 0.30422377586364746 82.22222222222223
37 0.30439162254333496 84.44444444444446
38 0.30448293685913086 86.66666666666667
39 0.3045923709869385 88.8888888888889
40 0.30475664138793945 91.11111111111111
41 0.30825233459472656 93.33333333333333
42 0.31371021270751953 95.55555555555556
43 0.326016902923584 97.77777777777779
44 0.4543764591217041 100.0
}\tableexpivecdftseqpredzosp
\pgfplotstableread[header=has colnames]{
index save_s ecdf
0 0.15482711791992188 2.2222222222222223
1 0.16445589065551758 4.444444444444445
2 0.18030691146850586 6.666666666666667
3 0.18713736534118652 8.88888888888889
4 0.19318342208862305 11.111111111111112
5 0.21269726753234863 13.333333333333334
6 0.21350884437561035 15.555555555555555
7 0.21812009811401367 17.77777777777778
8 0.24100613594055176 20.0
9 0.2439432144165039 22.222222222222225
10 0.2658357620239258 24.444444444444446
11 0.2688734531402588 26.666666666666668
12 0.26888298988342285 28.888888888888886
13 0.26943397521972656 31.11111111111111
14 0.2696504592895508 33.33333333333333
15 0.2702360153198242 35.55555555555556
16 0.2703709602355957 37.77777777777778
17 0.2703888416290283 40.0
18 0.2729349136352539 42.22222222222222
19 0.27351832389831543 44.44444444444444
20 0.2737393379211426 46.666666666666664
21 0.27465152740478516 48.888888888888886
22 0.2748262882232666 51.11111111111112
23 0.27527403831481934 53.33333333333334
24 0.27530384063720703 55.55555555555556
25 0.27562451362609863 57.777777777777786
26 0.2757258415222168 60.00000000000001
27 0.2760336399078369 62.22222222222222
28 0.2764091491699219 64.44444444444444
29 0.27690553665161133 66.66666666666667
30 0.2781670093536377 68.8888888888889
31 0.27883195877075195 71.11111111111111
32 0.27948617935180664 73.33333333333334
33 0.2802417278289795 75.55555555555557
34 0.28040504455566406 77.77777777777779
35 0.28525257110595703 80.0
36 0.2923088073730469 82.22222222222223
37 0.29419445991516113 84.44444444444446
38 0.29650425910949707 86.66666666666667
39 0.2998378276824951 88.8888888888889
40 0.301116943359375 91.11111111111111
41 0.30229830741882324 93.33333333333333
42 0.308241605758667 95.55555555555556
43 0.3165454864501953 97.77777777777779
44 0.3197195529937744 100.0
}\tableexpivecdftseqpredzodb
\pgfplotstableread[header=has colnames]{
index save_s ecdf
0 3.5777573585510254 2.2222222222222223
1 3.599675178527832 4.444444444444445
2 3.603682518005371 6.666666666666667
3 3.6084463596343994 8.88888888888889
4 3.6773626804351807 11.111111111111112
5 3.6951451301574707 13.333333333333334
6 3.6959893703460693 15.555555555555555
7 3.701977252960205 17.77777777777778
8 3.7020766735076904 20.0
9 3.7059600353240967 22.222222222222225
10 3.7063851356506348 24.444444444444446
11 3.7070722579956055 26.666666666666668
12 3.7122514247894287 28.888888888888886
13 3.7134575843811035 31.11111111111111
14 3.7137067317962646 33.33333333333333
15 3.7163689136505127 35.55555555555556
16 3.716599464416504 37.77777777777778
17 3.716916084289551 40.0
18 3.721656560897827 42.22222222222222
19 3.7236979007720947 44.44444444444444
20 3.725334644317627 46.666666666666664
21 3.740238904953003 48.888888888888886
22 3.7408809661865234 51.11111111111112
23 3.742436408996582 53.33333333333334
24 3.7426228523254395 55.55555555555556
25 3.755441427230835 57.777777777777786
26 3.7568798065185547 60.00000000000001
27 3.7579233646392822 62.22222222222222
28 3.7753286361694336 64.44444444444444
29 3.786220073699951 66.66666666666667
30 3.8184523582458496 68.8888888888889
31 3.9031081199645996 71.11111111111111
32 3.9103622436523438 73.33333333333334
33 3.9182677268981934 75.55555555555557
34 3.92099928855896 77.77777777777779
35 3.9220471382141113 80.0
36 3.925574541091919 82.22222222222223
37 3.9448986053466797 84.44444444444446
38 3.962092876434326 86.66666666666667
39 4.153451919555664 88.8888888888889
40 4.1863274574279785 91.11111111111111
41 4.228801965713501 93.33333333333333
42 4.2990641593933105 95.55555555555556
43 4.3643410205841064 97.77777777777779
44 4.60780668258667 100.0
}\tableexpivecdftseqpredcriu
\pgfplotstableread[header=has colnames]{
index save_s ecdf
0 0.0005848407745361328 2.2222222222222223
1 0.0006392002105712891 4.444444444444445
2 0.0008707046508789062 6.666666666666667
3 0.0019342899322509766 8.88888888888889
4 0.002059459686279297 11.111111111111112
5 0.002424478530883789 13.333333333333334
6 0.004248619079589844 15.555555555555555
7 0.005094289779663086 17.77777777777778
8 0.028959035873413086 20.0
9 0.05353736877441406 22.222222222222225
10 0.07506966590881348 24.444444444444446
11 0.08664917945861816 26.666666666666668
12 0.09330201148986816 28.888888888888886
13 0.10030674934387207 31.11111111111111
14 0.11789846420288086 33.33333333333333
15 0.12227582931518555 35.55555555555556
16 0.13382434844970703 37.77777777777778
17 0.13617658615112305 40.0
18 0.13830351829528809 42.22222222222222
19 0.1592848300933838 44.44444444444444
20 0.1623518466949463 46.666666666666664
21 0.16962027549743652 48.888888888888886
22 0.1730024814605713 51.11111111111112
23 0.17481327056884766 53.33333333333334
24 0.18613195419311523 55.55555555555556
25 0.1861894130706787 57.777777777777786
26 0.187042236328125 60.00000000000001
27 0.18739652633666992 62.22222222222222
28 0.1876697540283203 64.44444444444444
29 0.18777227401733398 66.66666666666667
30 0.1884632110595703 68.8888888888889
31 0.19294428825378418 71.11111111111111
32 0.19307422637939453 73.33333333333334
33 0.1954350471496582 75.55555555555557
34 0.19638967514038086 77.77777777777779
35 0.19882822036743164 80.0
36 0.2008652687072754 82.22222222222223
37 0.20091986656188965 84.44444444444446
38 0.20167899131774902 86.66666666666667
39 0.2114572525024414 88.8888888888889
40 0.22002267837524414 91.11111111111111
41 0.22419214248657227 93.33333333333333
42 0.22818827629089355 95.55555555555556
43 0.23816466331481934 97.77777777777779
44 0.2806558609008789 100.0
}\tableexpivecdftseqpredpga
\pgfplotstableread[header=has colnames]{
index save_s ecdf
0 0.17623686790466309 1.2195121951219512
1 0.17902612686157227 2.4390243902439024
2 0.17946076393127441 3.6585365853658542
3 0.17961502075195312 4.878048780487805
4 0.1796717643737793 6.097560975609756
5 0.17977190017700195 7.317073170731707
6 0.17978286743164062 8.536585365853659
7 0.18007135391235352 9.75609756097561
8 0.18013477325439453 10.975609756097562
9 0.18013882637023926 12.195121951219512
10 0.18015456199645996 13.414634146341465
11 0.1804790496826172 14.634146341463417
12 0.18050742149353027 15.85365853658537
13 0.18065190315246582 17.073170731707318
14 0.18074965476989746 18.292682926829272
15 0.18084406852722168 19.51219512195122
16 0.1809380054473877 20.731707317073173
17 0.18100333213806152 21.951219512195124
18 0.18106389045715332 23.170731707317074
19 0.18112802505493164 24.39024390243903
20 0.18116497993469238 25.609756097560975
21 0.1811678409576416 26.82926829268293
22 0.18126869201660156 28.04878048780488
23 0.18141746520996094 29.268292682926834
24 0.18180489540100098 30.487804878048784
25 0.1818077564239502 31.70731707317073
26 0.1819772720336914 32.926829268292686
27 0.18207359313964844 34.146341463414636
28 0.18210506439208984 35.36585365853659
29 0.1822960376739502 36.585365853658544
30 0.18351984024047852 37.80487804878049
31 0.18413519859313965 39.02439024390244
32 0.18441152572631836 40.243902439024396
33 0.18444323539733887 41.463414634146346
34 0.18498969078063965 42.6829268292683
35 0.18558907508850098 43.90243902439025
36 0.1875898838043213 45.1219512195122
37 0.18784713745117188 46.34146341463415
38 0.18818950653076172 47.5609756097561
39 0.1886434555053711 48.78048780487806
40 0.19016146659851074 50.0
41 0.192582368850708 51.21951219512195
42 0.19354867935180664 52.4390243902439
43 0.1939680576324463 53.65853658536586
44 0.19409489631652832 54.87804878048781
45 0.19488072395324707 56.09756097560976
46 0.19759440422058105 57.31707317073172
47 0.19841384887695312 58.53658536585367
48 0.19889235496520996 59.75609756097562
49 0.1989281177520752 60.97560975609756
50 0.19904756546020508 62.19512195121951
51 0.19914007186889648 63.41463414634146
52 0.20009803771972656 64.63414634146342
53 0.20104455947875977 65.85365853658537
54 0.20158672332763672 67.07317073170732
55 0.2016611099243164 68.29268292682927
56 0.20227646827697754 69.51219512195122
57 0.2031857967376709 70.73170731707317
58 0.20405960083007812 71.95121951219512
59 0.20464015007019043 73.17073170731707
60 0.20542573928833008 74.39024390243902
61 0.2064828872680664 75.60975609756098
62 0.20776748657226562 76.82926829268293
63 0.2089221477508545 78.04878048780488
64 0.20918512344360352 79.26829268292683
65 0.21013474464416504 80.48780487804879
66 0.2121872901916504 81.70731707317074
67 0.21253204345703125 82.92682926829269
68 0.2199230194091797 84.14634146341464
69 0.22124099731445312 85.3658536585366
70 0.22591352462768555 86.58536585365853
71 0.22993087768554688 87.8048780487805
72 0.23622798919677734 89.02439024390245
73 0.23709535598754883 90.2439024390244
74 0.2374439239501953 91.46341463414635
75 0.23877787590026855 92.6829268292683
76 0.24124741554260254 93.90243902439025
77 0.25839924812316895 95.1219512195122
78 0.26492905616760254 96.34146341463415
79 0.286618709564209 97.56097560975611
80 0.3344855308532715 98.78048780487805
81 0.39916300773620605 100.0
}\tableexpivecdfwordlangdill
\pgfplotstableread[header=has colnames]{
index save_s ecdf
0 1.6591479778289795 1.2195121951219512
1 1.663301706314087 2.4390243902439024
2 1.6642296314239502 3.6585365853658542
3 1.6664435863494873 4.878048780487805
4 1.6686654090881348 6.097560975609756
5 1.6702368259429932 7.317073170731707
6 1.672346591949463 8.536585365853659
7 1.6729519367218018 9.75609756097561
8 1.6731529235839844 10.975609756097562
9 1.6736934185028076 12.195121951219512
10 1.6739776134490967 13.414634146341465
11 1.6741943359375 14.634146341463417
12 1.6766774654388428 15.85365853658537
13 1.6778051853179932 17.073170731707318
14 1.6780102252960205 18.292682926829272
15 1.6786911487579346 19.51219512195122
16 1.6787188053131104 20.731707317073173
17 1.6799087524414062 21.951219512195124
18 1.6805708408355713 23.170731707317074
19 1.6817152500152588 24.39024390243903
20 1.6817290782928467 25.609756097560975
21 1.6824018955230713 26.82926829268293
22 1.6841628551483154 28.04878048780488
23 1.6845777034759521 29.268292682926834
24 1.685037612915039 30.487804878048784
25 1.6856615543365479 31.70731707317073
26 1.6859548091888428 32.926829268292686
27 1.6865973472595215 34.146341463414636
28 1.6875944137573242 35.36585365853659
29 1.692516803741455 36.585365853658544
30 1.6925671100616455 37.80487804878049
31 1.6926689147949219 39.02439024390244
32 1.6935851573944092 40.243902439024396
33 1.693962574005127 41.463414634146346
34 1.6941931247711182 42.6829268292683
35 1.6954984664916992 43.90243902439025
36 1.6965749263763428 45.1219512195122
37 1.6966755390167236 46.34146341463415
38 1.6970233917236328 47.5609756097561
39 1.7039122581481934 48.78048780487806
40 1.7058639526367188 50.0
41 1.7083337306976318 51.21951219512195
42 1.7119770050048828 52.4390243902439
43 1.713200569152832 53.65853658536586
44 1.715322494506836 54.87804878048781
45 1.715329647064209 56.09756097560976
46 1.7235794067382812 57.31707317073172
47 1.7317280769348145 58.53658536585367
48 1.839017629623413 59.75609756097562
49 1.840867519378662 60.97560975609756
50 1.8615212440490723 62.19512195121951
51 1.8646693229675293 63.41463414634146
52 1.8738930225372314 64.63414634146342
53 1.88621187210083 65.85365853658537
54 1.892333984375 67.07317073170732
55 1.895371913909912 68.29268292682927
56 1.902916669845581 69.51219512195122
57 1.905285358428955 70.73170731707317
58 1.9134361743927002 71.95121951219512
59 1.9148223400115967 73.17073170731707
60 1.9353268146514893 74.39024390243902
61 1.9439513683319092 75.60975609756098
62 1.9701497554779053 76.82926829268293
63 1.979250192642212 78.04878048780488
64 1.9850990772247314 79.26829268292683
65 1.9896247386932373 80.48780487804879
66 2.1881017684936523 81.70731707317074
67 2.201380729675293 82.92682926829269
68 2.2089853286743164 84.14634146341464
69 2.210648775100708 85.3658536585366
70 2.231909990310669 86.58536585365853
71 2.239959478378296 87.8048780487805
72 2.2490735054016113 89.02439024390245
73 2.254117250442505 90.2439024390244
74 2.2699503898620605 91.46341463414635
75 2.294274091720581 92.6829268292683
76 2.302649736404419 93.90243902439025
77 2.3071823120117188 95.1219512195122
78 2.3127362728118896 96.34146341463415
79 2.3147077560424805 97.56097560975611
80 2.3170053958892822 98.78048780487805
81 2.4347517490386963 100.0
}\tableexpivecdfwordlangshev
\pgfplotstableread[header=has colnames]{
index save_s ecdf
0 0.30344104766845703 1.2195121951219512
1 0.30429983139038086 2.4390243902439024
2 0.3043832778930664 3.6585365853658542
3 0.30562448501586914 4.878048780487805
4 0.305633544921875 6.097560975609756
5 0.3071296215057373 7.317073170731707
6 0.30756044387817383 8.536585365853659
7 0.30789947509765625 9.75609756097561
8 0.3081386089324951 10.975609756097562
9 0.3082239627838135 12.195121951219512
10 0.30852842330932617 13.414634146341465
11 0.30887556076049805 14.634146341463417
12 0.30913424491882324 15.85365853658537
13 0.30921149253845215 17.073170731707318
14 0.3095412254333496 18.292682926829272
15 0.3099207878112793 19.51219512195122
16 0.3110544681549072 20.731707317073173
17 0.3113129138946533 21.951219512195124
18 0.3113219738006592 23.170731707317074
19 0.3114430904388428 24.39024390243903
20 0.31148672103881836 25.609756097560975
21 0.3117821216583252 26.82926829268293
22 0.3118865489959717 28.04878048780488
23 0.31197476387023926 29.268292682926834
24 0.31197571754455566 30.487804878048784
25 0.3119926452636719 31.70731707317073
26 0.31203293800354004 32.926829268292686
27 0.3122885227203369 34.146341463414636
28 0.3124239444732666 35.36585365853659
29 0.3157792091369629 36.585365853658544
30 0.31578540802001953 37.80487804878049
31 0.3158082962036133 39.02439024390244
32 0.31612706184387207 40.243902439024396
33 0.31628870964050293 41.463414634146346
34 0.3167126178741455 42.6829268292683
35 0.3172297477722168 43.90243902439025
36 0.317824125289917 45.1219512195122
37 0.31830453872680664 46.34146341463415
38 0.3201470375061035 47.5609756097561
39 0.32033777236938477 48.78048780487806
40 0.3216586112976074 50.0
41 0.32171177864074707 51.21951219512195
42 0.32175588607788086 52.4390243902439
43 0.32178711891174316 53.65853658536586
44 0.32285261154174805 54.87804878048781
45 0.3237299919128418 56.09756097560976
46 0.32384681701660156 57.31707317073172
47 0.32436251640319824 58.53658536585367
48 0.324725866317749 59.75609756097562
49 0.3250389099121094 60.97560975609756
50 0.3252103328704834 62.19512195121951
51 0.3252296447753906 63.41463414634146
52 0.32566118240356445 64.63414634146342
53 0.3256657123565674 65.85365853658537
54 0.3257887363433838 67.07317073170732
55 0.325789213180542 68.29268292682927
56 0.3269367218017578 69.51219512195122
57 0.32721710205078125 70.73170731707317
58 0.32775425910949707 71.95121951219512
59 0.3279149532318115 73.17073170731707
60 0.32873106002807617 74.39024390243902
61 0.32879185676574707 75.60975609756098
62 0.32894301414489746 76.82926829268293
63 0.33078479766845703 78.04878048780488
64 0.3312990665435791 79.26829268292683
65 0.33155059814453125 80.48780487804879
66 0.3315608501434326 81.70731707317074
67 0.33205318450927734 82.92682926829269
68 0.3321101665496826 84.14634146341464
69 0.33216357231140137 85.3658536585366
70 0.33492350578308105 86.58536585365853
71 0.33510589599609375 87.8048780487805
72 0.3379690647125244 89.02439024390245
73 0.3465232849121094 90.2439024390244
74 0.3476872444152832 91.46341463414635
75 0.3481016159057617 92.6829268292683
76 0.35205936431884766 93.90243902439025
77 0.36318325996398926 95.1219512195122
78 0.37546396255493164 96.34146341463415
79 0.4473576545715332 97.56097560975611
80 0.5020968914031982 98.78048780487805
81 0.5663769245147705 100.0
}\tableexpivecdfwordlangzosp
\pgfplotstableread[header=has colnames]{
index save_s ecdf
0 0.2813401222229004 1.2195121951219512
1 0.2816653251647949 2.4390243902439024
2 0.2824716567993164 3.6585365853658542
3 0.28252744674682617 4.878048780487805
4 0.28255486488342285 6.097560975609756
5 0.28307485580444336 7.317073170731707
6 0.2832798957824707 8.536585365853659
7 0.28328609466552734 9.75609756097561
8 0.2836291790008545 10.975609756097562
9 0.2844421863555908 12.195121951219512
10 0.28465914726257324 13.414634146341465
11 0.2848188877105713 14.634146341463417
12 0.2851378917694092 15.85365853658537
13 0.28569626808166504 17.073170731707318
14 0.2857797145843506 18.292682926829272
15 0.2858583927154541 19.51219512195122
16 0.28611040115356445 20.731707317073173
17 0.2861771583557129 21.951219512195124
18 0.2864968776702881 23.170731707317074
19 0.2867908477783203 24.39024390243903
20 0.2868082523345947 25.609756097560975
21 0.2868502140045166 26.82926829268293
22 0.2870051860809326 28.04878048780488
23 0.2870821952819824 29.268292682926834
24 0.2871835231781006 30.487804878048784
25 0.2874720096588135 31.70731707317073
26 0.28751134872436523 32.926829268292686
27 0.28789782524108887 34.146341463414636
28 0.28817176818847656 35.36585365853659
29 0.2887115478515625 36.585365853658544
30 0.2889091968536377 37.80487804878049
31 0.2891421318054199 39.02439024390244
32 0.289874792098999 40.243902439024396
33 0.2899298667907715 41.463414634146346
34 0.2901875972747803 42.6829268292683
35 0.29186558723449707 43.90243902439025
36 0.29251742362976074 45.1219512195122
37 0.29331421852111816 46.34146341463415
38 0.2940049171447754 47.5609756097561
39 0.2941882610321045 48.78048780487806
40 0.29614830017089844 50.0
41 0.296872615814209 51.21951219512195
42 0.2972104549407959 52.4390243902439
43 0.29908132553100586 53.65853658536586
44 0.3020448684692383 54.87804878048781
45 0.3039512634277344 56.09756097560976
46 0.304046630859375 57.31707317073172
47 0.3058156967163086 58.53658536585367
48 0.3058791160583496 59.75609756097562
49 0.30699586868286133 60.97560975609756
50 0.3073761463165283 62.19512195121951
51 0.30771327018737793 63.41463414634146
52 0.3083155155181885 64.63414634146342
53 0.30945777893066406 65.85365853658537
54 0.3098182678222656 67.07317073170732
55 0.311206579208374 68.29268292682927
56 0.3119642734527588 69.51219512195122
57 0.3138139247894287 70.73170731707317
58 0.3153848648071289 71.95121951219512
59 0.31551623344421387 73.17073170731707
60 0.315523624420166 74.39024390243902
61 0.31668686866760254 75.60975609756098
62 0.3170304298400879 76.82926829268293
63 0.3193085193634033 78.04878048780488
64 0.32207536697387695 79.26829268292683
65 0.3235042095184326 80.48780487804879
66 0.32602906227111816 81.70731707317074
67 0.3268570899963379 82.92682926829269
68 0.32780933380126953 84.14634146341464
69 0.33457016944885254 85.3658536585366
70 0.33487772941589355 86.58536585365853
71 0.33912110328674316 87.8048780487805
72 0.34441351890563965 89.02439024390245
73 0.34499454498291016 90.2439024390244
74 0.34548521041870117 91.46341463414635
75 0.3513648509979248 92.6829268292683
76 0.35489630699157715 93.90243902439025
77 0.37004923820495605 95.1219512195122
78 0.3701155185699463 96.34146341463415
79 0.38971829414367676 97.56097560975611
80 0.39810872077941895 98.78048780487805
81 0.5350227355957031 100.0
}\tableexpivecdfwordlangzodb
\pgfplotstableread[header=has colnames]{
index save_s ecdf
0 3.8034870624542236 1.2195121951219512
1 3.8095850944519043 2.4390243902439024
2 3.8192458152770996 3.6585365853658542
3 3.8256285190582275 4.878048780487805
4 3.829880475997925 6.097560975609756
5 3.840745449066162 7.317073170731707
6 3.8418819904327393 8.536585365853659
7 3.8476884365081787 9.75609756097561
8 3.8488686084747314 10.975609756097562
9 3.8530187606811523 12.195121951219512
10 3.854990243911743 13.414634146341465
11 3.8583884239196777 14.634146341463417
12 3.870129108428955 15.85365853658537
13 3.9826953411102295 17.073170731707318
14 3.985851764678955 18.292682926829272
15 3.9874753952026367 19.51219512195122
16 3.9983608722686768 20.731707317073173
17 4.004398345947266 21.951219512195124
18 4.010772228240967 23.170731707317074
19 4.080745220184326 24.39024390243903
20 4.088736057281494 25.609756097560975
21 4.10057806968689 26.82926829268293
22 4.144002676010132 28.04878048780488
23 4.150184631347656 29.268292682926834
24 4.156758069992065 30.487804878048784
25 4.1640305519104 31.70731707317073
26 4.166298866271973 32.926829268292686
27 4.175101041793823 34.146341463414636
28 4.182510137557983 35.36585365853659
29 4.192481994628906 36.585365853658544
30 4.198839902877808 37.80487804878049
31 4.200395584106445 39.02439024390244
32 4.2127180099487305 40.243902439024396
33 4.219777822494507 41.463414634146346
34 4.220927476882935 42.6829268292683
35 4.221979141235352 43.90243902439025
36 4.225682973861694 45.1219512195122
37 4.233919858932495 46.34146341463415
38 4.23945426940918 47.5609756097561
39 4.242189645767212 48.78048780487806
40 4.251222848892212 50.0
41 4.257057428359985 51.21951219512195
42 4.268703460693359 52.4390243902439
43 4.272979736328125 53.65853658536586
44 4.31425142288208 54.87804878048781
45 4.318000078201294 56.09756097560976
46 4.3300909996032715 57.31707317073172
47 4.333422899246216 58.53658536585367
48 4.359799146652222 59.75609756097562
49 4.362670183181763 60.97560975609756
50 4.36747670173645 62.19512195121951
51 4.397890567779541 63.41463414634146
52 4.401616096496582 64.63414634146342
53 4.41475510597229 65.85365853658537
54 4.437720775604248 67.07317073170732
55 4.4609215259552 68.29268292682927
56 4.463231086730957 69.51219512195122
57 4.487998008728027 70.73170731707317
58 4.490934133529663 71.95121951219512
59 4.491363048553467 73.17073170731707
60 4.4936769008636475 74.39024390243902
61 4.501258134841919 75.60975609756098
62 4.507405042648315 76.82926829268293
63 4.521538019180298 78.04878048780488
64 4.527770280838013 79.26829268292683
65 4.528954744338989 80.48780487804879
66 4.5300774574279785 81.70731707317074
67 4.5316901206970215 82.92682926829269
68 4.533437967300415 84.14634146341464
69 4.539368629455566 85.3658536585366
70 4.539619445800781 86.58536585365853
71 4.552336931228638 87.8048780487805
72 4.556523561477661 89.02439024390245
73 4.566573619842529 90.2439024390244
74 4.6083903312683105 91.46341463414635
75 4.6259660720825195 92.6829268292683
76 4.637301445007324 93.90243902439025
77 4.6423680782318115 95.1219512195122
78 4.6624579429626465 96.34146341463415
79 4.673491716384888 97.56097560975611
80 4.6833484172821045 98.78048780487805
81 4.690954923629761 100.0
}\tableexpivecdfwordlangcriu
\pgfplotstableread[header=has colnames]{
index save_s ecdf
0 0.0004665851593017578 1.2195121951219512
1 0.0005140304565429688 2.4390243902439024
2 0.0005273818969726562 3.6585365853658542
3 0.0005292892456054688 4.878048780487805
4 0.0005419254302978516 6.097560975609756
5 0.0005590915679931641 7.317073170731707
6 0.0005631446838378906 8.536585365853659
7 0.0005631446838378906 9.75609756097561
8 0.0005898475646972656 10.975609756097562
9 0.0006101131439208984 12.195121951219512
10 0.0006222724914550781 13.414634146341465
11 0.0006444454193115234 14.634146341463417
12 0.0009169578552246094 15.85365853658537
13 0.0009675025939941406 17.073170731707318
14 0.0010235309600830078 18.292682926829272
15 0.0010535717010498047 19.51219512195122
16 0.0012264251708984375 20.731707317073173
17 0.0019228458404541016 21.951219512195124
18 0.0022313594818115234 23.170731707317074
19 0.002704620361328125 24.39024390243903
20 0.004305839538574219 25.609756097560975
21 0.0047855377197265625 26.82926829268293
22 0.00500941276550293 28.04878048780488
23 0.005280971527099609 29.268292682926834
24 0.005347251892089844 30.487804878048784
25 0.005746126174926758 31.70731707317073
26 0.005806922912597656 32.926829268292686
27 0.009429931640625 34.146341463414636
28 0.020068883895874023 35.36585365853659
29 0.08172750473022461 36.585365853658544
30 0.22918367385864258 37.80487804878049
31 0.23276352882385254 39.02439024390244
32 0.24109792709350586 40.243902439024396
33 0.2484283447265625 41.463414634146346
34 0.249068021774292 42.6829268292683
35 0.2573246955871582 43.90243902439025
36 0.25882577896118164 45.1219512195122
37 0.25948524475097656 46.34146341463415
38 0.2616567611694336 47.5609756097561
39 0.26761460304260254 48.78048780487806
40 0.2733633518218994 50.0
41 0.27585601806640625 51.21951219512195
42 0.277052640914917 52.4390243902439
43 0.2793920040130615 53.65853658536586
44 0.2911396026611328 54.87804878048781
45 0.29653239250183105 56.09756097560976
46 0.30167412757873535 57.31707317073172
47 0.30329060554504395 58.53658536585367
48 0.3037998676300049 59.75609756097562
49 0.30681657791137695 60.97560975609756
50 0.3105032444000244 62.19512195121951
51 0.3112211227416992 63.41463414634146
52 0.31139039993286133 64.63414634146342
53 0.31240344047546387 65.85365853658537
54 0.31281471252441406 67.07317073170732
55 0.3130156993865967 68.29268292682927
56 0.31307268142700195 69.51219512195122
57 0.31333374977111816 70.73170731707317
58 0.3138437271118164 71.95121951219512
59 0.3141207695007324 73.17073170731707
60 0.31533241271972656 74.39024390243902
61 0.3163280487060547 75.60975609756098
62 0.31676793098449707 76.82926829268293
63 0.3193197250366211 78.04878048780488
64 0.32166504859924316 79.26829268292683
65 0.32433056831359863 80.48780487804879
66 0.32596755027770996 81.70731707317074
67 0.33611202239990234 82.92682926829269
68 0.3377254009246826 84.14634146341464
69 0.34334564208984375 85.3658536585366
70 0.343428373336792 86.58536585365853
71 0.3490738868713379 87.8048780487805
72 0.3533751964569092 89.02439024390245
73 0.35669636726379395 90.2439024390244
74 0.3664729595184326 91.46341463414635
75 0.40303945541381836 92.6829268292683
76 0.45284032821655273 93.90243902439025
77 0.45776891708374023 95.1219512195122
78 0.4613683223724365 96.34146341463415
79 0.5014104843139648 97.56097560975611
80 0.669248104095459 98.78048780487805
81 1.0326969623565674 100.0
}\tableexpivecdfwordlangpga
\pgfplotstableread[header=has colnames]{
index save_s ecdf
0 0.0003466606140136719 5.88235294117647
1 0.0005059242248535156 11.76470588235294
2 3.8876569271087646 17.64705882352941
3 3.890742778778076 23.52941176470588
4 5.932361125946045 29.411764705882355
5 5.937862157821655 35.294117647058826
6 5.9679319858551025 41.17647058823529
7 5.97014045715332 47.05882352941176
8 5.980749130249023 52.94117647058824
9 5.9898974895477295 58.82352941176471
10 6.901179790496826 64.70588235294117
11 15.272768020629883 70.58823529411765
12 15.299854278564453 76.47058823529412
13 15.407504320144653 82.35294117647058
14 16.708603858947754 88.23529411764706
15 17.70452356338501 94.11764705882352
16 17.83497929573059 100.0
}\tableexpivecdftwittnetdill
\pgfplotstableread[header=has colnames]{
index save_s ecdf
0 0.0024950504302978516 5.88235294117647
1 0.00573277473449707 11.76470588235294
2 7.8353447914123535 17.64705882352941
3 7.90388298034668 23.52941176470588
4 12.492552757263184 29.411764705882355
5 12.508085489273071 35.294117647058826
6 12.51129412651062 41.17647058823529
7 12.597078800201416 47.05882352941176
8 12.603803396224976 52.94117647058824
9 12.636190414428711 58.82352941176471
10 14.519124031066895 64.70588235294117
11 31.351435899734497 70.58823529411765
12 31.35910725593567 76.47058823529412
13 31.475468635559082 82.35294117647058
14 42.466817140579224 88.23529411764706
15 53.446051359176636 94.11764705882352
16 53.63246154785156 100.0
}\tableexpivecdftwittnetshev
\pgfplotstableread[header=has colnames]{
index save_s ecdf
0 0.001689910888671875 5.88235294117647
1 0.002550363540649414 11.76470588235294
2 4.445104598999023 17.64705882352941
3 4.625504016876221 23.52941176470588
4 6.952019453048706 29.411764705882355
5 6.966418981552124 35.294117647058826
6 6.996491432189941 41.17647058823529
7 7.020257234573364 47.05882352941176
8 7.03306770324707 52.94117647058824
9 7.070324420928955 58.82352941176471
10 7.9737708568573 64.70588235294117
11 17.630416870117188 70.58823529411765
12 17.69650173187256 76.47058823529412
13 17.846173524856567 82.35294117647058
14 19.118897676467896 88.23529411764706
15 20.496386289596558 94.11764705882352
16 20.55015730857849 100.0
}\tableexpivecdftwittnetzosp
\pgfplotstableread[header=has colnames]{
index save_s ecdf
0 0.0007517337799072266 5.88235294117647
1 0.0011403560638427734 11.76470588235294
2 4.458068132400513 17.64705882352941
3 4.575295925140381 23.52941176470588
4 6.791086196899414 29.411764705882355
5 6.822261571884155 35.294117647058826
6 6.827221632003784 41.17647058823529
7 6.829991817474365 47.05882352941176
8 6.838883638381958 52.94117647058824
9 6.88469934463501 58.82352941176471
10 7.763164281845093 64.70588235294117
11 17.358972787857056 70.58823529411765
12 17.41864848136902 76.47058823529412
13 17.452588081359863 82.35294117647058
14 18.772252559661865 88.23529411764706
15 20.10955500602722 94.11764705882352
16 20.13990092277527 100.0
}\tableexpivecdftwittnetzodb
\pgfplotstableread[header=has colnames]{
index save_s ecdf
0 0.0465543270111084 5.88235294117647
1 0.06763052940368652 11.76470588235294
2 5.559474229812622 17.64705882352941
3 5.716387748718262 23.52941176470588
4 7.410061597824097 29.411764705882355
5 7.455183267593384 35.294117647058826
6 7.511260747909546 41.17647058823529
7 7.5563671588897705 47.05882352941176
8 7.56892991065979 52.94117647058824
9 7.5743088722229 58.82352941176471
10 8.274123191833496 64.70588235294117
11 16.477208137512207 70.58823529411765
12 16.50395131111145 76.47058823529412
13 16.580129384994507 82.35294117647058
14 17.67497754096985 88.23529411764706
15 18.337921619415283 94.11764705882352
16 18.47592258453369 100.0
}\tableexpivecdftwittnetcriu
\pgfplotstableread[header=has colnames]{
index save_s ecdf
0 0.001997232437133789 5.88235294117647
1 0.0051615238189697266 11.76470588235294
2 0.005383014678955078 17.64705882352941
3 0.00623011589050293 23.52941176470588
4 0.2241990566253662 29.411764705882355
5 4.030842542648315 35.294117647058826
6 4.160217046737671 41.17647058823529
7 5.75772500038147 47.05882352941176
8 5.837366580963135 52.94117647058824
9 6.2120585441589355 58.82352941176471
10 9.73997712135315 64.70588235294117
11 16.016533136367798 70.58823529411765
12 16.133715867996216 76.47058823529412
13 17.936286687850952 82.35294117647058
14 19.700196981430054 88.23529411764706
15 20.103180170059204 94.11764705882352
16 30.946610689163208 100.0
}\tableexpivecdftwittnetpglnoavlstatic
\pgfplotstableread[header=has colnames]{
index save_s ecdf
0 0.0010333061218261719 5.88235294117647
1 0.005214214324951172 11.76470588235294
2 0.04157400131225586 17.64705882352941
3 0.18969273567199707 23.52941176470588
4 0.3103172779083252 29.411764705882355
5 3.6939163208007812 35.294117647058826
6 3.7277426719665527 41.17647058823529
7 5.359970569610596 47.05882352941176
8 5.454110860824585 52.94117647058824
9 5.717933654785156 58.82352941176471
10 9.377831220626831 64.70588235294117
11 12.877500534057617 70.58823529411765
12 14.186441421508789 76.47058823529412
13 15.076994180679321 82.35294117647058
14 16.269788026809692 88.23529411764706
15 17.486275672912598 94.11764705882352
16 30.76829481124878 100.0
}\tableexpivecdftwittnetpgnoavlstatic
\pgfplotstableread[header=has colnames]{
index save_s ecdf
0 0.0006501674652099609 5.88235294117647
1 0.0007476806640625 11.76470588235294
2 0.165510892868042 17.64705882352941
3 0.2440941333770752 23.52941176470588
4 0.3161046504974365 29.411764705882355
5 2.4957664012908936 35.294117647058826
6 3.029078722000122 41.17647058823529
7 3.1398189067840576 47.05882352941176
8 4.40030837059021 52.94117647058824
9 4.441934585571289 58.82352941176471
10 7.673255681991577 64.70588235294117
11 11.1239333152771 70.58823529411765
12 12.438644170761108 76.47058823529412
13 12.955192804336548 82.35294117647058
14 14.818753480911255 88.23529411764706
15 16.038728952407837 94.11764705882352
16 25.632403135299683 100.0
}\tableexpivecdftwittnetpgnostatic
\pgfplotstableread[header=has colnames]{
index save_s ecdf
0 0.000400543212890625 5.88235294117647
1 0.00045371055603027344 11.76470588235294
2 0.0004680156707763672 17.64705882352941
3 0.0006132125854492188 23.52941176470588
4 0.0007498264312744141 29.411764705882355
5 0.0008025169372558594 35.294117647058826
6 0.001302480697631836 41.17647058823529
7 0.0025615692138671875 47.05882352941176
8 0.005396127700805664 52.94117647058824
9 0.005692243576049805 58.82352941176471
10 0.1979076862335205 64.70588235294117
11 0.2071857452392578 70.58823529411765
12 2.3522167205810547 76.47058823529412
13 3.1060361862182617 82.35294117647058
14 13.675628185272217 88.23529411764706
15 18.54567790031433 94.11764705882352
16 24.46030879020691 100.0
}\tableexpivecdftwittnetpgnoavl
\pgfplotstableread[header=has colnames]{
index save_s ecdf
0 0.0003619194030761719 5.88235294117647
1 0.0003769397735595703 11.76470588235294
2 0.0004127025604248047 17.64705882352941
3 0.00041365623474121094 23.52941176470588
4 0.0005383491516113281 29.411764705882355
5 0.000637054443359375 35.294117647058826
6 0.0015048980712890625 41.17647058823529
7 0.001996278762817383 47.05882352941176
8 0.0030431747436523438 52.94117647058824
9 0.005385160446166992 58.82352941176471
10 0.1680448055267334 64.70588235294117
11 0.2041783332824707 70.58823529411765
12 2.3605127334594727 76.47058823529412
13 3.0135550498962402 82.35294117647058
14 4.42161226272583 88.23529411764706
15 14.524873733520508 94.11764705882352
16 25.35499858856201 100.0
}\tableexpivecdftwittnetpga


==> figures/_data/exp_iv_waits.tex <==
\pgfplotstableread[header=has colnames]{
index wait_s dill_avg_delay_s shev_avg_delay_s zosp_avg_delay_s zodb_avg_delay_s criu_avg_delay_s pglnoavlstatic_avg_delay_s pgnoavlstatic_avg_delay_s pgnostatic_avg_delay_s pgnoavl_avg_delay_s pga_avg_delay_s
0 0.0 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 1.2774989767508074 1.2692764509807934 1.0165046778592197 1.3852307037873701
1 0.0024080276489257812 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 1.2750909491018816 1.2668684233318677 1.014096650210294 1.3828226761384443
2 0.002773761749267578 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 1.2747252150015398 1.2665026892315259 1.0137392282485962 1.3824569420381025
3 0.002855062484741211 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 1.2746457620100542 1.2664213884960522 1.0136597752571106 1.382375641302629
4 0.0028553009033203125 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 1.274645529010079 1.2664211554960771 1.0136595422571355 1.3823754028840498
5 0.002960681915283203 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 1.2745425430211155 1.2663181695071133 1.013558951291171 1.382270021872087
6 0.0031676292419433594 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 1.2743402990427883 1.2661206288771196 1.0133614106611772 1.3820630745454268
7 0.0032646656036376953 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 1.2742454680529507 1.2660280032591387 1.0132687850431963 1.3819682435555891
8 0.0033600330352783203 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 1.2741522680629382 1.2659369707107544 1.0131799199364402 1.3818750435655767
9 0.003587484359741211 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 1.2739299860867588 1.265719858082858 1.0129731460051103 1.381652761589397
10 0.003593921661376953 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 1.2739236950874329 1.265713713385842 1.0129672939127141 1.381646616892381
11 0.0036759376525878906 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 1.2738435430960222 1.2656354253942317 1.0128945979205044 1.3815683289007707
12 0.0039403438568115234 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 1.2735851461237127 1.2653890468857505 1.0126602378758518 1.3813159411603755
13 0.0039539337158203125 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 1.273571865125136 1.2653763836080378 1.012648192319003 1.3813032778826626
14 0.004002809524536133 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 1.2735241001302546 1.2653308402408252 1.012605981393294 1.3812577345154502
15 0.004232168197631836 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 1.2732999541542747 1.2651171196590771 1.012407898902893 1.3810492266308179
16 0.004470348358154297 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 1.2730671871792187 1.2648951790549539 1.0122076110406355 1.380832699212161
17 0.004570484161376953 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 1.2729693271897056 1.26480187069286 1.0121256817470898 1.3807416666637768
18 0.00462794303894043 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 1.2729131741957231 1.2647483294660395 1.012078669938174 1.3806907372041182
19 0.004686832427978516 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 1.272856961597096 1.2646934552626177 1.0120304877107793 1.3806385397911072
20 0.0047528743743896484 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 1.2727939215573398 1.264631916176189 1.0119764533909885 1.3805815035646611
21 0.004834413528442383 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 1.2727160887284712 1.2645559365099126 1.0119115927002647 1.3805110833861611
22 0.004839897155761719 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 1.2727108543569392 1.2645508267662742 1.011907230723988 1.3805064721540972
23 0.0048639774322509766 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 1.2726878686384722 1.2645283883268184 1.0118886232376099 1.3804862228306858
24 0.00494384765625 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 1.2726116288792004 1.2644557790322737 1.011826905337247 1.380419059233232
25 0.004977703094482422 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 1.272579312324524 1.2644250013611533 1.0118007443167947 1.3803913593292236
26 0.005219936370849609 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 1.2723535949533635 1.2642047892917285 1.0116135640577837 1.3801931684667414
27 0.005298614501953125 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 1.2722802812402898 1.264133263717998 1.0115527673201128 1.3801305835897273
28 0.005370616912841797 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 1.272213188084689 1.2640678069808267 1.0114987655119463 1.3800733089447021
29 0.005723237991333008 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 1.2718846093524585 1.2637552564794368 1.0112342997030779 1.3797928149049932
30 0.005910396575927734 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 1.27171021158045 1.2635893659158186 1.0110939307646318 1.3796481923623518
31 0.006972312927246094 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 1.2707206986167214 1.2626481218771501 1.010297493501143 1.378851755098863
32 0.007185220718383789 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 1.2705271460793235 1.2624594081531872 1.0101378126577898 1.3786920742555098
33 0.0072362422943115234 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 1.2704807628284802 1.2624141844836148 1.010099546475844 1.3786549676548352
34 0.007611513137817383 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 1.270148136399009 1.2620815580541438 1.0098180933432146 1.3783820434050127
35 0.018320322036743164 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 1.2606562376022339 1.2528330412777988 1.0017864866690203 1.3705938187512485
36 0.018819332122802734 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 1.2602252743460916 1.2524020780216565 1.0014122291044756 1.3702309023250232
37 0.03966975212097168 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 1.242218093438582 1.2348687702959233 0.9857744141058489 1.355066960508173
38 0.08489370346069336 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 1.2031610445542769 1.196839538487521 0.9528842676769603 1.3221768140792847
39 0.09418725967407227 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 1.195346008647572 1.1890245025808162 0.9461253177035939 1.3154178641059182
40 0.0944051742553711 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 1.1951677148992366 1.1888412562283603 0.9459668343717401 1.3152593807740645
41 0.09500002861022949 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 1.194681015881625 1.188341037793593 0.9455477324399081 1.3148267594250767
42 0.09593677520751953 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 1.1939145868474788 1.1875533190640537 0.9449090415781195 1.314145489172502
43 0.09720206260681152 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 1.1928793517026035 1.1865180839191785 0.9440463456240568 1.3132252801548352
44 0.10495615005493164 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 1.1865350983359597 1.1803500598127192 0.9387594678185203 1.3075859438289295
45 0.10531497001647949 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 1.1862415183674206 1.1800646348433061 0.9385229728438638 1.3073249838568948
46 0.1106717586517334 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 1.1818586913022129 1.1759252981706099 0.9349923621524464 1.3034291375767102
47 0.11321091651916504 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 1.1798389066349377 1.1739632216366855 0.9333188262852755 1.301582477309487
48 0.1174163818359375 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 1.1764936501329595 1.1707135438919067 0.9305470423264937 1.2986195358363064
49 0.1251239776611328 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 1.1703626079992815 1.1647576743906194 0.9254670359871604 1.2933643568645825
50 0.13263773918151855 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 1.1643857522444292 1.1589515859430486 0.9205147840759971 1.2884121049534192
51 0.2266221046447754 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 1.0917614698410034 1.0863273035396228 0.8585705432024869 1.226467864079909
52 0.22928810119628906 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 1.0897013815966519 1.0842672152952715 0.8568739999424327 1.2247107299891384
53 0.23143863677978516 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 1.088039604100314 1.0826543136076494 0.8555054772983898 1.2232933315363796
54 0.23533391952514648 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 1.0850296128879895 1.0797328515486284 0.8531151901591908 1.2207259860905735
55 0.23667430877685547 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 1.0839938575571233 1.078758023001931 0.8522926785729148 1.219842547720129
56 0.24748468399047852 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 1.075886076146906 1.0708959319374778 0.8456590392372825 1.2127175276929683
57 0.25792384147644043 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 1.0682939616116611 1.0633038174022327 0.8392531925981696 1.2058371738954023
58 0.2700955867767334 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 1.0597184137864546 1.0544516390020198 0.8317841670729897 1.1978148872202092
59 0.2767364978790283 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 1.0550395900552922 1.0496218854730779 0.8277090625329451 1.1935888528823853
60 0.28053760528564453 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 1.0523615371097217 1.0468574437228115 0.8253765648061578 1.1912563551555981
61 0.283536434173584 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 1.0502487258477644 1.0446764772588557 0.8236045295541937 1.1894161647016352
62 0.289154052734375 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 1.046290858225389 1.0407186096364802 0.8202850276773627 1.1859689896756953
63 0.2914445400238037 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 1.0446771058169277 1.039104857228019 0.8189836144447327 1.1845634633844548
64 0.29211950302124023 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 1.0442169037732212 1.0386293151161887 0.8186001127416437 1.184149281545119
65 0.2964162826538086 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 1.0413849353790283 1.0356020385568792 0.8161587606776844 1.1815126213160427
66 0.2994709014892578 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 1.039441087029197 1.0334499207409946 0.8144231817939065 1.1796381961215625
67 0.3011326789855957 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 1.0383835922588 1.032316890629855 0.8134789900346235 1.178618469021537
68 0.31573939323425293 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 1.0290884104642002 1.0226897380568765 0.8051797205751593 1.1696552580053157
69 0.31801509857177734 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 1.027640234340321 1.0211898413571445 0.8039384267546914 1.1682588024572893
70 0.32708120346069336 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 1.0218708948655562 1.0154205018823796 0.7989932786334645 1.162695510820909
71 0.32803821563720703 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 1.0212618871168657 1.0148114941336892 0.7984930222684686 1.1621082533489575
72 0.33316850662231445 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 1.0179971564899792 1.0115467635068027 0.7959278767759149 1.1589601202444597
73 0.3440821170806885 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 1.0113001682541587 1.0046017386696555 0.7904710715467279 1.1522631320086392
74 0.3477818965911865 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 1.0091139349070462 1.0022473335266113 0.7886211817914789 1.1499928127635608
75 0.3526010513305664 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 1.006266252561049 0.9991805986924605 0.7863211306658658 1.1470356041734868
76 0.3550570011138916 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 1.0048150095072659 0.9976735385981473 0.7851489728147333 1.1455285440791736
77 0.359877347946167 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 1.0019666227427395 0.994825151833621 0.7828483527356928 1.14257060397755
78 0.3607192039489746 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 1.001469162377444 0.9943468245592985 0.7824465578252618 1.1420540105212817
79 0.3610727787017822 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 1.0012602318416943 0.994145929813385 0.7822858420285311 1.1418370441956953
80 0.36345839500427246 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 0.9998505494811318 0.992790466005152 0.781255689534274 1.1403731432828037
81 0.3638498783111572 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 0.9996192184361544 0.9925680323080583 0.7810955372723666 1.1401329148899426
82 0.36428380012512207 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 0.9993628100915388 0.9923313476822593 0.7809180238030173 1.1398666446859187
83 0.36456727981567383 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 0.9991952993653037 0.9921831651167436 0.7808020548387007 1.1396926912394436
84 0.36568260192871094 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 0.9985362453894182 0.9916255040602251 0.7803457867015492 1.1390082890337163
85 0.36720943450927734 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 0.9976340261372653 0.9908620877699419 0.779755874113603 1.1380713690410962
86 0.37047910690307617 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 0.9957019469954751 0.9892272515730425 0.7785669023340399 1.1360649791630832
87 0.3767364025115967 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 0.9921466653997247 0.9860986037687822 0.7762915221127596 1.1322252750396729
88 0.3864312171936035 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 0.9868585846640847 0.9812511964277788 0.7727661349556663 1.1262761842120776
89 0.3878645896911621 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 0.9860767451199618 0.9805345101789995 0.7722449085929177 1.1254291913726113
90 0.3927795886993408 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 0.9835075410929593 0.9780770106749102 0.7704576362263073 1.1225248737768694
91 0.3996152877807617 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 0.9800896915522489 0.9746591611341997 0.7679719274694269 1.1184855970469387
92 0.4113447666168213 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 0.9744915311986749 0.9687944217161699 0.7637066624381326 1.1115545413710854
93 0.4235036373138428 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 0.9686884338205511 0.962991324338046 0.7592852549119429 1.1043697541410273
94 0.4279627799987793 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 0.9666615507819436 0.9608630971475081 0.7576637484810569 1.1017348061908374
95 0.4300687313079834 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 0.9657043001868508 0.9598579840226606 0.7568979480049827 1.1005382429469714
96 0.45171570777893066 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 0.9558647654273293 0.9495264725251631 0.7490263201973655 1.0887308012355457
97 0.4530067443847656 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 0.955307272347537 0.9489102959632874 0.7485568523406982 1.088026599450545
98 0.4549407958984375 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 0.9544721137393605 0.9479872259226713 0.747897516597401 1.0869716622612693
99 0.4587979316711426 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 0.9528065323829651 0.9462339823896234 0.7465825839476152 1.084867770021612
100 0.4673776626586914 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 0.9491016485474326 0.9425290985540911 0.7436576756564054 1.0801879167556763
101 0.46916747093200684 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 0.9483287767930464 0.941796904260462 0.7430475137450478 1.0792116576975042
102 0.46958351135253906 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 0.9481491229750894 0.9416267059066079 0.7429151372476057 1.078984726559032
103 0.4703075885772705 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 0.9478364532644098 0.9413469487970526 0.7426847490397367 1.0785897753455422
104 0.47084736824035645 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 0.9476156343113292 0.9411383975635875 0.7425130009651184 1.078295350074768
105 0.4734330177307129 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 0.9466166333718733 0.9401393966241316 0.7416902943090959 1.076884995807301
106 0.48774099349975586 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 0.9414137330922213 0.9346113150770013 0.7371377565644004 1.069080645387823
107 0.49857449531555176 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 0.9374742778864774 0.9304256439208984 0.7339369492097334 1.063171462579207
108 0.5020668506622314 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 0.9362043304876848 0.9290763248096813 0.732984488660639 1.061266541481018
109 0.5236401557922363 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 0.928359492258592 0.9212314865805886 0.7271008599888195 1.0494992841373791
110 0.5258023738861084 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 0.9275732311335477 0.9204943667758595 0.7265111641450361 1.0483198924498125
111 0.5359950065612793 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 0.9240984699942849 0.9170196056365967 0.723731355233626 1.042760274626992
112 0.543414831161499 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 0.9217376167123968 0.9144901199774309 0.7217077667062933 1.0387130975723267
113 0.5443038940429688 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 0.9214547330682928 0.9142072363333269 0.721465295011347 1.038228154182434
114 0.5683748722076416 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 0.9137957854704424 0.9065482887354764 0.7154475504701788 1.025098529728976
115 0.6073586940765381 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 0.9013918421485207 0.8941443454135548 0.7057015950029547 1.0047206228429622
116 0.7368466854095459 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 0.8601911176334728 0.8529436208985068 0.6733295971697028 0.9399766271764581
117 0.7750794887542725 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 0.8480261347510598 0.8407786380160939 0.6637713963335211 0.9217291528528387
118 0.7831790447235107 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 0.8454490033063021 0.8382015065713362 0.6619305881586942 0.9178634556857023
119 0.8225817680358887 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 0.8329117731614546 0.8265597928654064 0.6529754237695173 0.8990576104684309
120 0.8519988059997559 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 0.8242203755812212 0.8178683952851729 0.646289733323184 0.8850176605311307
121 0.8756825923919678 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 0.8172228932380676 0.8108709129420194 0.6409070545976813 0.8742523030801252
122 0.8804819583892822 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 0.8158048987388611 0.8094529184428129 0.6398162895982916 0.8721798495812849
123 0.8808462619781494 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 0.8156972635876049 0.8093452832915566 0.6397334933280945 0.8720308162949302
124 0.920701265335083 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 0.8039219216866926 0.7975699413906444 0.6306755380197004 0.8566322922706604
125 0.9257752895355225 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 0.8024227781729265 0.7960707978768782 0.6295223507014188 0.8547871925614097
126 0.9331047534942627 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 0.8002572547305714 0.7939052744345232 0.6278565634380687 0.8522885116663846
127 0.9355366230010986 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 0.7995387478308245 0.7931867675347761 0.6273038658228788 0.8515147350051187
128 0.9610023498535156 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 0.792014783078974 0.7856628027829257 0.6215162006291476 0.8439907702532682
129 0.9628748893737793 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 0.7915040904825384 0.7851095524701205 0.6210906234654513 0.843437519940463
130 0.9835197925567627 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 0.7863428646867926 0.779009921984239 0.6163986000147733 0.8373378894545815
131 1.0004618167877197 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 0.7821073586290533 0.7743893699212507 0.6125481399622831 0.8323322913863442
132 1.007917881011963 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 0.7802433425729925 0.77252535386519 0.6108535799113187 0.8301293633200906
133 1.0110034942626953 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 0.7795420668341897 0.7717539505525068 0.6101523041725159 0.8292177048596469
134 1.0308752059936523 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 0.7750257687135176 0.7667860226197676 0.606087635863911 0.8233465173027732
135 1.0534560680389404 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 0.7698937546123158 0.7611408071084456 0.6019820245829496 0.8166748989712108
136 1.0857675075531006 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 0.7625502456318248 0.7537972981279547 0.5961072173985568 0.8071283372965726
137 1.1240293979644775 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 0.7547239498658613 0.7451014139435508 0.5891505100510337 0.7958236878568475
138 1.126758098602295 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 0.7541658065535806 0.7444812547076832 0.5887163985859264 0.7950174808502197
139 1.128260612487793 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 0.7538926222107627 0.7441397742791609 0.5884773622859608 0.7945735562931407
140 1.1432101726531982 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 0.7511745203625072 0.7410819096998735 0.5860990231687372 0.7901566407897256
141 1.2053375244140625 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 0.7398786382241682 0.7297860275615345 0.5762151262976907 0.7718008323149248
142 1.2341108322143555 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 0.734647127715024 0.7245545170523904 0.5716375546021895 0.7639535665512085
143 1.238755464553833 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 0.7339082089337435 0.7237100384452126 0.5708986358209089 0.7626868486404419
144 1.285982608795166 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 0.7263947996226224 0.7151232849467885 0.5644585706970908 0.7498067183928057
145 1.2934513092041016 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 0.7252065972848372 0.7137653394178911 0.5634401115504178 0.7479395432905718
146 1.326936960220337 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 0.7198793346231634 0.7084380767562173 0.5588738864118402 0.7395681305365129
147 1.344238519668579 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 0.7171268138018522 0.705685555934906 0.5565145828507163 0.7356359579346397
148 1.45391845703125 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 0.6996777328577909 0.6882364749908447 0.5415582277558066 0.7132014252922751
149 1.4608206748962402 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 0.698579652742906 0.68713839487596 0.5406170162287626 0.7119464765895497
150 1.5125844478607178 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 0.6903445070440118 0.6789032491770658 0.5335583199154247 0.7037113308906555
151 1.5958561897277832 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 0.677096729928797 0.6656554720618508 0.5222030823880975 0.6923560933633284
152 1.5983002185821533 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 0.6767079071565107 0.6652666492895647 0.5219253518364646 0.6920228167013689
153 1.6321961879730225 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 0.6713153665715997 0.6606444716453552 0.5180735371329568 0.6874006390571594
154 1.8890485763549805 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 0.636290040883151 0.6256191459569064 0.4888857657259161 0.6523753133687106
155 2.0678088665008545 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 0.6119136376814409 0.6012427427551963 0.46857209639115766 0.6320616440339522
156 2.127182960510254 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 0.6038171703165228 0.5931462753902782 0.4631744514812123 0.6253145878965204
157 2.138566255569458 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 0.602523614059795 0.591594007882205 0.4621396064758301 0.6240210316397927
158 2.2499094009399414 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 0.5898709839040582 0.5789413777264681 0.45201750235124066 0.6113684014840559
159 2.3548736572265625 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 0.5779432275078513 0.5670136213302612 0.44486084851351654 0.599440645087849
160 2.405858278274536 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 0.5721495205705817 0.5623786557804454 0.44138462435115466 0.5936469381505792
161 2.5987513065338135 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 0.5546137907288291 0.544842925938693 0.42823282696984033 0.5717272758483887
162 2.694101572036743 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 0.5459455847740173 0.5361747199838812 0.42173167250373145 0.5630590698935769
163 7.721567153930664 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 0.08890325914729726 0.07913239435716109 0.0789499282836914 0.22027732567353683
164 7.773248195648193 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 0.08420498262752187 0.0744341178373857 0.07660079002380371 0.2167536182837053
165 7.77959680557251 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 0.08377212285995483 0.07385697148062965 0.07631221684542569 0.21632075851613825
166 7.817529678344727 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 0.0811857906254855 0.07127063924616034 0.07458799535577948 0.21373442628166892
167 7.873530626296997 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 0.07736754417419434 0.06872514161196622 0.07204249772158536 0.20991617983037775
168 8.08350157737732 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 0.06782341003417969 0.05918100747195157 0.06249836358157071 0.19559997862035577
169 8.119243860244751 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 0.0661987608129328 0.05755635825070468 0.061686038970947266 0.19316300478848544
170 8.250947952270508 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 0.06021221117539839 0.05456308343193748 0.05869276415218006 0.18418318033218384
171 9.588720083236694 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 0.029808299107985062 0.024159171364524147 0.028288852084766735 0.09297144412994385
172 9.990271091461182 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 0.020682139830155807 0.015033012086694891 0.019162692806937477 0.07471912557428534
173 10.629865646362305 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 0.006145899946039373 0.000496772202578458 0.004626452922821045 0.0601828856901689
174 10.813063383102417 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 0.00198231502012773 0.000496772202578458 0.00046286799690940165 0.056019300764257256
175 10.878063917160034 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 0.0005050301551818848 0.000496772202578458 0.00046286799690940165 0.05454201589931141
176 13.24163818359375 6.1222813888029615 16.296565987847067 9.117464704947038 9.078054655681957 8.782964484258132 1.2540932243520564 0.0005050301551818848 0.000496772202578458 0.00046286799690940165 0.0008244189349087802
}\tableexpivwaitskltweet
\pgfplotstableread[header=has colnames]{
index wait_s dill_avg_delay_s shev_avg_delay_s zosp_avg_delay_s zodb_avg_delay_s criu_avg_delay_s pglnoavlstatic_avg_delay_s pgnoavlstatic_avg_delay_s pgnostatic_avg_delay_s pgnoavl_avg_delay_s pga_avg_delay_s
0 0.0 78.95888584000724 241.5619717325483 112.25443112282525 112.35614359946479 87.09216334706261 32.89164738428025 34.078230698903404 32.07628037816002 24.59664209683736 28.322721061252413
1 0.0032455921173095703 78.95888584000724 241.5619717325483 112.25443112282525 112.35614359946479 87.09216334706261 32.89164738428025 34.074985106786094 32.07303478604271 24.59339650472005 28.319475469135103
2 0.003473520278930664 78.95888584000724 241.5619717325483 112.25443112282525 112.35614359946479 87.09216334706261 32.89164738428025 34.074768032346455 32.07280685788109 24.59316857655843 28.319247540973482
3 0.0037949085235595703 78.95888584000724 241.5619717325483 112.25443112282525 112.35614359946479 87.09216334706261 32.89164738428025 34.07446194830395 32.07248546963646 24.5928471883138 28.31894145693098
4 0.003976106643676758 78.95888584000724 241.5619717325483 112.25443112282525 112.35614359946479 87.09216334706261 32.89164738428025 34.07428937866574 32.072304271516344 24.592674618675595 28.31876888729277
5 0.004002809524536133 78.95888584000724 241.5619717325483 112.25443112282525 112.35614359946479 87.09216334706261 32.89164738428025 34.07426394735064 32.072277568635485 24.592650458926247 28.318743455977668
6 0.004033803939819336 78.95888584000724 241.5619717325483 112.25443112282525 112.35614359946479 87.09216334706261 32.89164738428025 34.074234428859896 32.0722465742202 24.592622416360037 28.318715413411457
7 0.0041351318359375 78.95888584000724 241.5619717325483 112.25443112282525 112.35614359946479 87.09216334706261 32.89164738428025 34.074137926101685 32.072145246324084 24.59253073873974 28.31862856092907
8 0.004263162612915039 78.95888584000724 241.5619717325483 112.25443112282525 112.35614359946479 87.09216334706261 32.89164738428025 34.07401599202837 32.072017215547106 24.59242099807376 28.31851882026309
9 0.008201837539672852 78.95888584000724 241.5619717325483 112.25443112282525 112.35614359946479 87.09216334706261 32.89164738428025 34.070264873050505 32.06807854062035 24.58904499099368 28.315330369131907
10 0.009150028228759766 78.95888584000724 241.5619717325483 112.25443112282525 112.35614359946479 87.09216334706261 32.89164738428025 34.06940698623657 32.06713034993126 24.588232256117323 28.31456278619312
11 0.009156227111816406 78.95888584000724 241.5619717325483 112.25443112282525 112.35614359946479 87.09216334706261 32.89164738428025 34.06940137772333 32.067124151048205 24.588226942788985 28.314558063234603
12 0.01915264129638672 78.95888584000724 241.5619717325483 112.25443112282525 112.35614359946479 87.09216334706261 32.89164738428025 34.06035700298491 32.05760375658671 24.57965858777364 28.306941747665405
13 0.027153968811035156 78.95888584000724 241.5619717325483 112.25443112282525 112.35614359946479 87.09216334706261 32.89164738428025 34.053117706662135 32.049983444668 24.573181322642736 28.300845498130435
14 0.0748751163482666 78.95888584000724 241.5619717325483 112.25443112282525 112.35614359946479 87.09216334706261 32.89164738428025 34.009941430318925 32.00680716832479 24.534549917493546 28.26448652857826
15 0.0751800537109375 78.95888584000724 241.5619717325483 112.25443112282525 112.35614359946479 87.09216334706261 32.89164738428025 34.00966553460984 32.0065312726157 24.534317584264848 28.264254195349558
16 0.08519530296325684 78.95888584000724 241.5619717325483 112.25443112282525 112.35614359946479 87.09216334706261 32.89164738428025 34.00060411861965 31.99746985662551 24.52668691816784 28.257100445883616
17 0.257080078125 78.95888584000724 241.5619717325483 112.25443112282525 112.35614359946479 87.09216334706261 32.89164738428025 33.845089322044736 31.8419550600506 24.403912078766595 28.13432560648237
18 0.30074119567871094 78.95888584000724 241.5619717325483 112.25443112282525 112.35614359946479 87.09216334706261 32.89164738428025 33.80558640616281 31.802452144168672 24.374804667064122 28.103139093944005
19 0.3093984127044678 78.95888584000724 241.5619717325483 112.25443112282525 112.35614359946479 87.09216334706261 32.89164738428025 33.79816593442644 31.794619424002512 24.369033189046952 28.096955367497035
20 0.3198084831237793 78.95888584000724 241.5619717325483 112.25443112282525 112.35614359946479 87.09216334706261 32.89164738428025 33.789243016924175 31.78520078886123 24.36258885973976 28.089519602911814
21 0.33319973945617676 78.95888584000724 241.5619717325483 112.25443112282525 112.35614359946479 87.09216334706261 32.89164738428025 33.77776479721069 31.773722569147747 24.35429903439113 28.079954419817245
22 0.3336937427520752 78.95888584000724 241.5619717325483 112.25443112282525 112.35614359946479 87.09216334706261 32.89164738428025 33.77734136581421 31.77332266171773 24.353993222827004 28.079601560320175
23 0.3541834354400635 78.95888584000724 241.5619717325483 112.25443112282525 112.35614359946479 87.09216334706261 32.89164738428025 33.759778772081646 31.75673576763698 24.341309127353487 28.065941765194847
24 0.36037373542785645 78.95888584000724 241.5619717325483 112.25443112282525 112.35614359946479 87.09216334706261 32.89164738428025 33.75476757685343 31.75172457240877 24.337477036884852 28.06181489853632
25 0.37072277069091797 78.95888584000724 241.5619717325483 112.25443112282525 112.35614359946479 87.09216334706261 32.89164738428025 33.74638978640238 31.74334678195772 24.331563302448817 28.054915541694278
26 0.37684035301208496 78.95888584000724 241.5619717325483 112.25443112282525 112.35614359946479 87.09216334706261 32.89164738428025 33.74143745785668 31.73839445341201 24.328067541122437 28.05112846692403
27 0.6744067668914795 78.95888584000724 241.5619717325483 112.25443112282525 112.35614359946479 87.09216334706261 32.89164738428025 33.50055036090669 31.497507356462023 24.158029590334213 27.881090516135806
28 0.6770174503326416 78.95888584000724 241.5619717325483 112.25443112282525 112.35614359946479 87.09216334706261 32.89164738428025 33.49843695050194 31.495518264316377 24.156537771224976 27.87959869702657
29 0.6945629119873047 78.95888584000724 241.5619717325483 112.25443112282525 112.35614359946479 87.09216334706261 32.89164738428025 33.48506897971744 31.482150293531873 24.146511793136597 27.86957271893819
30 0.7087481021881104 78.95888584000724 241.5619717325483 112.25443112282525 112.35614359946479 87.09216334706261 32.89164738428025 33.47493670100258 31.471342529569352 24.13840597016471 27.861466895966302
31 0.802290678024292 78.95888584000724 241.5619717325483 112.25443112282525 112.35614359946479 87.09216334706261 32.89164738428025 33.408120575405306 31.40452640397208 24.08495306968689 27.808013995488484
32 0.8060367107391357 78.95888584000724 241.5619717325483 112.25443112282525 112.35614359946479 87.09216334706261 32.89164738428025 33.405444837751844 31.40202904882885 24.082812479564122 27.805873405365716
33 0.8550534248352051 78.95888584000724 241.5619717325483 112.25443112282525 112.35614359946479 87.09216334706261 32.89164738428025 33.37043289911179 31.369351239431474 24.057137057894753 27.777863854453678
34 0.8576421737670898 78.95888584000724 241.5619717325483 112.25443112282525 112.35614359946479 87.09216334706261 32.89164738428025 33.368583792731876 31.367625406810216 24.05590432030814 27.776384569349744
35 0.8628494739532471 78.95888584000724 241.5619717325483 112.25443112282525 112.35614359946479 87.09216334706261 32.89164738428025 33.36511225927444 31.364153873352777 24.053424653552828 27.773408969243366
36 0.8642258644104004 78.95888584000724 241.5619717325483 112.25443112282525 112.35614359946479 87.09216334706261 32.89164738428025 33.36419466563633 31.363236279714677 24.05283477192833 27.77262246041071
37 0.8686237335205078 78.95888584000724 241.5619717325483 112.25443112282525 112.35614359946479 87.09216334706261 32.89164738428025 33.361262752896266 31.360304366974603 24.05115939321972 27.77010939234779
38 0.8778374195098877 78.95888584000724 241.5619717325483 112.25443112282525 112.35614359946479 87.09216334706261 32.89164738428025 33.35512029557001 31.35416190964835 24.048088164556596 27.764844428925286
39 0.8908638954162598 78.95888584000724 241.5619717325483 112.25443112282525 112.35614359946479 87.09216334706261 32.89164738428025 33.3464359782991 31.34609790075393 24.043746005921136 27.75740072840736
40 0.9027237892150879 78.95888584000724 241.5619717325483 112.25443112282525 112.35614359946479 87.09216334706261 32.89164738428025 33.33852938243321 31.33932081858317 24.039792707988195 27.7506236462366
41 0.9037010669708252 78.95888584000724 241.5619717325483 112.25443112282525 112.35614359946479 87.09216334706261 32.89164738428025 33.337877863929386 31.338808911187307 24.039466948736283 27.750065201804752
42 0.903742790222168 78.95888584000724 241.5619717325483 112.25443112282525 112.35614359946479 87.09216334706261 32.89164738428025 33.33785203524998 31.338787056150892 24.039453040985833 27.75004135994684
43 0.9058892726898193 78.95888584000724 241.5619717325483 112.25443112282525 112.35614359946479 87.09216334706261 32.89164738428025 33.336625473839895 31.337662708191644 24.03873754682995 27.748814798536756
44 0.9178063869476318 78.95888584000724 241.5619717325483 112.25443112282525 112.35614359946479 87.09216334706261 32.89164738428025 33.33038317589533 31.331420410247077 24.03476517541068 27.74200501896086
45 0.9230196475982666 78.95888584000724 241.5619717325483 112.25443112282525 112.35614359946479 87.09216334706261 32.89164738428025 33.327652420316426 31.328937905175344 24.033027421860467 27.739026012874785
46 0.9400005340576172 78.95888584000724 241.5619717325483 112.25443112282525 112.35614359946479 87.09216334706261 32.89164738428025 33.31956628390721 31.32085176876613 24.027367126374017 27.72932264918373
47 1.0345988273620605 78.95888584000724 241.5619717325483 112.25443112282525 112.35614359946479 87.09216334706261 32.89164738428025 33.27451947757176 31.27580496243068 23.995834361939202 27.679771162214735
48 1.0494236946105957 78.95888584000724 241.5619717325483 112.25443112282525 112.35614359946479 87.09216334706261 32.89164738428025 33.26746001697722 31.26874550183614 23.990892739523026 27.672711701620194
49 1.051313877105713 78.95888584000724 241.5619717325483 112.25443112282525 112.35614359946479 87.09216334706261 32.89164738428025 33.266559930074784 31.267845414933703 23.99026267869132 27.671901623408
50 1.059530258178711 78.95888584000724 241.5619717325483 112.25443112282525 112.35614359946479 87.09216334706261 32.89164738428025 33.26264736765907 31.26393285251799 23.98752388500032 27.66877157347543
51 40.53667688369751 78.95888584000724 241.5619717325483 112.25443112282525 112.35614359946479 87.09216334706261 32.89164738428025 14.464006117412023 12.465291602270943 10.828475009827386 14.509722698302497
52 40.62827777862549 78.95888584000724 241.5619717325483 112.25443112282525 112.35614359946479 87.09216334706261 32.89164738428025 14.424748591014318 12.421672128495716 10.797941378184728 14.479189066659837
53 40.727529525756836 78.95888584000724 241.5619717325483 112.25443112282525 112.35614359946479 87.09216334706261 32.89164738428025 14.386938401630946 12.374409391766502 10.764857462474279 14.446105150949387
54 41.19635725021362 78.95888584000724 241.5619717325483 112.25443112282525 112.35614359946479 87.09216334706261 32.89164738428025 14.230662493478684 12.151158094406128 10.608581554322015 14.289829242797126
55 41.43399405479431 78.95888584000724 241.5619717325483 112.25443112282525 112.35614359946479 87.09216334706261 32.89164738428025 14.15145022528512 12.049313749585833 10.529369286128453 14.210616974603562
56 42.01024413108826 78.95888584000724 241.5619717325483 112.25443112282525 112.35614359946479 87.09216334706261 32.89164738428025 13.959366866520472 11.829789910997663 10.337285927363805 14.018533615838914
57 42.180819034576416 78.95888584000724 241.5619717325483 112.25443112282525 112.35614359946479 87.09216334706261 32.89164738428025 13.902508565357753 11.772931609834943 10.280427626201085 13.961675314676194
58 42.27837014198303 78.95888584000724 241.5619717325483 112.25443112282525 112.35614359946479 87.09216334706261 32.89164738428025 13.869991529555548 11.740414574032737 10.252555881227766 13.929158278873988
59 48.20631742477417 78.95888584000724 241.5619717325483 112.25443112282525 112.35614359946479 87.09216334706261 32.89164738428025 11.894009101958503 9.764432146435691 8.84113986151559 11.953175851276942
60 49.459182262420654 78.95888584000724 241.5619717325483 112.25443112282525 112.35614359946479 87.09216334706261 32.89164738428025 11.476387489409674 9.346810533886863 8.542838709695 11.595214469092232
61 54.26837658882141 78.95888584000724 241.5619717325483 112.25443112282525 112.35614359946479 87.09216334706261 32.89164738428025 9.873322713942756 7.743745758419945 7.397792441504342 10.450168200901576
62 54.44410014152527 78.95888584000724 241.5619717325483 112.25443112282525 112.35614359946479 87.09216334706261 32.89164738428025 9.814748196374802 7.6935390290759855 7.355953500384376 10.40832925978161
63 54.47813963890076 78.95888584000724 241.5619717325483 112.25443112282525 112.35614359946479 87.09216334706261 32.89164738428025 9.80340169724964 7.685434386843727 7.347848858152117 10.400224617549352
64 55.51887488365173 78.95888584000724 241.5619717325483 112.25443112282525 112.35614359946479 87.09216334706261 32.89164738428025 9.456489948999314 7.487199102129255 7.100054752259028 10.152430511656261
65 55.8246636390686 78.95888584000724 241.5619717325483 112.25443112282525 112.35614359946479 87.09216334706261 32.89164738428025 9.354560363860358 7.428953624906994 7.0418092750367665 10.079623665128436
66 63.09257221221924 78.95888584000724 241.5619717325483 112.25443112282525 112.35614359946479 87.09216334706261 32.89164738428025 6.931924172810146 6.044590087164016 6.003536621729533 8.349169242949714
67 63.30936527252197 78.95888584000724 241.5619717325483 112.25443112282525 112.35614359946479 87.09216334706261 32.89164738428025 6.869983298437936 6.003296170915876 5.972566184543428 8.297551847639538
68 64.08376121520996 78.95888584000724 241.5619717325483 112.25443112282525 112.35614359946479 87.09216334706261 32.89164738428025 6.685603312083653 5.85579218183245 5.861938192730858 8.113171861285256
69 64.39577770233154 78.95888584000724 241.5619717325483 112.25443112282525 112.35614359946479 87.09216334706261 32.89164738428025 6.6113136722928 5.796360469999767 5.8173644088563465 8.053740149452572
70 67.00070643424988 78.95888584000724 241.5619717325483 112.25443112282525 112.35614359946479 87.09216334706261 32.89164738428025 5.991092545645578 5.300183568681989 5.445231732868013 7.681607473464239
71 68.35950469970703 78.95888584000724 241.5619717325483 112.25443112282525 112.35614359946479 87.09216334706261 32.89164738428025 5.732273828415644 5.041364851452055 5.251117694945562 7.487493435541789
72 81.6052975654602 78.95888584000724 241.5619717325483 112.25443112282525 112.35614359946479 87.09216334706261 32.89164738428025 3.209265663510277 3.1491087277730307 3.3588615712665377 5.595237311862764
73 86.39872193336487 78.95888584000724 241.5619717325483 112.25443112282525 112.35614359946479 87.09216334706261 32.89164738428025 2.524490753809611 2.4643338180723644 2.6740866615658714 4.910462402162098
74 88.64418363571167 78.95888584000724 241.5619717325483 112.25443112282525 112.35614359946479 87.09216334706261 32.89164738428025 2.310637258348011 2.1435535748799643 2.3533064183734713 4.589682158969698
75 90.23823976516724 78.95888584000724 241.5619717325483 112.25443112282525 112.35614359946479 87.09216334706261 32.89164738428025 2.158822388876052 1.9917387054080056 2.125584114165533 4.36195985476176
76 96.62116646766663 78.95888584000724 241.5619717325483 112.25443112282525 112.35614359946479 87.09216334706261 32.89164738428025 1.550924607685634 1.3838409242175875 1.5176863329751151 3.4501131829761325
77 98.22095918655396 78.95888584000724 241.5619717325483 112.25443112282525 112.35614359946479 87.09216334706261 32.89164738428025 1.4747440020243328 1.2314797128949846 1.3653251216525124 3.221571365992228
78 98.76572823524475 78.95888584000724 241.5619717325483 112.25443112282525 112.35614359946479 87.09216334706261 32.89164738428025 1.4488026187533425 1.179596946353004 1.3393837383815221 3.1437472161792575
79 103.55877637863159 78.95888584000724 241.5619717325483 112.25443112282525 112.35614359946479 87.09216334706261 32.89164738428025 1.2205622309730166 0.9513565585726783 1.1111433506011963 2.45902605283828
80 116.49629616737366 78.95888584000724 241.5619717325483 112.25443112282525 112.35614359946479 87.09216334706261 32.89164738428025 0.6044898600805373 0.335284187680199 0.495070979708717 1.2268813110533214
81 123.52432322502136 78.95888584000724 241.5619717325483 112.25443112282525 112.35614359946479 87.09216334706261 32.89164738428025 0.2698219049544561 0.0006162325541178385 0.16040302458263578 0.8922133559272403
82 126.88186693191528 78.95888584000724 241.5619717325483 112.25443112282525 112.35614359946479 87.09216334706261 32.89164738428025 0.10993887129284087 0.0006162325541178385 0.0005199909210205078 0.732330322265625
83 129.17892980575562 78.95888584000724 241.5619717325483 112.25443112282525 112.35614359946479 87.09216334706261 32.89164738428025 0.0005549249194917225 0.0006162325541178385 0.0005199909210205078 0.6229463758922759
84 142.2396538257599 78.95888584000724 241.5619717325483 112.25443112282525 112.35614359946479 87.09216334706261 32.89164738428025 0.0005549249194917225 0.0006162325541178385 0.0005199909210205078 0.0010071368444533576
}\tableexpivwaitaicode
\pgfplotstableread[header=has colnames]{
index wait_s dill_avg_delay_s shev_avg_delay_s zosp_avg_delay_s zodb_avg_delay_s criu_avg_delay_s pglnoavlstatic_avg_delay_s pgnoavlstatic_avg_delay_s pgnostatic_avg_delay_s pgnoavl_avg_delay_s pga_avg_delay_s
0 0.0 2.709696626663208 8.185004488627117 31.936870018641155 29.398254680633546 11.162056875228881 2.0597853660583496 2.8404115517934163 2.854188807805379 2.9903917789459227 2.7416282971700032
1 0.0026540756225585938 2.709696626663208 8.185004488627117 31.936870018641155 29.398254680633546 11.162056875228881 2.0597853660583496 2.8377574761708577 2.8515347321828206 2.987737703323364 2.7389742215474446
2 0.0031609535217285156 2.709696626663208 8.185004488627117 31.936870018641155 29.398254680633546 11.162056875228881 2.0597853660583496 2.837250598271688 2.8510278542836507 2.987264617284139 2.7384673436482747
3 0.02072882652282715 2.709696626663208 8.185004488627117 31.936870018641155 29.398254680633546 11.162056875228881 2.0597853660583496 2.819682725270589 2.833459981282552 2.970867935816447 2.722070662180583
4 0.02327561378479004 2.709696626663208 8.185004488627117 31.936870018641155 29.398254680633546 11.162056875228881 2.0597853660583496 2.8171359380086263 2.830913194020589 2.9686607201894124 2.719693660736084
5 0.02410292625427246 2.709696626663208 8.185004488627117 31.936870018641155 29.398254680633546 11.162056875228881 2.0597853660583496 2.816363779703776 2.8300858815511067 2.967943716049194 2.718921502431234
6 0.04445362091064453 2.709696626663208 8.185004488627117 31.936870018641155 29.398254680633546 11.162056875228881 2.0597853660583496 2.7973697980244956 2.811091899871826 2.950306447347005 2.6999275207519533
7 0.044654130935668945 2.709696626663208 8.185004488627117 31.936870018641155 29.398254680633546 11.162056875228881 2.0597853660583496 2.7971960226694743 2.8109047571818033 2.9501326719919843 2.6997403780619305
8 0.04610586166381836 2.709696626663208 8.185004488627117 31.936870018641155 29.398254680633546 11.162056875228881 2.0597853660583496 2.7959378560384116 2.8095498085021973 2.948874505360921 2.6984822114308673
9 0.05411815643310547 2.709696626663208 8.185004488627117 31.936870018641155 29.398254680633546 11.162056875228881 2.0597853660583496 2.7889938672383625 2.8026058197021486 2.9419305165608725 2.6915382226308187
10 0.0847017765045166 2.709696626663208 8.185004488627117 31.936870018641155 29.398254680633546 11.162056875228881 2.0597853660583496 2.7624880631764728 2.776100015640259 2.9154247124989827 2.66707132657369
11 0.0856475830078125 2.709696626663208 8.185004488627117 31.936870018641155 29.398254680633546 11.162056875228881 2.0597853660583496 2.7616683642069497 2.775280316670736 2.9146050135294597 2.6663777351379396
12 0.08739042282104492 2.709696626663208 8.185004488627117 31.936870018641155 29.398254680633546 11.162056875228881 2.0597853660583496 2.760157903035482 2.77388604482015 2.9130945523579914 2.6650996526082356
13 0.08945345878601074 2.709696626663208 8.185004488627117 31.936870018641155 29.398254680633546 11.162056875228881 2.0597853660583496 2.7583699385325113 2.772235616048177 2.9114441235860187 2.6635867595672607
14 0.2515251636505127 2.709696626663208 8.185004488627117 31.936870018641155 29.398254680633546 11.162056875228881 2.0597853660583496 2.6287125746409097 2.6425782521565755 2.7817867596944175 2.544734175999959
15 1.309889316558838 2.709696626663208 8.185004488627117 31.936870018641155 29.398254680633546 11.162056875228881 2.0597853660583496 1.7820212523142496 1.7958869298299154 1.9350954373677571 1.8391580740610758
16 1.7887911796569824 2.709696626663208 8.185004488627117 31.936870018641155 29.398254680633546 11.162056875228881 2.0597853660583496 1.398899761835734 1.4127654393513998 1.5839007377624512 1.5198901653289796
17 1.8316912651062012 2.709696626663208 8.185004488627117 31.936870018641155 29.398254680633546 11.162056875228881 2.0597853660583496 1.364579693476359 1.3813053766886394 1.5524406750996909 1.4912901083628336
18 2.7211382389068604 2.709696626663208 8.185004488627117 31.936870018641155 29.398254680633546 11.162056875228881 2.0597853660583496 0.7123185793558756 0.7290442625681559 0.9001795609792074 0.8983254591623943
19 2.7407705783843994 2.709696626663208 8.185004488627117 31.936870018641155 29.398254680633546 11.162056875228881 2.0597853660583496 0.6979215304056804 0.7159560362497965 0.885782512029012 0.8852372328440349
20 2.7656049728393555 2.709696626663208 8.185004488627117 31.936870018641155 29.398254680633546 11.162056875228881 2.0597853660583496 0.6797096411387126 0.6993997732798258 0.8692262490590413 0.8686809698740642
21 2.7988767623901367 2.709696626663208 8.185004488627117 31.936870018641155 29.398254680633546 11.162056875228881 2.0597853660583496 0.655310328801473 0.6772185802459717 0.8492631753285725 0.8464997768402099
22 2.84951114654541 2.709696626663208 8.185004488627117 31.936870018641155 29.398254680633546 11.162056875228881 2.0597853660583496 0.6215540726979574 0.6434623241424561 0.8188825448354086 0.8127435207366943
23 2.8937315940856934 2.709696626663208 8.185004488627117 31.936870018641155 29.398254680633546 11.162056875228881 2.0597853660583496 0.5950218041737875 0.6139820257822672 0.7923502763112386 0.7832632223765056
24 2.9167957305908203 2.709696626663208 8.185004488627117 31.936870018641155 29.398254680633546 11.162056875228881 2.0597853660583496 0.5811833222707112 0.6001435438791911 0.7785117944081624 0.7678871313730876
25 2.925086498260498 2.709696626663208 8.185004488627117 31.936870018641155 29.398254680633546 11.162056875228881 2.0597853660583496 0.5762088616689046 0.5951690832773845 0.774090051651001 0.7623599529266357
26 3.0256834030151367 2.709696626663208 8.185004488627117 31.936870018641155 29.398254680633546 11.162056875228881 2.0597853660583496 0.5158507188161214 0.5348109404246012 0.7204383691151937 0.7020018100738525
27 3.542287826538086 2.709696626663208 8.185004488627117 31.936870018641155 29.398254680633546 11.162056875228881 2.0597853660583496 0.20588806470235188 0.2248482863108317 0.4449160099029541 0.42647945086161293
28 3.5440216064453125 2.709696626663208 8.185004488627117 31.936870018641155 29.398254680633546 11.162056875228881 2.0597853660583496 0.20496338208516438 0.22380801836649578 0.4439913272857666 0.42555476824442545
29 3.5684285163879395 2.709696626663208 8.185004488627117 31.936870018641155 29.398254680633546 11.162056875228881 2.0597853660583496 0.19357349077860514 0.2091638724009196 0.4309743086496989 0.41253774960835776
30 3.5794427394866943 2.709696626663208 8.185004488627117 31.936870018641155 29.398254680633546 11.162056875228881 2.0597853660583496 0.1884335199991862 0.20328962008158366 0.42510005633036296 0.4066634972890218
31 3.582794427871704 2.709696626663208 8.185004488627117 31.936870018641155 29.398254680633546 11.162056875228881 2.0597853660583496 0.1870928446451823 0.2015020529429118 0.42331248919169107 0.40487593015034995
32 3.601632595062256 2.709696626663208 8.185004488627117 31.936870018641155 29.398254680633546 11.162056875228881 2.0597853660583496 0.18081345558166503 0.19145503044128417 0.4132654666900635 0.3948289076487223
33 3.615229606628418 2.709696626663208 8.185004488627117 31.936870018641155 29.398254680633546 11.162056875228881 2.0597853660583496 0.17628111839294433 0.18420329093933105 0.4069201946258545 0.3875771681467692
34 3.6210107803344727 2.709696626663208 8.185004488627117 31.936870018641155 29.398254680633546 11.162056875228881 2.0597853660583496 0.1743540604909261 0.18150540987650554 0.40422231356302896 0.38449387550354003
35 3.621426582336426 2.709696626663208 8.185004488627117 31.936870018641155 29.398254680633546 11.162056875228881 2.0597853660583496 0.1742154598236084 0.1813390890757243 0.40402827262878416 0.3842721144358317
36 3.6350197792053223 2.709696626663208 8.185004488627117 31.936870018641155 29.398254680633546 11.162056875228881 2.0597853660583496 0.1696843942006429 0.17680802345275878 0.3976847807566325 0.37702240943908694
37 3.6399667263031006 2.709696626663208 8.185004488627117 31.936870018641155 29.398254680633546 11.162056875228881 2.0597853660583496 0.1680354118347168 0.1751590410868327 0.39570600191752114 0.3743840376536051
38 3.641753911972046 2.709696626663208 8.185004488627117 31.936870018641155 29.398254680633546 11.162056875228881 2.0597853660583496 0.1675588289896647 0.17456331253051757 0.39499112764994304 0.373430871963501
39 3.6537082195281982 2.709696626663208 8.185004488627117 31.936870018641155 29.398254680633546 11.162056875228881 2.0597853660583496 0.16437101364135742 0.1713754971822103 0.3902094046274821 0.3670552412668864
40 3.662768602371216 2.709696626663208 8.185004488627117 31.936870018641155 29.398254680633546 11.162056875228881 2.0597853660583496 0.16195491154988606 0.16895939509073893 0.38658525149027506 0.3628270626068115
41 3.6835880279541016 2.709696626663208 8.185004488627117 31.936870018641155 29.398254680633546 11.162056875228881 2.0597853660583496 0.1564030647277832 0.16340754826863607 0.37964544296264646 0.3531113306681315
42 3.6871979236602783 2.709696626663208 8.185004488627117 31.936870018641155 29.398254680633546 11.162056875228881 2.0597853660583496 0.15568108558654786 0.1624449094136556 0.3784421443939209 0.35142671267191566
43 3.6944847106933594 2.709696626663208 8.185004488627117 31.936870018641155 29.398254680633546 11.162056875228881 2.0597853660583496 0.15422372817993163 0.16098755200703938 0.3760132153828939 0.3480262120564779
44 3.695559501647949 2.709696626663208 8.185004488627117 31.936870018641155 29.398254680633546 11.162056875228881 2.0597853660583496 0.15400876998901367 0.1607725938161214 0.37565495173136393 0.34759629567464195
45 3.727271795272827 2.709696626663208 8.185004488627117 31.936870018641155 29.398254680633546 11.162056875228881 2.0597853660583496 0.1476663112640381 0.15443013509114584 0.3671983400980631 0.33491137822469075
46 3.740084171295166 2.709696626663208 8.185004488627117 31.936870018641155 29.398254680633546 11.162056875228881 2.0597853660583496 0.1451038360595703 0.15186765988667805 0.3646358648935954 0.32978642781575523
47 3.759450674057007 2.709696626663208 8.185004488627117 31.936870018641155 29.398254680633546 11.162056875228881 2.0597853660583496 0.14123053550720216 0.1492854595184326 0.3607625643412272 0.3220398267110189
48 3.7635223865509033 2.709696626663208 8.185004488627117 31.936870018641155 29.398254680633546 11.162056875228881 2.0597853660583496 0.14041619300842284 0.14874256451924642 0.3599482218424479 0.32068258921305337
49 3.85660457611084 2.709696626663208 8.185004488627117 31.936870018641155 29.398254680633546 11.162056875228881 2.0597853660583496 0.12800523440043132 0.13633160591125487 0.3413317839304606 0.28965519269307455
50 4.05512547492981 2.709696626663208 8.185004488627117 31.936870018641155 29.398254680633546 11.162056875228881 2.0597853660583496 0.10153578122456869 0.10986215273539225 0.3016276041666667 0.23671628634134928
51 4.160058975219727 2.709696626663208 8.185004488627117 31.936870018641155 29.398254680633546 11.162056875228881 2.0597853660583496 0.08754464785257975 0.09587101936340332 0.28064090410868325 0.2157295862833659
52 4.554859638214111 2.709696626663208 8.185004488627117 31.936870018641155 29.398254680633546 11.162056875228881 2.0597853660583496 0.03490455945332845 0.043230930964152016 0.20168077150980632 0.1630894978841146
53 4.5613532066345215 2.709696626663208 8.185004488627117 31.936870018641155 29.398254680633546 11.162056875228881 2.0597853660583496 0.0340387503306071 0.04236512184143067 0.20081496238708496 0.16222368876139323
54 4.647593975067139 2.709696626663208 8.185004488627117 31.936870018641155 29.398254680633546 11.162056875228881 2.0597853660583496 0.028289365768432616 0.030866352717081706 0.189316193262736 0.15072491963704426
55 4.913071870803833 2.709696626663208 8.185004488627117 31.936870018641155 29.398254680633546 11.162056875228881 2.0597853660583496 0.010590839385986327 0.013167826334635417 0.15391914049784342 0.1153278668721517
56 5.056096076965332 2.709696626663208 8.185004488627117 31.936870018641155 29.398254680633546 11.162056875228881 2.0597853660583496 0.00105589230855306 0.0036328792572021484 0.14438419342041015 0.09625797271728516
57 5.095078468322754 2.709696626663208 8.185004488627117 31.936870018641155 29.398254680633546 11.162056875228881 2.0597853660583496 0.00105589230855306 0.0010340531667073567 0.14178536732991537 0.09106032053629558
58 5.720081567764282 2.709696626663208 8.185004488627117 31.936870018641155 29.398254680633546 11.162056875228881 2.0597853660583496 0.00105589230855306 0.0010340531667073567 0.10011849403381348 0.0077265739440917965
59 5.828150033950806 2.709696626663208 8.185004488627117 31.936870018641155 29.398254680633546 11.162056875228881 2.0597853660583496 0.00105589230855306 0.0010340531667073567 0.09291392962137858 0.000522009531656901
60 7.213625192642212 2.709696626663208 8.185004488627117 31.936870018641155 29.398254680633546 11.162056875228881 2.0597853660583496 0.00105589230855306 0.0010340531667073567 0.0005489190419514974 0.000522009531656901
}\tableexpivwaitagripred
\pgfplotstableread[header=has colnames]{
index wait_s dill_avg_delay_s shev_avg_delay_s zosp_avg_delay_s zodb_avg_delay_s criu_avg_delay_s pglnoavlstatic_avg_delay_s pgnoavlstatic_avg_delay_s pgnostatic_avg_delay_s pgnoavl_avg_delay_s pga_avg_delay_s
0 0.0 5.738539559500558 18.31623713175456 25.95228888307299 22.143230540411814 12.597178391047887 3.583551492009844 3.4154105612209866 3.8105971898351396 3.62332706792014 3.3345890385763988
1 0.003360748291015625 5.738539559500558 18.31623713175456 25.95228888307299 22.143230540411814 12.597178391047887 3.583551492009844 3.412049812929971 3.807236441544124 3.6199663196291243 3.331228290285383
2 0.004004240036010742 5.738539559500558 18.31623713175456 25.95228888307299 22.143230540411814 12.597178391047887 3.583551492009844 3.411406321184976 3.806592949799129 3.6193458097321645 3.330584798540388
3 0.004019021987915039 5.738539559500558 18.31623713175456 25.95228888307299 22.143230540411814 12.597178391047887 3.583551492009844 3.4113915392330716 3.8065781678472246 3.619331555707114 3.330570544515337
4 0.004025936126708984 5.738539559500558 18.31623713175456 25.95228888307299 22.143230540411814 12.597178391047887 3.583551492009844 3.411384872027806 3.8065712537084306 3.6193248885018483 3.330563877310072
5 0.004327535629272461 5.738539559500558 18.31623713175456 25.95228888307299 22.143230540411814 12.597178391047887 3.583551492009844 3.4110940439360484 3.806280425616673 3.619034060410091 3.330273049218314
6 0.004331111907958984 5.738539559500558 18.31623713175456 25.95228888307299 22.143230540411814 12.597178391047887 3.583551492009844 3.4110905953816006 3.8062769770622253 3.619030611855643 3.3302697283881053
7 0.0044329166412353516 5.738539559500558 18.31623713175456 25.95228888307299 22.143230540411814 12.597178391047887 3.583551492009844 3.4109924265316556 3.8061824440956116 3.618932443005698 3.3301751954214915
8 0.004517555236816406 5.738539559500558 18.31623713175456 25.95228888307299 22.143230540411814 12.597178391047887 3.583551492009844 3.4109138335500444 3.8061038511140004 3.618850827217102 3.3300966024398804
9 0.004781484603881836 5.738539559500558 18.31623713175456 25.95228888307299 22.143230540411814 12.597178391047887 3.583551492009844 3.4106687562806264 3.805858773844583 3.6185963238988603 3.329860951219286
10 0.0049207210540771484 5.738539559500558 18.31623713175456 25.95228888307299 22.143230540411814 12.597178391047887 3.583551492009844 3.4105444380215237 3.805729482855116 3.6184620601790294 3.3297366329601834
11 0.007331371307373047 5.738539559500558 18.31623713175456 25.95228888307299 22.143230540411814 12.597178391047887 3.583551492009844 3.408392071723938 3.8034910219056264 3.61622359922954 3.3275842666625977
12 0.007525205612182617 5.738539559500558 18.31623713175456 25.95228888307299 22.143230540411814 12.597178391047887 3.583551492009844 3.408219005380358 3.8033110329083035 3.616043610232217 3.327418122972761
13 0.008814334869384766 5.738539559500558 18.31623713175456 25.95228888307299 22.143230540411814 12.597178391047887 3.583551492009844 3.407067997114999 3.8021600246429443 3.6148465616362437 3.326313155038016
14 0.00883030891418457 5.738539559500558 18.31623713175456 25.95228888307299 22.143230540411814 12.597178391047887 3.583551492009844 3.407053734574999 3.8021457621029446 3.614831728594644 3.3263000335012163
15 0.009371280670166016 5.738539559500558 18.31623713175456 25.95228888307299 22.143230540411814 12.597178391047887 3.583551492009844 3.406570724078587 3.8016627516065324 3.6143487180982317 3.3258556638445174
16 0.009695291519165039 5.738539559500558 18.31623713175456 25.95228888307299 22.143230540411814 12.597178391047887 3.583551492009844 3.4062930004937306 3.8013734562056407 3.61405942269734 3.325589512075697
17 0.015395641326904297 5.738539559500558 18.31623713175456 25.95228888307299 22.143230540411814 12.597178391047887 3.583551492009844 3.4014069863728116 3.796487442084721 3.6089698246547153 3.320907081876482
18 0.04520678520202637 5.738539559500558 18.31623713175456 25.95228888307299 22.143230540411814 12.597178391047887 3.583551492009844 3.3769192610468184 3.7709350330489024 3.582352731909071 3.2964193565504893
19 0.05352663993835449 5.738539559500558 18.31623713175456 25.95228888307299 22.143230540411814 12.597178391047887 3.583551492009844 3.3700850946562633 3.7638037289891924 3.575221427849361 3.289585190159934
20 0.3738136291503906 5.738539559500558 18.31623713175456 25.95228888307299 22.143230540411814 12.597178391047887 3.583551492009844 3.106992210660662 3.489272023950304 3.3121285438537598 3.0264923061643327
21 0.37517857551574707 5.738539559500558 18.31623713175456 25.95228888307299 22.143230540411814 12.597178391047887 3.583551492009844 3.1058710047176907 3.488102069922856 3.3110560859952654 3.0253711002213612
22 0.38347864151000977 5.738539559500558 18.31623713175456 25.95228888307299 22.143230540411814 12.597178391047887 3.583551492009844 3.099349524293627 3.4809877276420593 3.304534605571202 3.0185531888689314
23 0.5124087333679199 5.738539559500558 18.31623713175456 25.95228888307299 22.143230540411814 12.597178391047887 3.583551492009844 2.998047309262412 3.3704762203352794 3.203232390539987 2.9172509738377164
24 0.5685925483703613 5.738539559500558 18.31623713175456 25.95228888307299 22.143230540411814 12.597178391047887 3.583551492009844 2.9539028831890652 3.3243252294404164 3.15908796446664 2.8731065477643694
25 0.5693771839141846 5.738539559500558 18.31623713175456 25.95228888307299 22.143230540411814 12.597178391047887 3.583551492009844 2.953314406531198 3.3236807073865617 3.158471465110779 2.8724900484085083
26 0.611149787902832 5.738539559500558 18.31623713175456 25.95228888307299 22.143230540411814 12.597178391047887 3.583551492009844 2.921984953539712 3.2893674969673157 3.1256501334054128 2.8411605954170227
27 0.6121957302093506 5.738539559500558 18.31623713175456 25.95228888307299 22.143230540411814 12.597178391047887 3.583551492009844 2.9212004968098233 3.288545685155051 3.1248283215931485 2.840376138687134
28 0.6321618556976318 5.738539559500558 18.31623713175456 25.95228888307299 22.143230540411814 12.597178391047887 3.583551492009844 2.9062259026936124 3.2728580151285445 3.1098537274769376 2.825401544570923
29 0.6516563892364502 5.738539559500558 18.31623713175456 25.95228888307299 22.143230540411814 12.597178391047887 3.583551492009844 2.8916050025394986 3.2575408816337585 3.095232827322824 2.8114768777574812
30 0.6594829559326172 5.738539559500558 18.31623713175456 25.95228888307299 22.143230540411814 12.597178391047887 3.583551492009844 2.8857350775173733 3.2516709566116333 3.0893629023006985 2.8058864729745046
31 0.6638815402984619 5.738539559500558 18.31623713175456 25.95228888307299 22.143230540411814 12.597178391047887 3.583551492009844 2.88243613924299 3.24852911063603 3.086063964026315 2.8027446269989014
32 0.6683919429779053 5.738539559500558 18.31623713175456 25.95228888307299 22.143230540411814 12.597178391047887 3.583551492009844 2.8790533372334073 3.2453073944364275 3.0828422478267123 2.799522910799299
33 1.63724946975708 5.738539559500558 18.31623713175456 25.95228888307299 22.143230540411814 12.597178391047887 3.583551492009844 2.187012246676854 2.553266303879874 2.390801157270159 2.1074818202427457
34 1.653731346130371 5.738539559500558 18.31623713175456 25.95228888307299 22.143230540411814 12.597178391047887 3.583551492009844 2.175239477838789 2.541493535041809 2.379028388432094 2.0962976898465837
35 1.8268425464630127 5.738539559500558 18.31623713175456 25.95228888307299 22.143230540411814 12.597178391047887 3.583551492009844 2.0515886204583302 2.417842677661351 2.2615600739206587 1.9788293753351485
36 1.8611843585968018 5.738539559500558 18.31623713175456 25.95228888307299 22.143230540411814 12.597178391047887 3.583551492009844 2.0282852479389737 2.3933128118515015 2.2382567014013017 1.9555260028157915
37 1.9329876899719238 5.738539559500558 18.31623713175456 25.95228888307299 22.143230540411814 12.597178391047887 3.583551492009844 1.9795615587915694 2.344589122704097 2.1895330122538974 1.9068023136683874
38 1.9689733982086182 5.738539559500558 18.31623713175456 25.95228888307299 22.143230540411814 12.597178391047887 3.583551492009844 1.955142685345241 2.3201702492577687 2.1651141388075694 1.883668644087655
39 2.1132631301879883 5.738539559500558 18.31623713175456 25.95228888307299 22.143230540411814 12.597178391047887 3.583551492009844 1.8572317957878113 2.222259359700339 2.0723564539636885 1.7909109592437744
40 2.1742241382598877 5.738539559500558 18.31623713175456 25.95228888307299 22.143230540411814 12.597178391047887 3.583551492009844 1.8180425763130188 2.180892961365836 2.033167234488896 1.751721739768982
41 2.217517852783203 5.738539559500558 18.31623713175456 25.95228888307299 22.143230540411814 12.597178391047887 3.583551492009844 1.7902109026908875 2.1530612877437045 2.0053355608667647 1.7238900661468506
42 2.236091375350952 5.738539559500558 18.31623713175456 25.95228888307299 22.143230540411814 12.597178391047887 3.583551492009844 1.7782707810401917 2.1411211660930087 1.9940587793077742 1.7119499444961548
43 2.3076093196868896 5.738539559500558 18.31623713175456 25.95228888307299 22.143230540411814 12.597178391047887 3.583551492009844 1.7348491719790868 2.095145344734192 1.9506371702466692 1.6659741231373377
44 2.30900239944458 5.738539559500558 18.31623713175456 25.95228888307299 22.143230540411814 12.597178391047887 3.583551492009844 1.7340033735547746 2.094249793461391 1.949841124670846 1.665078571864537
45 2.317103147506714 5.738539559500558 18.31623713175456 25.95228888307299 22.143230540411814 12.597178391047887 3.583551492009844 1.7290850622313363 2.089042169707162 1.9452121257781982 1.6601602605410986
46 2.3287487030029297 5.738539559500558 18.31623713175456 25.95228888307299 22.143230540411814 12.597178391047887 3.583551492009844 1.7220145463943481 2.0815557411738803 1.9385575226375036 1.6535056574004037
47 2.376469135284424 5.738539559500558 18.31623713175456 25.95228888307299 22.143230540411814 12.597178391047887 3.583551492009844 1.69474572794778 2.0508783204214915 1.9112887041909354 1.6262368389538355
48 2.414545774459839 5.738539559500558 18.31623713175456 25.95228888307299 22.143230540411814 12.597178391047887 3.583551492009844 1.6729876484189714 2.0277603609221324 1.8895306246621268 1.604478759425027
49 2.661210298538208 5.738539559500558 18.31623713175456 25.95228888307299 22.143230540411814 12.597178391047887 3.583551492009844 1.5320364918027605 1.8868092043059213 1.748579468045916 1.463527602808816
50 2.8604815006256104 5.738539559500558 18.31623713175456 25.95228888307299 22.143230540411814 12.597178391047887 3.583551492009844 1.418167233467102 1.7729399459702628 1.6418270383562361 1.3496583444731576
51 2.8696463108062744 5.738539559500558 18.31623713175456 25.95228888307299 22.143230540411814 12.597178391047887 3.583551492009844 1.412930199078151 1.7677029115813119 1.6369173186165946 1.344748624733516
52 2.9415476322174072 5.738539559500558 18.31623713175456 25.95228888307299 22.143230540411814 12.597178391047887 3.583551492009844 1.374411634036473 1.7266164422035217 1.5983987535749162 1.306230059691838
53 2.969836711883545 5.738539559500558 18.31623713175456 25.95228888307299 22.143230540411814 12.597178391047887 3.583551492009844 1.3592567699296134 1.7114615780966622 1.5832438894680567 1.2910751955849784
54 3.061793565750122 5.738539559500558 18.31623713175456 25.95228888307299 22.143230540411814 12.597178391047887 3.583551492009844 1.309994169643947 1.662198977810996 1.5339812891823905 1.2450967686516898
55 3.1184895038604736 5.738539559500558 18.31623713175456 25.95228888307299 22.143230540411814 12.597178391047887 3.583551492009844 1.2816462005887712 1.6318261538233076 1.5036084651947021 1.216748799596514
56 3.3927552700042725 5.738539559500558 18.31623713175456 25.95228888307299 22.143230540411814 12.597178391047887 3.583551492009844 1.1445133175168718 1.4946932707514082 1.3566803761890955 1.0796159165246146
57 3.6938674449920654 5.738539559500558 18.31623713175456 25.95228888307299 22.143230540411814 12.597178391047887 3.583551492009844 0.9939572300229754 1.3441371832575117 1.206124288695199 0.9290598290307182
58 3.770630121231079 5.738539559500558 18.31623713175456 25.95228888307299 22.143230540411814 12.597178391047887 3.583551492009844 0.9555758919034686 1.3084973692893982 1.1677429505756922 0.8906784909112113
59 3.8093035221099854 5.738539559500558 18.31623713175456 25.95228888307299 22.143230540411814 12.597178391047887 3.583551492009844 0.9362391914640155 1.2905418617384774 1.148406250136239 0.8727229833602905
60 3.9076309204101562 5.738539559500558 18.31623713175456 25.95228888307299 22.143230540411814 12.597178391047887 3.583551492009844 0.8905871851103646 1.2448898553848267 1.0992425509861536 0.8270709770066398
61 3.947674512863159 5.738539559500558 18.31623713175456 25.95228888307299 22.143230540411814 12.597178391047887 3.583551492009844 0.8719955171857562 1.2262981874602181 1.0792207547596522 0.8099094373839242
62 4.14055609703064 5.738539559500558 18.31623713175456 25.95228888307299 22.143230540411814 12.597178391047887 3.583551492009844 0.7824433531079974 1.1367460233824593 0.982779962675912 0.7341345293181283
63 4.142602920532227 5.738539559500558 18.31623713175456 25.95228888307299 22.143230540411814 12.597178391047887 3.583551492009844 0.7815661430358887 1.1357957124710083 0.9817565509251186 0.733330420085362
64 4.574018239974976 5.738539559500558 18.31623713175456 25.95228888307299 22.143230540411814 12.597178391047887 3.583551492009844 0.6120815532548087 0.935495742729732 0.7660488912037441 0.563845830304282
65 4.582685232162476 5.738539559500558 18.31623713175456 25.95228888307299 22.143230540411814 12.597178391047887 3.583551492009844 0.6086766634668622 0.9317813175065177 0.7617153951099941 0.5604409405163356
66 4.593879222869873 5.738539559500558 18.31623713175456 25.95228888307299 22.143230540411814 12.597178391047887 3.583551492009844 0.6042790242603847 0.9269838929176331 0.7561183997562954 0.556443086692265
67 4.681455373764038 5.738539559500558 18.31623713175456 25.95228888307299 22.143230540411814 12.597178391047887 3.583551492009844 0.569874107837677 0.8894512568201337 0.7154580439840045 0.525165889944349
68 4.721130132675171 5.738539559500558 18.31623713175456 25.95228888307299 22.143230540411814 12.597178391047887 3.583551492009844 0.5542875954083034 0.8724477887153625 0.6984545758792332 0.510996333190373
69 4.807356357574463 5.738539559500558 18.31623713175456 25.95228888307299 22.143230540411814 12.597178391047887 3.583551492009844 0.5204130070550101 0.8385732003620693 0.6615004794938224 0.4802012528691973
70 4.8434858322143555 5.738539559500558 18.31623713175456 25.95228888307299 22.143230540411814 12.597178391047887 3.583551492009844 0.5062192848750523 0.8243794781821114 0.6460164189338684 0.46858820744923185
71 4.876470565795898 5.738539559500558 18.31623713175456 25.95228888307299 22.143230540411814 12.597178391047887 3.583551492009844 0.4932609966823033 0.8114211899893624 0.6330581307411194 0.45798597165516447
72 4.891467332839966 5.738539559500558 18.31623713175456 25.95228888307299 22.143230540411814 12.597178391047887 3.583551492009844 0.48790500845227924 0.805529602936336 0.6271665436880929 0.4531655822481428
73 4.894824266433716 5.738539559500558 18.31623713175456 25.95228888307299 22.143230540411814 12.597178391047887 3.583551492009844 0.4867061035973685 0.8042108075959342 0.6258477483476911 0.4522064583642142
74 4.913220643997192 5.738539559500558 18.31623713175456 25.95228888307299 22.143230540411814 12.597178391047887 3.583551492009844 0.48013596875326975 0.7976406727518354 0.6186206000191825 0.4469503504889352
75 4.928345441818237 5.738539559500558 18.31623713175456 25.95228888307299 22.143230540411814 12.597178391047887 3.583551492009844 0.4747342552457537 0.7922389592443194 0.6126787151609149 0.443169151033674
76 4.932168960571289 5.738539559500558 18.31623713175456 25.95228888307299 22.143230540411814 12.597178391047887 3.583551492009844 0.4733687128339495 0.7910099710736956 0.6111766185079303 0.44221327134541105
77 4.9906089305877686 5.738539559500558 18.31623713175456 25.95228888307299 22.143230540411814 12.597178391047887 3.583551492009844 0.4524972949709211 0.7743128367832729 0.588218058858599 0.4276032788412912
78 5.009451627731323 5.738539559500558 18.31623713175456 25.95228888307299 22.143230540411814 12.597178391047887 3.583551492009844 0.44576776027679443 0.7689292090279716 0.5814885241644723 0.4228926045554025
79 5.120622873306274 5.738539559500558 18.31623713175456 25.95228888307299 22.143230540411814 12.597178391047887 3.583551492009844 0.41003414562770296 0.737165996006557 0.541784507887704 0.3950997931616647
80 5.154247045516968 5.738539559500558 18.31623713175456 25.95228888307299 22.143230540411814 12.597178391047887 3.583551492009844 0.4004272392817906 0.7275590896606445 0.5297758749553135 0.3866937501089914
81 5.177026033401489 5.738539559500558 18.31623713175456 25.95228888307299 22.143230540411814 12.597178391047887 3.583551492009844 0.3947324923106602 0.7210508074079242 0.521640522139413 0.380999003137861
82 5.1888532638549805 5.738539559500558 18.31623713175456 25.95228888307299 22.143230540411814 12.597178391047887 3.583551492009844 0.3917756846972874 0.7176715987069267 0.5178389123507908 0.3780421955244882
83 5.245560646057129 5.738539559500558 18.31623713175456 25.95228888307299 22.143230540411814 12.597178391047887 3.583551492009844 0.3775988391467503 0.7014694895063128 0.501636803150177 0.3638653499739511
84 5.323597192764282 5.738539559500558 18.31623713175456 25.95228888307299 22.143230540411814 12.597178391047887 3.583551492009844 0.3608767219952175 0.679173333304269 0.4793406469481332 0.34435621329716276
85 5.341983318328857 5.738539559500558 18.31623713175456 25.95228888307299 22.143230540411814 12.597178391047887 3.583551492009844 0.3569368379456656 0.6739201545715332 0.47408746821539743 0.3404163292476109
86 5.360213041305542 5.738539559500558 18.31623713175456 25.95228888307299 22.143230540411814 12.597178391047887 3.583551492009844 0.35303046873637606 0.6687116622924805 0.4688789759363447 0.33716102157320293
87 5.428476572036743 5.738539559500558 18.31623713175456 25.95228888307299 22.143230540411814 12.597178391047887 3.583551492009844 0.33840256929397583 0.6492077963692802 0.44937511001314434 0.3274090886116028
88 5.49287223815918 5.738539559500558 18.31623713175456 25.95228888307299 22.143230540411814 12.597178391047887 3.583551492009844 0.32460349798202515 0.6308090346200126 0.4332761934825352 0.318209707736969
89 5.5061936378479 5.738539559500558 18.31623713175456 25.95228888307299 22.143230540411814 12.597178391047887 3.583551492009844 0.32174891233444214 0.6274786846978324 0.42994584356035503 0.3163066506385803
90 5.575010299682617 5.738539559500558 18.31623713175456 25.95228888307299 22.143230540411814 12.597178391047887 3.583551492009844 0.3070024847984314 0.6102745192391532 0.41274167810167584 0.30893343687057495
91 5.580338001251221 5.738539559500558 18.31623713175456 25.95228888307299 22.143230540411814 12.597178391047887 3.583551492009844 0.30586083446230206 0.6089425938470023 0.41160002776554655 0.3083626117025103
92 5.598907232284546 5.738539559500558 18.31623713175456 25.95228888307299 22.143230540411814 12.597178391047887 3.583551492009844 0.3025449003492083 0.604300286088671 0.407620906829834 0.306373051234654
93 5.689021587371826 5.738539559500558 18.31623713175456 25.95228888307299 22.143230540411814 12.597178391047887 3.583551492009844 0.2896714210510254 0.581771697316851 0.3883106878825596 0.29671794176101685
94 6.170500755310059 5.738539559500558 18.31623713175456 25.95228888307299 22.143230540411814 12.597178391047887 3.583551492009844 0.23808436734335764 0.4614019053322928 0.2851365804672241 0.2451308880533491
95 6.281454563140869 5.738539559500558 18.31623713175456 25.95228888307299 22.143230540411814 12.597178391047887 3.583551492009844 0.22619645936148508 0.4376260893685477 0.261360764503479 0.23324298007147654
96 6.286018133163452 5.738539559500558 18.31623713175456 25.95228888307299 22.143230540411814 12.597178391047887 3.583551492009844 0.22570750543049403 0.43664818150656565 0.2605458412851606 0.2327540261404855
97 6.667018175125122 5.738539559500558 18.31623713175456 25.95228888307299 22.143230540411814 12.597178391047887 3.583551492009844 0.18488607236317225 0.3550053153719221 0.20611726386206491 0.1919325930731637
98 7.342351913452148 5.738539559500558 18.31623713175456 25.95228888307299 22.143230540411814 12.597178391047887 3.583551492009844 0.11252888611384801 0.21029094287327357 0.13376007761274064 0.11957540682383946
99 7.859694242477417 5.738539559500558 18.31623713175456 25.95228888307299 22.143230540411814 12.597178391047887 3.583551492009844 0.05709935086114066 0.11790838411876134 0.07833054236003331 0.06414587157113212
100 7.945226430892944 5.738539559500558 18.31623713175456 25.95228888307299 22.143230540411814 12.597178391047887 3.583551492009844 0.04793518781661987 0.10263477904456002 0.06916637931551252 0.05803642954145159
101 7.95056414604187 5.738539559500558 18.31623713175456 25.95228888307299 22.143230540411814 12.597178391047887 3.583551492009844 0.04736328976494925 0.101681615625109 0.06878511394773211 0.057655164173671176
102 8.050992965698242 5.738539559500558 18.31623713175456 25.95228888307299 22.143230540411814 12.597178391047887 3.583551492009844 0.036603059087480815 0.08733464138848442 0.06161162682941982 0.05048167705535889
103 8.093146800994873 5.738539559500558 18.31623713175456 25.95228888307299 22.143230540411814 12.597178391047887 3.583551492009844 0.03359207085200718 0.08131266491753715 0.05860063859394619 0.047470688819885254
104 8.283001184463501 5.738539559500558 18.31623713175456 25.95228888307299 22.143230540411814 12.597178391047887 3.583551492009844 0.026811557156699046 0.054190610136304586 0.0450396112033299 0.033909661429268975
105 8.436441421508789 5.738539559500558 18.31623713175456 25.95228888307299 22.143230540411814 12.597178391047887 3.583551492009844 0.0213315486907959 0.03775058473859515 0.034079594271523614 0.02294964449746268
106 8.443089962005615 5.738539559500558 18.31623713175456 25.95228888307299 22.143230540411814 12.597178391047887 3.583551492009844 0.02109410081590925 0.0370382411139352 0.03360469852175031 0.022712196622576033
107 8.700690984725952 5.738539559500558 18.31623713175456 25.95228888307299 22.143230540411814 12.597178391047887 3.583551492009844 0.01189406429018293 0.01863816806248256 0.015204625470297677 0.013512160096849715
108 8.731324911117554 5.738539559500558 18.31623713175456 25.95228888307299 22.143230540411814 12.597178391047887 3.583551492009844 0.010799995490482875 0.017544099262782505 0.013016487870897566 0.012418091297149658
109 8.984230279922485 5.738539559500558 18.31623713175456 25.95228888307299 22.143230540411814 12.597178391047887 3.583551492009844 0.0017676608903067453 0.008511764662606376 0.0039841532707214355 0.003385756696973528
110 9.026309251785278 5.738539559500558 18.31623713175456 25.95228888307299 22.143230540411814 12.597178391047887 3.583551492009844 0.0017676608903067453 0.0070089442389351985 0.002481332847050258 0.0018829362733023508
111 9.033230304718018 5.738539559500558 18.31623713175456 25.95228888307299 22.143230540411814 12.597178391047887 3.583551492009844 0.0017676608903067453 0.0067617637770516536 0.0022341523851667133 0.0018829362733023508
112 9.176897525787354 5.738539559500558 18.31623713175456 25.95228888307299 22.143230540411814 12.597178391047887 3.583551492009844 0.0017676608903067453 0.0016307915960039412 0.0022341523851667133 0.0018829362733023508
}\tableexpivwaitmsciedaw
\pgfplotstableread[header=has colnames]{
index wait_s dill_avg_delay_s shev_avg_delay_s zosp_avg_delay_s zodb_avg_delay_s criu_avg_delay_s pglnoavlstatic_avg_delay_s pgnoavlstatic_avg_delay_s pgnostatic_avg_delay_s pgnoavl_avg_delay_s pga_avg_delay_s
0 0.0 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 94.61507172119326 94.99445373256032 88.44111627485694 86.21821627384278
1 0.0034189224243164062 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 94.61165279876894 94.991034810136 88.43769735243262 86.21479735141847
2 0.00614166259765625 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 94.6089300585956 94.98831206996266 88.43497461225928 86.21214101954205
3 0.00645756721496582 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 94.6086141539783 94.98800387033602 88.43465870764197 86.2118328199154
4 0.006658077239990234 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 94.60841364395327 94.98780825079942 88.43446308810536 86.21163720037879
5 0.006682395935058594 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 94.60838991839711 94.98778452524324 88.4344393625492 86.21161347482263
6 0.006950855255126953 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 94.60813455465363 94.98752261371148 88.43417745101743 86.21135156329085
7 0.00702977180480957 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 94.60805948769173 94.98744562195569 88.43410238405554 86.21127457153506
8 0.007393598556518555 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 94.60771340858645 94.98709066902718 88.43375630495025 86.21092849242979
9 0.007491588592529297 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 94.6076201985522 94.98699506899206 88.433663094916 86.21083767239641
10 0.008240938186645508 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 94.60690740259682 94.98628227303668 88.43295029896062 86.21014315326039
11 0.008736371994018555 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 94.60643613629225 94.9858230904835 88.43247903265605 86.20968397070722
12 0.00896310806274414 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 94.60622599066758 94.98561294485883 88.43226335688335 86.20947382508254
13 0.00928187370300293 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 94.60593054934246 94.98531750353371 88.43196791555823 86.20917838375743
14 0.009550333023071289 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 94.60568173338727 94.98506868757853 88.43171909960304 86.20893611559053
15 0.010213613510131836 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 94.60506698561878 94.98445393981004 88.43112052940741 86.2083375453949
16 0.01038360595703125 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 94.6049094316436 94.98429638583485 88.43097126774671 86.20818413757696
17 0.010581731796264648 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 94.604725802817 94.98411758934579 88.4307973035952 86.2080053410879
18 0.010751485824584961 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 94.60457261015729 94.98396439668609 88.43064825127765 86.2078521484282
19 0.010817289352416992 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 94.60451322648584 94.98390661797872 88.43059047257027 86.20779276475673
20 0.010879039764404297 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 94.60445750050428 94.9838539042124 88.43053625269634 86.20773703877519
21 0.010961771011352539 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 94.6043828405985 94.98378327997719 88.43046562846114 86.2076623788694
22 0.011246442794799805 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 94.60413288488621 94.98354026747913 88.43022261596307 86.20740547994288
23 0.011254549026489258 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 94.60412596493232 94.98353334752525 88.4302156960092 86.20739816456306
24 0.011463642120361328 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 94.60395257065936 94.98335485342072 88.43003720190467 86.20720947079542
25 0.011485099792480469 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 94.60393477649224 94.98333653589575 88.43001940773755 86.20719010655473
26 0.011722564697265625 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 94.60373785437608 94.98313382195263 88.42982827744832 86.20697580895772
27 0.011750459671020508 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 94.60371472195881 94.98311000917016 88.42980650576149 86.20695063544483
28 0.011863946914672852 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 94.60362337856758 94.98301312981582 88.42971793035181 86.20684822012738
29 0.011886358261108398 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 94.6036053401668 94.98299454479682 88.42970043856923 86.20682799525378
30 0.011960268020629883 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 94.60354585182375 94.9829350564538 88.42964275290326 86.2067612962025
31 0.01214599609375 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 94.60339636337466 94.9827900979577 88.42949779440717 86.20659368794139
32 0.013286828994750977 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 94.60250595720802 94.98189969179107 88.42860738824054 86.20556415581122
33 0.01384592056274414 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 94.6020695930574 94.98146332764044 88.4281710240899 86.20507324614177
34 0.014349937438964844 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 94.60167621403205 94.9810699486151 88.42777764506457 86.20464298783278
35 0.015895605087280273 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 94.60046983928216 94.97986357386519 88.42657127031465 86.20336121466102
36 0.016661643981933594 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 94.5998719552668 94.97926568984985 88.42597338629932 86.2027446467702
37 0.01762223243713379 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 94.59912222769202 94.97851596227507 88.42522365872453 86.20199491919541
38 0.018030405044555664 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 94.59880365394964 94.97819738853269 88.42490508498216 86.20168630088249
39 0.019188404083251953 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 94.59789984982189 94.97729358440492 88.42400128085438 86.2008389845127
40 0.019537687301635742 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 94.59762723852948 94.97702949221541 88.423728669562 86.20058341142608
41 0.021181583404541016 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 94.59638429269557 94.97578654638151 88.42244562870118 86.19938056061908
42 0.02239990234375 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 94.59549283981323 94.97486537840308 88.42149474562669 86.19848910773673
43 0.023740768432617188 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 94.59454442233574 94.97385155282369 88.42044821599634 86.1975079862083
44 0.02817988395690918 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 94.59140456013563 94.97049514840289 88.41709181157555 86.19425985289783
45 0.02998518943786621 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 94.59012763674666 94.96913016133192 88.41572682450457 86.19298292950886
46 0.034641265869140625 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 94.58683431439283 94.96560971329852 88.41220637647118 86.18980316999482
47 0.0350339412689209 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 94.58655656837836 94.96531281238649 88.41191905300792 86.18953500142912
48 0.03600192070007324 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 94.58587190000023 94.96458092549952 88.41123438462978 86.1888739423054
49 0.04726243019104004 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 94.57818179595762 94.95606688173805 88.40326963401422 86.1811838382628
50 0.04945731163024902 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 94.57668285253571 94.95440733723524 88.40177069059233 86.17968489484089
51 0.05031991004943848 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 94.57609376093237 94.95377616766022 88.40118159898897 86.17909580323754
52 0.07446551322937012 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 94.55960408071192 94.93669757028906 88.38469191876854 86.1626061230171
53 0.0756528377532959 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 94.55879322493949 94.93588671451661 88.3838810629961 86.16179526724467
54 0.08438348770141602 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 94.55283082985297 94.9299243194301 88.37813161059124 86.15583287215814
55 0.14303851127624512 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 94.51277374058235 94.88986723015948 88.33950513165172 86.11720639321862
56 0.14571142196655273 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 94.51094833815971 94.8881070206805 88.33774492217273 86.11544618373964
57 0.14888811111450195 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 94.50877889191231 94.88601505465624 88.33573043637159 86.11335421771538
58 0.16566777229309082 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 94.49772887113618 94.87496503388009 88.3250896756242 86.10230419693923
59 0.17657470703125 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 94.4905462555769 94.86778241832081 88.31843910566191 86.09512158137996
60 0.1780691146850586 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 94.48956213346342 94.86679829620734 88.31752788148275 86.09417390823364
61 0.18941903114318848 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 94.48236462546558 94.85932396097881 88.3106072007156 86.0869764002358
62 0.21635222434997559 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 94.46528503952956 94.84158746789142 88.29484142908235 86.0698968142998
63 0.2658529281616211 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 94.43389434930755 94.81019677766939 88.26586540733895 86.03850612407777
64 0.2714066505432129 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 94.43037247657776 94.8066749049396 88.26261444789607 86.03511970799144
65 0.34014296531677246 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 94.3884600895207 94.76308602240027 88.2223785563213 85.99320732093439
66 0.3415062427520752 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 94.38762882279187 94.76222150500227 88.22161379093077 85.99237605420555
67 0.44403934478759766 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 94.32760944599059 94.69720051346755 88.16409522149621 85.92985587003754
68 0.44725728034973145 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 94.32580426262646 94.69515987140376 88.16229003813208 85.92789371420697
69 0.46262359619140625 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 94.31718413422747 94.68541537843099 88.15404469792436 85.91852400942547
70 0.4630765914916992 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 94.31693001491267 94.68513916178448 88.15380162727541 85.91824779277894
71 0.4821043014526367 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 94.30625593371508 94.67353689961317 88.14359163656468 85.90710962109449
72 0.6889472007751465 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 94.19022211214391 94.55245812927804 88.03260276375747 85.78603085075936
73 0.8223438262939453 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 94.1153898588041 94.47437229970606 87.96102408664983 85.71119859741955
74 0.8608343601226807 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 94.09379760811969 94.45184125551363 87.94130942298145 85.68960634673515
75 0.8763785362243652 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 94.08507770445289 94.44312135184684 87.93334777180742 85.68088644306835
76 0.89544677734375 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 94.07484596531566 94.43242453365791 87.92358111172187 85.67018962487941
77 1.0079963207244873 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 94.01445352740404 94.36928698493213 87.86593378462443 85.6097971869678
78 1.0777852535247803 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 93.97700580736486 94.33183926489295 87.83018823367793 85.57234946692863
79 3.7776732444763184 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 92.52828542197624 92.88311887950432 86.44731877489788 84.18948000814856
80 3.813889503479004 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 92.50885230738942 92.86456908830782 86.42876898370137 84.17093021695207
81 3.815531015396118 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 92.50797149611682 92.86372831391125 86.42792820930481 84.17012947943152
82 3.8183321952819824 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 92.50653674544358 92.862293563238 86.42649345863157 84.16876305021891
83 3.8394834995269775 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 92.49570315058638 92.8519758538502 86.41565986377437 84.15844534083111
84 3.8588271141052246 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 92.4857954455585 92.84253994429984 86.406223954224 84.14900943128075
85 3.882200241088867 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 92.47439392020063 92.83113841894196 86.39482242886614 84.13760790592286
86 3.8868093490600586 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 92.47214557484882 92.82889007359016 86.39257408351433 84.13547197783866
87 3.898852586746216 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 92.46627082475801 92.82301532349935 86.38669933342352 84.13018470275694
88 3.91058611869812 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 92.46083333434129 92.81729164937647 86.38097565930065 84.12503339604633
89 3.9120914936065674 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 92.46013572157884 92.81655732015284 86.3802780465382 84.12437249974506
90 4.014100790023804 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 92.41286312080011 92.7667966877542 86.3354934773794 84.07958793058629
91 5.233633279800415 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 91.8477139182207 92.20164748517479 85.8000889696726 83.54418342287947
92 5.2884039878845215 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 91.82233237057197 92.17626593752605 85.77737916388163 83.52013774615962
93 5.321146011352539 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 91.80795782368358 92.16109280469941 85.76380320293147 83.50576319927123
94 5.476561546325684 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 91.73972661320757 92.08907097141918 85.69936261525969 83.44132261159943
95 7.674888849258423 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 90.774607309481 91.12395166769261 84.78786105062903 82.52982104696879
96 9.997997999191284 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 89.81136693024054 90.1040500896733 83.82462067138857 81.56658066772833
97 10.005184650421143 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 89.8083870992428 90.10107025867555 83.82164084039083 81.56360083673059
98 10.07185959815979 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 89.78074138920482 90.07505076687511 83.79399513035285 81.53595512669261
99 10.076975107192993 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 89.77874509299674 90.07305447066703 83.79187406563177 81.53383406197152
100 10.240812540054321 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 89.71880456877918 90.00911791150163 83.72394147151854 81.46590146785829
101 10.254953384399414 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 89.71363108914073 90.00394443186318 83.71807819459497 81.46003819093471
102 10.30354905128479 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 89.69585218662169 89.98735078951208 83.69792877174005 81.43988876807981
103 10.34449577331543 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 89.6808716785617 89.97336898198942 83.68194956314272 81.42291085894514
104 10.369802713394165 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 89.67161304194752 89.96534483025714 83.67207368408761 81.41241773744909
105 10.371100187301636 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 89.67113835637163 89.96493343609136 83.67159899851171 81.41187976046307
106 10.380790948867798 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 89.66782931583684 89.96186075559477 83.66805359793872 81.40786163981367
107 10.386246681213379 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 89.66609944948335 89.96013088924128 83.6660575983001 81.4055995068899
108 10.400002479553223 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 89.6617378548878 89.95610480192231 83.66102498915137 81.39989588318801
109 10.44925308227539 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 89.64732304433497 89.94168999136949 83.64300647596033 81.37947490157151
110 10.474037885665894 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 89.64006895553774 89.93443590257226 83.63393886496381 81.36980278317522
111 10.479725122451782 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 89.63840439842969 89.93277134546419 83.63199688167107 81.3675833736978
112 10.486525297164917 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 89.63657996131153 89.9307810504262 83.62967487079341 81.36492964698047
113 10.56644868850708 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 89.61513710021973 89.90738883832606 83.60433330768493 81.33374003084694
114 10.587846279144287 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 89.6093962832195 89.90112612887127 83.59754870577557 81.32591164402845
115 10.6010422706604 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 89.60585589525176 89.89726388745191 83.59368646435621 81.32108384225427
116 10.609110832214355 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 89.60388795340934 89.89490235724101 83.5913249341453 81.31813192949062
117 10.614728927612305 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 89.6025176862391 89.89339506335375 83.58968061354102 81.31607652873528
118 10.645817518234253 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 89.59493510316058 89.88505422196737 83.5805815138468 81.30546091242535
119 10.698673009872437 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 89.58204351983419 89.87087348030835 83.56511161385512 81.28870185410103
120 10.700057029724121 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 89.58170595401671 89.87053591449086 83.56470653487415 81.28826301853832
121 10.700368404388428 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 89.58163760348064 89.87045996945079 83.56461540082606 81.28816428998621
122 10.822341203689575 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 89.55486308656087 89.8407105062066 83.52891604493304 81.2524649340932
123 10.85652780532837 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 89.54735871059138 89.83320613023712 83.51891021030706 81.24245909946721
124 10.892884731292725 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 89.54026467625688 89.82522534161079 83.50826915880529 81.23181804796545
125 10.895110130310059 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 89.53983045205837 89.82473683938747 83.50767210053235 81.23116671166768
126 10.921065330505371 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 89.53476602275197 89.81903935641778 83.50134156389935 81.22357006770808
127 10.926608800888062 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 89.53368436999438 89.81782249706548 83.49998949795234 81.22208279516639
128 10.927757024765015 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 89.53346032631106 89.81757044792175 83.49970944334821 81.22180274056225
129 10.932026147842407 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 89.53262732668621 89.8166333233438 83.49877231877025 81.22076149103118
130 10.94384217262268 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 89.53032176087542 89.81432775753301 83.49617855723311 81.2178795337677
131 10.975558280944824 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 89.52413325193451 89.8081392485921 83.48999004829221 81.21014389759156
132 10.989295482635498 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 89.52145282233634 89.80545881899391 83.48730961869403 81.20712841429362
133 10.995222568511963 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 89.52029631777508 89.80430231443266 83.48629767720293 81.20582734666219
134 11.03348684310913 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 89.51376339284386 89.79683611451125 83.4797647522717 81.19742787175062
135 11.035794019699097 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 89.51336948464557 89.79644220631297 83.47937084407342 81.19692141835283
136 11.12266492843628 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 89.49853786608068 89.78161058774809 83.46453922550853 81.17997099713581
137 11.13156771659851 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 89.49723501903254 89.78009059952527 83.4630192372857 81.1782338677383
138 11.278026819229126 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 89.47580197962318 89.7586575601159 83.43801402464146 81.14965648185915
139 11.354880809783936 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 89.46455505417615 89.74741063466887 83.4248926116199 81.1365350688376
140 11.377748489379883 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 89.46120856447918 89.7440641449719 83.42098837364011 81.13318857914064
141 11.876458406448364 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 89.38822662539599 89.6710822058887 83.34800643455691 81.06020664005744
142 12.037236452102661 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 89.36469813090999 89.64755371140271 83.32839935581859 81.03667814557146
143 13.753985404968262 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 89.1134665768321 89.39632215732482 83.11903972742034 80.82731851717321
144 13.94692873954773 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 89.08523096689363 89.3727924823761 83.09551005247162 80.80378884222449
145 14.10445523262024 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 89.06602041895796 89.35358193444043 83.07629950453595 80.78457829428882
146 14.384596586227417 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 89.03185683924977 89.31941835473224 83.0489686407694 80.75041471458063
147 144.75570344924927 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 73.13294136814955 73.42050288363201 70.32983626388922 68.03128233770045
148 146.81935596466064 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 72.9316094154265 73.16883794272819 70.12850431116615 67.8299503849774
149 147.04051089286804 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 72.91003332486967 73.14186782953216 70.10692822060933 67.81376831705977
150 149.76895833015442 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 72.64384333098808 72.87567783565056 69.84073822672774 67.61412582164857
151 330.5047461986542 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 55.01108353893931 55.242918043601804 56.61616838269117 54.389555977612005
152 333.0644564628601 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 54.823787665948636 54.99319021294757 56.4288725097005 54.20226010462133
153 484.0611653327942 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 43.77524799253882 43.944650539537754 45.380332836290684 43.15372043121152
154 485.442015171051 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 43.70788946384337 43.84361274649457 45.2792950432475 43.052682638168335
155 487.46877884864807 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 43.60902294298498 43.69531296520698 45.13099526195991 42.95381611730994
156 495.9732892513275 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 43.19416877700061 43.28045879922262 44.50871401298337 42.53896195132558
157 778.7914884090424 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 29.398159061990132 29.48444908421214 30.712704297972888 28.742952236315098
158 780.8237545490265 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 29.348591595161253 29.38531415055438 30.613569364315126 28.643817302657336
159 789.2662994861603 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 29.142675864987257 28.97348269020639 30.201737903967135 28.43790157248334
160 799.0745301246643 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 28.90345072746277 28.7342575526819 29.723287628918158 28.198676434958852
161 1955.0010199546814 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 0.7101217072184492 0.5409285324375804 1.52995860867384 0.005347414714534108
162 1976.9917273521423 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 0.17376299020720692 0.00456981542633801 0.9935998916625977 0.005347414714534108
163 1983.8478498458862 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 0.006540490359794803 0.00456981542633801 0.8263773918151855 0.005347414714534108
164 2017.5370464324951 1037.4916179819804 2395.008539110422 1296.9107116899993 1893.5691820353995 1094.9213649954115 95.16876288158137 0.006540490359794803 0.00456981542633801 0.004689670190578554 0.005347414714534108
}\tableexpivwaitecomsmph
\pgfplotstableread[header=has colnames]{
index wait_s dill_avg_delay_s shev_avg_delay_s zosp_avg_delay_s zodb_avg_delay_s criu_avg_delay_s pga_avg_delay_s
0 0.0 1.1867045272480359 2.6599149812351572 1.589993417263031 1.6214264793829485 3.537006215615706 0.51942147991874
1 0.003322601318359375 1.1867045272480359 2.6599149812351572 1.589993417263031 1.6214264793829485 3.537006215615706 0.5160988786003806
2 0.003438711166381836 1.1867045272480359 2.6599149812351572 1.589993417263031 1.6214264793829485 3.537006215615706 0.5159854076125405
3 0.003643512725830078 1.1867045272480359 2.6599149812351572 1.589993417263031 1.6214264793829485 3.537006215615706 0.5157899152148854
4 0.003835439682006836 1.1867045272480359 2.6599149812351572 1.589993417263031 1.6214264793829485 3.537006215615706 0.5156110741875388
5 0.0038733482360839844 1.1867045272480359 2.6599149812351572 1.589993417263031 1.6214264793829485 3.537006215615706 0.5155766118656505
6 0.0043828487396240234 1.1867045272480359 2.6599149812351572 1.589993417263031 1.6214264793829485 3.537006215615706 0.5151250091466036
7 0.0057239532470703125 1.1867045272480359 2.6599149812351572 1.589993417263031 1.6214264793829485 3.537006215615706 0.5139667825265364
8 0.006464242935180664 1.1867045272480359 2.6599149812351572 1.589993417263031 1.6214264793829485 3.537006215615706 0.5133442661978982
9 0.0076367855072021484 1.1867045272480359 2.6599149812351572 1.589993417263031 1.6214264793829485 3.537006215615706 0.512384913184426
10 0.010057449340820312 1.1867045272480359 2.6599149812351572 1.589993417263031 1.6214264793829485 3.537006215615706 0.510459385134957
11 0.03906559944152832 1.1867045272480359 2.6599149812351572 1.589993417263031 1.6214264793829485 3.537006215615706 0.4880439964207736
12 0.05125784873962402 1.1867045272480359 2.6599149812351572 1.589993417263031 1.6214264793829485 3.537006215615706 0.47889980944720184
13 0.09782671928405762 1.1867045272480359 2.6599149812351572 1.589993417263031 1.6214264793829485 3.537006215615706 0.445031539960341
14 0.09787106513977051 1.1867045272480359 2.6599149812351572 1.589993417263031 1.6214264793829485 3.537006215615706 0.44500029628927057
15 0.10859966278076172 1.1867045272480359 2.6599149812351572 1.589993417263031 1.6214264793829485 3.537006215615706 0.43768534335223114
16 0.11057591438293457 1.1867045272480359 2.6599149812351572 1.589993417263031 1.6214264793829485 3.537006215615706 0.43638281388716266
17 0.22653412818908691 1.1867045272480359 2.6599149812351572 1.589993417263031 1.6214264793829485 3.537006215615706 0.3625912232832475
18 0.24186182022094727 1.1867045272480359 2.6599149812351572 1.589993417263031 1.6214264793829485 3.537006215615706 0.35318559408187866
19 0.2956361770629883 1.1867045272480359 2.6599149812351572 1.589993417263031 1.6214264793829485 3.537006215615706 0.32140983776612714
20 0.31588006019592285 1.1867045272480359 2.6599149812351572 1.589993417263031 1.6214264793829485 3.537006215615706 0.30990763144059613
21 0.3403773307800293 1.1867045272480359 2.6599149812351572 1.589993417263031 1.6214264793829485 3.537006215615706 0.2965454838492654
22 0.34482789039611816 1.1867045272480359 2.6599149812351572 1.589993417263031 1.6214264793829485 3.537006215615706 0.2942190549590371
23 0.35398149490356445 1.1867045272480359 2.6599149812351572 1.589993417263031 1.6214264793829485 3.537006215615706 0.28964225270531396
24 0.35837864875793457 1.1867045272480359 2.6599149812351572 1.589993417263031 1.6214264793829485 3.537006215615706 0.2875436110930009
25 0.36532068252563477 1.1867045272480359 2.6599149812351572 1.589993417263031 1.6214264793829485 3.537006215615706 0.28438814119859174
26 0.3854649066925049 1.1867045272480359 2.6599149812351572 1.589993417263031 1.6214264793829485 3.537006215615706 0.275689498944716
27 0.3863976001739502 1.1867045272480359 2.6599149812351572 1.589993417263031 1.6214264793829485 3.537006215615706 0.2753079425204884
28 0.40875935554504395 1.1867045272480359 2.6599149812351572 1.589993417263031 1.6214264793829485 3.537006215615706 0.26666817339983856
29 0.4217650890350342 1.1867045272480359 2.6599149812351572 1.589993417263031 1.6214264793829485 3.537006215615706 0.2619388157671148
30 0.4466671943664551 1.1867045272480359 2.6599149812351572 1.589993417263031 1.6214264793829485 3.537006215615706 0.25344946167685767
31 0.46833276748657227 1.1867045272480359 2.6599149812351572 1.589993417263031 1.6214264793829485 3.537006215615706 0.24655587022954767
32 0.47069501876831055 1.1867045272480359 2.6599149812351572 1.589993417263031 1.6214264793829485 3.537006215615706 0.24585793235085227
33 0.5266258716583252 1.1867045272480359 2.6599149812351572 1.589993417263031 1.6214264793829485 3.537006215615706 0.23060406338084827
34 0.5617213249206543 1.1867045272480359 2.6599149812351572 1.589993417263031 1.6214264793829485 3.537006215615706 0.221830200065266
35 0.7802653312683105 1.1867045272480359 2.6599149812351572 1.589993417263031 1.6214264793829485 3.537006215615706 0.17216110771352594
36 0.8246655464172363 1.1867045272480359 2.6599149812351572 1.589993417263031 1.6214264793829485 3.537006215615706 0.16307924552397293
37 1.1008610725402832 1.1867045272480359 2.6599149812351572 1.589993417263031 1.6214264793829485 3.537006215615706 0.11286187713796442
38 1.1453890800476074 1.1867045272480359 2.6599149812351572 1.589993417263031 1.6214264793829485 3.537006215615706 0.10577787594361739
39 1.182828426361084 1.1867045272480359 2.6599149812351572 1.589993417263031 1.6214264793829485 3.537006215615706 0.10067251053723422
40 1.3037159442901611 1.1867045272480359 2.6599149812351572 1.589993417263031 1.6214264793829485 3.537006215615706 0.08693529259074818
41 1.6675822734832764 1.1867045272480359 2.6599149812351572 1.589993417263031 1.6214264793829485 3.537006215615706 0.05385653539137407
42 2.153930902481079 1.1867045272480359 2.6599149812351572 1.589993417263031 1.6214264793829485 3.537006215615706 0.020696401596069336
43 2.3968520164489746 1.1867045272480359 2.6599149812351572 1.589993417263031 1.6214264793829485 3.537006215615706 0.009654532779346813
44 2.7978038787841797 1.1867045272480359 2.6599149812351572 1.589993417263031 1.6214264793829485 3.537006215615706 0.0005419904535466975
}\tableexpivwaitskltweetexc
\pgfplotstableread[header=has colnames]{
index wait_s dill_avg_delay_s shev_avg_delay_s zosp_avg_delay_s zodb_avg_delay_s criu_avg_delay_s pga_avg_delay_s
0 0.0 41.14637776783535 98.08811351231166 51.91054119382586 51.33433839253017 48.54836381049383 14.046079442614602
1 0.0032842159271240234 41.14637776783535 98.08811351231166 51.91054119382586 51.33433839253017 48.54836381049383 14.042795226687478
2 0.003649473190307617 41.14637776783535 98.08811351231166 51.91054119382586 51.33433839253017 48.54836381049383 14.042447362627302
3 0.0037353038787841797 41.14637776783535 98.08811351231166 51.91054119382586 51.33433839253017 48.54836381049383 14.042369706290108
4 0.004971981048583984 41.14637776783535 98.08811351231166 51.91054119382586 51.33433839253017 48.54836381049383 14.041309697287423
5 0.008853435516357422 41.14637776783535 98.08811351231166 51.91054119382586 51.33433839253017 48.54836381049383 14.038167567480178
6 0.09586024284362793 41.14637776783535 98.08811351231166 51.91054119382586 51.33433839253017 48.54836381049383 13.971876666659401
7 0.10239744186401367 41.14637776783535 98.08811351231166 51.91054119382586 51.33433839253017 48.54836381049383 13.967207238787697
8 0.3384897708892822 41.14637776783535 98.08811351231166 51.91054119382586 51.33433839253017 48.54836381049383 13.809812352770852
9 0.3403284549713135 41.14637776783535 98.08811351231166 51.91054119382586 51.33433839253017 48.54836381049383 13.808674119767689
10 0.37674522399902344 41.14637776783535 98.08811351231166 51.91054119382586 51.33433839253017 48.54836381049383 13.78786453746614
11 0.7855675220489502 41.14637776783535 98.08811351231166 51.91054119382586 51.33433839253017 48.54836381049383 13.573719524201893
12 0.8698227405548096 41.14637776783535 98.08811351231166 51.91054119382586 51.33433839253017 48.54836381049383 13.533597991580056
13 0.8699624538421631 41.14637776783535 98.08811351231166 51.91054119382586 51.33433839253017 48.54836381049383 13.533538114456903
14 0.8739292621612549 41.14637776783535 98.08811351231166 51.91054119382586 51.33433839253017 48.54836381049383 13.532026949382963
15 0.8814842700958252 41.14637776783535 98.08811351231166 51.91054119382586 51.33433839253017 48.54836381049383 13.529508613404774
16 19.458651065826416 41.14637776783535 98.08811351231166 51.91054119382586 51.33433839253017 48.54836381049383 8.221746671767463
17 40.21931433677673 41.14637776783535 98.08811351231166 51.91054119382586 51.33433839253017 48.54836381049383 3.2787316072554815
18 40.70596146583557 41.14637776783535 98.08811351231166 51.91054119382586 51.33433839253017 48.54836381049383 3.186036916006179
19 52.20725917816162 41.14637776783535 98.08811351231166 51.91054119382586 51.33433839253017 48.54836381049383 1.5429943856738864
20 53.819934129714966 41.14637776783535 98.08811351231166 51.91054119382586 51.33433839253017 48.54836381049383 1.389406295049758
21 82.9858775138855 41.14637776783535 98.08811351231166 51.91054119382586 51.33433839253017 48.54836381049383 0.0005518481844947452
}\tableexpivwaitaicodeexc
\pgfplotstableread[header=has colnames]{
index wait_s dill_avg_delay_s shev_avg_delay_s zosp_avg_delay_s zodb_avg_delay_s criu_avg_delay_s pga_avg_delay_s
0 0.0 1.157025893529256 3.8086696306864423 15.753982305526733 13.848957045873005 6.414930963516236 1.158611536026001
1 0.002626180648803711 1.157025893529256 3.8086696306864423 15.753982305526733 13.848957045873005 6.414930963516236 1.1559853553771973
2 0.0026679039001464844 1.157025893529256 3.8086696306864423 15.753982305526733 13.848957045873005 6.414930963516236 1.155946413675944
3 0.0047266483306884766 1.157025893529256 3.8086696306864423 15.753982305526733 13.848957045873005 6.414930963516236 1.1541621685028076
4 0.004926204681396484 1.157025893529256 3.8086696306864423 15.753982305526733 13.848957045873005 6.414930963516236 1.1540025234222413
5 0.0449676513671875 1.157025893529256 3.8086696306864423 15.753982305526733 13.848957045873005 6.414930963516236 1.1246387958526611
6 0.05273699760437012 1.157025893529256 3.8086696306864423 15.753982305526733 13.848957045873005 6.414930963516236 1.1194592316945393
7 0.0852668285369873 1.157025893529256 3.8086696306864423 15.753982305526733 13.848957045873005 6.414930963516236 1.099941333134969
8 1.87137770652771 1.157025893529256 3.8086696306864423 15.753982305526733 13.848957045873005 6.414930963516236 0.14734886487325033
9 1.8742220401763916 1.157025893529256 3.8086696306864423 15.753982305526733 13.848957045873005 6.414930963516236 0.14602150917053222
10 1.903571605682373 1.157025893529256 3.8086696306864423 15.753982305526733 13.848957045873005 6.414930963516236 0.13428168296813964
11 1.9062600135803223 1.157025893529256 3.8086696306864423 15.753982305526733 13.848957045873005 6.414930963516236 0.13338554700215657
12 1.9233665466308594 1.157025893529256 3.8086696306864423 15.753982305526733 13.848957045873005 6.414930963516236 0.12882380485534667
13 1.936596393585205 1.157025893529256 3.8086696306864423 15.753982305526733 13.848957045873005 6.414930963516236 0.12617783546447753
14 2.868769884109497 1.157025893529256 3.8086696306864423 15.753982305526733 13.848957045873005 6.414930963516236 0.0018880367279052734
15 2.889692783355713 1.157025893529256 3.8086696306864423 15.753982305526733 13.848957045873005 6.414930963516236 0.0004931767781575521
}\tableexpivwaitagripredexc
\pgfplotstableread[header=has colnames]{
index wait_s dill_avg_delay_s shev_avg_delay_s zosp_avg_delay_s zodb_avg_delay_s criu_avg_delay_s pga_avg_delay_s
0 0.0 2.2459645441600253 6.649095569338117 3.2270971621785844 2.8714421136038646 4.619492624487195 1.0414315376962935
1 0.004210948944091797 2.2459645441600253 6.649095569338117 3.2270971621785844 2.8714421136038646 4.619492624487195 1.0372205887522017
2 0.004220724105834961 2.2459645441600253 6.649095569338117 3.2270971621785844 2.8714421136038646 4.619492624487195 1.0372111627033778
3 0.004334688186645508 2.2459645441600253 6.649095569338117 3.2270971621785844 2.8714421136038646 4.619492624487195 1.0371053389140539
4 0.004416227340698242 2.2459645441600253 6.649095569338117 3.2270971621785844 2.8714421136038646 4.619492624487195 1.0370325360979353
5 0.004601478576660156 2.2459645441600253 6.649095569338117 3.2270971621785844 2.8714421136038646 4.619492624487195 1.0368737493242537
6 0.008760929107666016 2.2459645441600253 6.649095569338117 3.2270971621785844 2.8714421136038646 4.619492624487195 1.0334570578166418
7 0.009736776351928711 2.2459645441600253 6.649095569338117 3.2270971621785844 2.8714421136038646 4.619492624487195 1.0326903206961495
8 0.03346443176269531 2.2459645441600253 6.649095569338117 3.2270971621785844 2.8714421136038646 4.619492624487195 1.0148945791380746
9 0.0653986930847168 2.2459645441600253 6.649095569338117 3.2270971621785844 2.8714421136038646 4.619492624487195 0.9920843924794879
10 0.11509227752685547 2.2459645441600253 6.649095569338117 3.2270971621785844 2.8714421136038646 4.619492624487195 0.9583637458937508
11 0.12137985229492188 2.2459645441600253 6.649095569338117 3.2270971621785844 2.8714421136038646 4.619492624487195 0.954321733542851
12 0.19851350784301758 2.2459645441600253 6.649095569338117 3.2270971621785844 2.8714421136038646 4.619492624487195 0.9074905855315072
13 0.3090534210205078 2.2459645441600253 6.649095569338117 3.2270971621785844 2.8714421136038646 4.619492624487195 0.8443249208586556
14 0.6389470100402832 2.2459645441600253 6.649095569338117 3.2270971621785844 2.8714421136038646 4.619492624487195 0.6675962124552045
15 0.6784031391143799 2.2459645441600253 6.649095569338117 3.2270971621785844 2.8714421136038646 4.619492624487195 0.6478681479181562
16 0.8658154010772705 2.2459645441600253 6.649095569338117 3.2270971621785844 2.8714421136038646 4.619492624487195 0.5608553120068142
17 0.890310525894165 2.2459645441600253 6.649095569338117 3.2270971621785844 2.8714421136038646 4.619492624487195 0.5503574013710022
18 1.5505335330963135 2.2459645441600253 6.649095569338117 3.2270971621785844 2.8714421136038646 4.619492624487195 0.2909840771130153
19 1.7139782905578613 2.2459645441600253 6.649095569338117 3.2270971621785844 2.8714421136038646 4.619492624487195 0.23261094944817678
20 1.7969744205474854 2.2459645441600253 6.649095569338117 3.2270971621785844 2.8714421136038646 4.619492624487195 0.20593362195151194
21 1.8092315196990967 2.2459645441600253 6.649095569338117 3.2270971621785844 2.8714421136038646 4.619492624487195 0.20243159362248012
22 1.9509022235870361 2.2459645441600253 6.649095569338117 3.2270971621785844 2.8714421136038646 4.619492624487195 0.16701391765049525
23 2.0101277828216553 2.2459645441600253 6.649095569338117 3.2270971621785844 2.8714421136038646 4.619492624487195 0.154322726385934
24 2.115192413330078 2.2459645441600253 6.649095569338117 3.2270971621785844 2.8714421136038646 4.619492624487195 0.13556118522371566
25 2.684504747390747 2.2459645441600253 6.649095569338117 3.2270971621785844 2.8714421136038646 4.619492624487195 0.05423085178647723
26 2.8377814292907715 2.2459645441600253 6.649095569338117 3.2270971621785844 2.8714421136038646 4.619492624487195 0.03780835015433175
27 2.9885220527648926 2.2459645441600253 6.649095569338117 3.2270971621785844 2.8714421136038646 4.619492624487195 0.027041162763323103
28 3.724987745285034 2.2459645441600253 6.649095569338117 3.2270971621785844 2.8714421136038646 4.619492624487195 0.000738816601889474
}\tableexpivwaitmsciedawexc
\pgfplotstableread[header=has colnames]{
index wait_s dill_avg_delay_s shev_avg_delay_s zosp_avg_delay_s zodb_avg_delay_s criu_avg_delay_s pga_avg_delay_s
0 0.0 336.63458186824147 920.137607911738 421.96614255556244 415.2225149143033 374.9690591184104 24.326570632981092
1 0.006927490234375 336.63458186824147 920.137607911738 421.96614255556244 415.2225149143033 374.9690591184104 24.319643142746717
2 0.007286548614501953 336.63458186824147 920.137607911738 421.96614255556244 415.2225149143033 374.9690591184104 24.319292841888057
3 0.009025812149047852 336.63458186824147 920.137607911738 421.96614255556244 415.2225149143033 374.9690591184104 24.317638420477145
4 0.009776830673217773 336.63458186824147 920.137607911738 421.96614255556244 415.2225149143033 374.9690591184104 24.316942354527914
5 0.010279417037963867 336.63458186824147 920.137607911738 421.96614255556244 415.2225149143033 374.9690591184104 24.316488800979243
6 0.010967493057250977 336.63458186824147 920.137607911738 421.96614255556244 415.2225149143033 374.9690591184104 24.315884636669622
7 0.011121273040771484 336.63458186824147 920.137607911738 421.96614255556244 415.2225149143033 374.9690591184104 24.315753361073934
8 0.012292623519897461 336.63458186824147 920.137607911738 421.96614255556244 415.2225149143033 374.9690591184104 24.314781997261978
9 0.013032674789428711 336.63458186824147 920.137607911738 421.96614255556244 415.2225149143033 374.9690591184104 24.31418634624016
10 0.01958012580871582 336.63458186824147 920.137607911738 421.96614255556244 415.2225149143033 374.9690591184104 24.30907614056657
11 0.021382808685302734 336.63458186824147 920.137607911738 421.96614255556244 415.2225149143033 374.9690591184104 24.30771313644037
12 0.021636009216308594 336.63458186824147 920.137607911738 421.96614255556244 415.2225149143033 374.9690591184104 24.307527867759145
13 0.03382587432861328 336.63458186824147 920.137607911738 421.96614255556244 415.2225149143033 374.9690591184104 24.298905768045564
14 0.04114890098571777 336.63458186824147 920.137607911738 421.96614255556244 415.2225149143033 374.9690591184104 24.29390467666998
15 0.06476902961730957 336.63458186824147 920.137607911738 421.96614255556244 415.2225149143033 374.9690591184104 24.27834995781503
16 0.13129687309265137 336.63458186824147 920.137607911738 421.96614255556244 415.2225149143033 374.9690591184104 24.236161569269694
17 0.21860051155090332 336.63458186824147 920.137607911738 421.96614255556244 415.2225149143033 374.9690591184104 24.182927643380513
18 0.4392588138580322 336.63458186824147 920.137607911738 421.96614255556244 415.2225149143033 374.9690591184104 24.053761807883657
19 0.46310997009277344 336.63458186824147 920.137607911738 421.96614255556244 415.2225149143033 374.9690591184104 24.040381890971485
20 0.9440662860870361 336.63458186824147 920.137607911738 421.96614255556244 415.2225149143033 374.9690591184104 23.782307770194077
21 0.9972410202026367 336.63458186824147 920.137607911738 421.96614255556244 415.2225149143033 374.9690591184104 23.755071930769013
22 2.160207509994507 336.63458186824147 920.137607911738 421.96614255556244 415.2225149143033 374.9690591184104 23.187771204041272
23 3.862597703933716 336.63458186824147 920.137607911738 421.96614255556244 415.2225149143033 374.9690591184104 22.398858675142613
24 3.896704912185669 336.63458186824147 920.137607911738 421.96614255556244 415.2225149143033 374.9690591184104 22.38388477883688
25 3.972294330596924 336.63458186824147 920.137607911738 421.96614255556244 415.2225149143033 374.9690591184104 22.35254282486148
26 5.28676176071167 336.63458186824147 920.137607911738 421.96614255556244 415.2225149143033 374.9690591184104 21.839579925304506
27 10.13370394706726 336.63458186824147 920.137607911738 421.96614255556244 415.2225149143033 374.9690591184104 20.066308393710997
28 10.173769474029541 336.63458186824147 920.137607911738 421.96614255556244 415.2225149143033 374.9690591184104 20.05262748206534
29 10.265584230422974 336.63458186824147 920.137607911738 421.96614255556244 415.2225149143033 374.9690591184104 20.023515486135715
30 10.296937704086304 336.63458186824147 920.137607911738 421.96614255556244 415.2225149143033 374.9690591184104 20.014338859697666
31 10.464715719223022 336.63458186824147 920.137607911738 421.96614255556244 415.2225149143033 374.9690591184104 19.969325245880498
32 10.527327299118042 336.63458186824147 920.137607911738 421.96614255556244 415.2225149143033 374.9690591184104 19.954054128832933
33 10.534940481185913 336.63458186824147 920.137607911738 421.96614255556244 415.2225149143033 374.9690591184104 19.95238294252535
34 10.572912693023682 336.63458186824147 920.137607911738 421.96614255556244 415.2225149143033 374.9690591184104 19.944973730459445
35 10.807760000228882 336.63458186824147 920.137607911738 421.96614255556244 415.2225149143033 374.9690591184104 19.904877848741485
36 10.917577981948853 336.63458186824147 920.137607911738 421.96614255556244 415.2225149143033 374.9690591184104 19.888806924587342
37 10.92165994644165 336.63458186824147 920.137607911738 421.96614255556244 415.2225149143033 374.9690591184104 19.88830912403944
38 11.586787223815918 336.63458186824147 920.137607911738 421.96614255556244 415.2225149143033 374.9690591184104 19.823418657954146
39 13.752599000930786 336.63458186824147 920.137607911738 421.96614255556244 415.2225149143033 374.9690591184104 19.664944625482327
40 149.18136835098267 336.63458186824147 920.137607911738 421.96614255556244 415.2225149143033 374.9690591184104 13.058663193772478
41 684.3806931972504 336.63458186824147 920.137607911738 421.96614255556244 415.2225149143033 374.9690591184104 0.005021124351315382
}\tableexpivwaitecomsmphexc
\pgfplotstableread[header=has colnames]{
index wait_s dill_avg_delay_s shev_avg_delay_s zosp_avg_delay_s zodb_avg_delay_s criu_avg_delay_s pglnoavlstatic_avg_delay_s pgnoavlstatic_avg_delay_s pgnostatic_avg_delay_s pgnoavl_avg_delay_s pga_avg_delay_s
0 0.0 8.746329868541045 20.549819202984082 10.142690139658312 9.94379308644463 9.928846597671509 9.22456948897418 9.351095059338737 7.7481856907115265 3.9214807398178997 4.8641118442311
1 0.002135753631591797 8.746329868541045 20.549819202984082 10.142690139658312 9.94379308644463 9.928846597671509 9.22456948897418 9.348959305707146 7.746049937079935 3.919344986186308 4.861976090599509
2 0.0026946067810058594 8.746329868541045 20.549819202984082 10.142690139658312 9.94379308644463 9.928846597671509 9.22456948897418 9.348400452557732 7.745523957645192 3.918786133036894 4.861417237450095
3 0.003045320510864258 8.746329868541045 20.549819202984082 10.142690139658312 9.94379308644463 9.928846597671509 9.22456948897418 9.348049738827873 7.745193874134737 3.918456049526439 4.861066523720236
4 0.0033555030822753906 8.746329868541045 20.549819202984082 10.142690139658312 9.94379308644463 9.928846597671509 9.22456948897418 9.347739556256462 7.744901937596938 3.9181823590222526 4.860756341148825
5 0.0038759708404541016 8.746329868541045 20.549819202984082 10.142690139658312 9.94379308644463 9.928846597671509 9.22456948897418 9.347219088498283 7.74441208558924 3.9177537385155174 4.860235873390646
6 0.004011631011962891 8.746329868541045 20.549819202984082 10.142690139658312 9.94379308644463 9.928846597671509 9.22456948897418 9.347083428326775 7.744284405427821 3.917642018374275 4.860108193229227
7 0.004224061965942383 8.746329868541045 20.549819202984082 10.142690139658312 9.94379308644463 9.928846597671509 9.22456948897418 9.346870997372795 7.744084470412311 3.9174670752357033 4.859920754152186
8 0.004242658615112305 8.746329868541045 20.549819202984082 10.142690139658312 9.94379308644463 9.928846597671509 9.22456948897418 9.346853494644165 7.74406696768368 3.917451760348152 4.859904345344095
9 0.00435948371887207 8.746329868541045 20.549819202984082 10.142690139658312 9.94379308644463 9.928846597671509 9.22456948897418 9.346743541605333 7.743957014644847 3.917355551439173 4.859808136435116
10 0.004481077194213867 8.746329868541045 20.549819202984082 10.142690139658312 9.94379308644463 9.928846597671509 9.22456948897418 9.346629100687364 7.743842573726878 3.9172625681933235 4.859708000631893
11 0.004494190216064453 8.746329868541045 20.549819202984082 10.142690139658312 9.94379308644463 9.928846597671509 9.22456948897418 9.346616759019739 7.7438302320592545 3.9172533119426056 4.859697201672723
12 0.0048828125 8.746329868541045 20.549819202984082 10.142690139658312 9.94379308644463 9.928846597671509 9.22456948897418 9.346250996870154 7.743487330044017 3.9169789903304157 4.859377159791834
13 0.00494074821472168 8.746329868541045 20.549819202984082 10.142690139658312 9.94379308644463 9.928846597671509 9.22456948897418 9.34619646913865 7.743436210295734 3.9169380945317886 4.859332856009988
14 0.005113124847412109 8.746329868541045 20.549819202984082 10.142690139658312 9.94379308644463 9.928846597671509 9.22456948897418 9.346034232307883 7.743284113266888 3.9168164169087127 4.8592111783869125
15 0.005195140838623047 8.746329868541045 20.549819202984082 10.142690139658312 9.94379308644463 9.928846597671509 9.22456948897418 9.345957040786743 7.74321174621582 3.9167633477379296 4.859153284746058
16 0.005784273147583008 8.746329868541045 20.549819202984082 10.142690139658312 9.94379308644463 9.928846597671509 9.22456948897418 9.34543721816119 7.742691923590267 3.9163821444791904 4.858737426645615
17 0.005930423736572266 8.746329868541045 20.549819202984082 10.142690139658312 9.94379308644463 9.928846597671509 9.22456948897418 9.345308261759142 7.742571564281688 3.916287576451021 4.858634261523976
18 0.0061490535736083984 8.746329868541045 20.549819202984082 10.142690139658312 9.94379308644463 9.928846597671509 9.22456948897418 9.345115353079404 7.742391516180599 3.91614611008588 4.858492795158835
19 0.0074596405029296875 8.746329868541045 20.549819202984082 10.142690139658312 9.94379308644463 9.928846597671509 9.22456948897418 9.343958952847649 7.741312209297629 3.915375176598044 4.857644768322215
20 0.010046005249023438 8.746329868541045 20.549819202984082 10.142690139658312 9.94379308644463 9.928846597671509 9.22456948897418 9.34182900540969 7.7391822618596695 3.91385378557093 4.85597123819239
21 0.011133670806884766 8.746329868541045 20.549819202984082 10.142690139658312 9.94379308644463 9.928846597671509 9.22456948897418 9.34099726115956 7.738286537282607 3.9132139823016 4.8552674545961265
22 0.012212514877319336 8.746329868541045 20.549819202984082 10.142690139658312 9.94379308644463 9.928846597671509 9.22456948897418 9.340172262752757 7.737461538875804 3.9125793681425205 4.8545693790211395
23 0.012556076049804688 8.746329868541045 20.549819202984082 10.142690139658312 9.94379308644463 9.928846597671509 9.22456948897418 9.33990953950321 7.7371988156262566 3.9123772733351765 4.8543672842137955
24 0.01258397102355957 8.746329868541045 20.549819202984082 10.142690139658312 9.94379308644463 9.928846597671509 9.22456948897418 9.339888208052692 7.737177484175739 3.9123625054078945 4.8543508754057045
25 0.013341188430786133 8.746329868541045 20.549819202984082 10.142690139658312 9.94379308644463 9.928846597671509 9.22456948897418 9.339309159447165 7.736598435570212 3.9119616256040683 4.853949995601878
26 0.01489877700805664 8.746329868541045 20.549819202984082 10.142690139658312 9.94379308644463 9.928846597671509 9.22456948897418 9.338118062299841 7.735407338422887 3.9112286427441765 4.8531253898845
27 0.022614479064941406 8.746329868541045 20.549819202984082 10.142690139658312 9.94379308644463 9.928846597671509 9.22456948897418 9.332217819550458 7.729507095673505 3.9080515889560474 4.84904060644262
28 0.022864341735839844 8.746329868541045 20.549819202984082 10.142690139658312 9.94379308644463 9.928846597671509 9.22456948897418 9.332026748096242 7.729330722023459 3.907948704326854 4.848908326205085
29 0.1036219596862793 8.746329868541045 20.549819202984082 10.142690139658312 9.94379308644463 9.928846597671509 9.22456948897418 9.270270922604729 7.672325344646678 3.874695567523732 4.8109047412872314
30 0.19765329360961914 8.746329868541045 20.549819202984082 10.142690139658312 9.94379308644463 9.928846597671509 9.22456948897418 9.198364608428058 7.605950285406673 3.8359767829670623 4.772185956730562
31 0.21979498863220215 8.746329868541045 20.549819202984082 10.142690139658312 9.94379308644463 9.928846597671509 9.22456948897418 9.181432723999023 7.590320853626027 3.828162067076739 4.763068788191852
32 0.22969698905944824 8.746329868541045 20.549819202984082 10.142690139658312 9.94379308644463 9.928846597671509 9.22456948897418 9.173860606025247 7.583331206265618 3.8246672433965347 4.759573964511647
33 2.579641580581665 8.746329868541045 20.549819202984082 10.142690139658312 9.94379308644463 9.928846597671509 9.22456948897418 7.515076188480153 5.924546788720524 2.9952750346239876 3.9301817557391
34 2.5841946601867676 8.746329868541045 20.549819202984082 10.142690139658312 9.94379308644463 9.928846597671509 9.22456948897418 7.511862249935374 5.921332850175745 2.9936680653515984 3.9288426146787754
35 2.716381311416626 8.746329868541045 20.549819202984082 10.142690139658312 9.94379308644463 9.928846597671509 9.22456948897418 7.418554025537827 5.828024625778198 2.954789638519287 3.889964187846464
36 3.2525112628936768 8.746329868541045 20.549819202984082 10.142690139658312 9.94379308644463 9.928846597671509 9.22456948897418 7.040109353906968 5.481117010116577 2.7971043586730957 3.7322789080002727
37 3.262368679046631 8.746329868541045 20.549819202984082 10.142690139658312 9.94379308644463 9.928846597671509 9.22456948897418 7.033151177799001 5.474738682017607 2.7942051186281094 3.7299595159642838
38 3.306029796600342 8.746329868541045 20.549819202984082 10.142690139658312 9.94379308644463 9.928846597671509 9.22456948897418 7.002331565408146 5.446487370659323 2.783931914497824 3.719686311833999
39 3.458981990814209 8.746329868541045 20.549819202984082 10.142690139658312 9.94379308644463 9.928846597671509 9.22456948897418 6.894365310668945 5.35651549170999 2.747943162918091 3.683697560254265
40 4.0355939865112305 8.746329868541045 20.549819202984082 10.142690139658312 9.94379308644463 9.928846597671509 9.22456948897418 6.487345078412225 5.051250317517449 2.6122697521658504 3.548024149502025
41 4.119423151016235 8.746329868541045 20.549819202984082 10.142690139658312 9.94379308644463 9.928846597671509 9.22456948897418 6.4331026778501625 5.006870171603034 2.592545242870555 3.5282996402067295
42 4.7381911277771 8.746329868541045 20.549819202984082 10.142690139658312 9.94379308644463 9.928846597671509 9.22456948897418 6.069121515049654 4.679287125082577 2.4469527777503517 3.3827071750865265
43 4.750949382781982 8.746329868541045 20.549819202984082 10.142690139658312 9.94379308644463 9.928846597671509 9.22456948897418 6.061616659164429 4.672532754785874 2.4447013209847843 3.3797052327324364
44 4.7635064125061035 8.746329868541045 20.549819202984082 10.142690139658312 9.94379308644463 9.928846597671509 9.22456948897418 6.054230171091416 4.666623564327464 2.4424853745628807 3.3767506375032315
45 4.868558168411255 8.746329868541045 20.549819202984082 10.142690139658312 9.94379308644463 9.928846597671509 9.22456948897418 5.9924350205589745 4.617187443901511 2.423946829403148 3.3582120923434986
46 5.7515342235565186 8.746329868541045 20.549819202984082 10.142690139658312 9.94379308644463 9.928846597671509 9.22456948897418 5.473037341061761 4.253609068253461 2.2681275255539837 3.2023927884943344
47 5.790804624557495 8.746329868541045 20.549819202984082 10.142690139658312 9.94379308644463 9.928846597671509 9.22456948897418 5.452247128767126 4.237438903135412 2.2611974547891056 3.1954627177294563
48 6.411542654037476 8.746329868541045 20.549819202984082 10.142690139658312 9.94379308644463 9.928846597671509 9.22456948897418 5.160135114894194 3.9818408909965965 2.151655449586756 3.085920712527107
49 8.046682357788086 8.746329868541045 20.549819202984082 10.142690139658312 9.94379308644463 9.928846597671509 9.22456948897418 4.486842295702766 3.3085480718051685 1.8631013842190014 2.797366647159352
50 9.797467708587646 8.746329868541045 20.549819202984082 10.142690139658312 9.94379308644463 9.928846597671509 9.22456948897418 3.765930680667653 2.6906238303465 1.5541392634896671 2.488404526430018
51 13.528509616851807 8.746329868541045 20.549819202984082 10.142690139658312 9.94379308644463 9.928846597671509 9.22456948897418 2.4490923601038315 1.373785509782679 0.8957201032077565 1.8299853661481071
52 14.047208070755005 8.746329868541045 20.549819202984082 10.142690139658312 9.94379308644463 9.928846597671509 9.22456948897418 2.2660223175497616 1.2212271409876205 0.8041850819307215 1.7384503448710722
53 15.320610284805298 8.746329868541045 20.549819202984082 10.142690139658312 9.94379308644463 9.928846597671509 9.22456948897418 1.8165862420025993 0.9216030906228458 0.5794670441571403 1.513732307097491
54 15.368660926818848 8.746329868541045 20.549819202984082 10.142690139658312 9.94379308644463 9.928846597671509 9.22456948897418 1.79962719188017 0.9102970572078929 0.5738140274496639 1.5052527820362764
55 15.468687534332275 8.746329868541045 20.549819202984082 10.142690139658312 9.94379308644463 9.928846597671509 9.22456948897418 1.764323683346019 0.8867613848517922 0.5679301093606388 1.487601027769201
56 15.784723043441772 8.746329868541045 20.549819202984082 10.142690139658312 9.94379308644463 9.928846597671509 9.22456948897418 1.652781738954432 0.8124000885907341 0.5493397852953743 1.4504203796386719
57 15.979101657867432 8.746329868541045 20.549819202984082 10.142690139658312 9.94379308644463 9.928846597671509 9.22456948897418 1.584177522098317 0.7780979801626766 0.5379057491526884 1.4275523073533003
58 16.63081121444702 8.746329868541045 20.549819202984082 10.142690139658312 9.94379308644463 9.928846597671509 9.22456948897418 1.3924982407513786 0.6630904113545137 0.4995698928833008 1.3508805948145248
59 16.83427667617798 8.746329868541045 20.549819202984082 10.142690139658312 9.94379308644463 9.928846597671509 9.22456948897418 1.3446240144617416 0.627184741637286 0.48760133631089153 1.3269434816697065
60 17.99157977104187 8.746329868541045 20.549819202984082 10.142690139658312 9.94379308644463 9.928846597671509 9.22456948897418 1.0723174039055319 0.4910314363591811 0.4195246836718391 1.1907901763916016
61 18.260451793670654 8.746329868541045 20.549819202984082 10.142690139658312 9.94379308644463 9.928846597671509 9.22456948897418 1.009053398581112 0.47521543502807617 0.40370868234073415 1.1591581737293917
62 20.08005928993225 8.746329868541045 20.549819202984082 10.142690139658312 9.94379308644463 9.928846597671509 9.22456948897418 0.6879461933584774 0.3681796999538646 0.2966729472665226 0.9450867035809685
63 20.201003789901733 8.746329868541045 20.549819202984082 10.142690139658312 9.94379308644463 9.928846597671509 9.22456948897418 0.6737174286561853 0.3610653176027186 0.28955856491537657 0.9308579388786765
64 25.113926649093628 8.746329868541045 20.549819202984082 10.142690139658312 9.94379308644463 9.928846597671509 9.22456948897418 0.3847219663507798 0.07206985529731302 0.0005631026099709904 0.3528670142678654
65 26.32974863052368 8.746329868541045 20.549819202984082 10.142690139658312 9.94379308644463 9.928846597671509 9.22456948897418 0.313203026266659 0.0005509152131922104 0.0005631026099709904 0.20982913409962373
66 26.80136466026306 8.746329868541045 20.549819202984082 10.142690139658312 9.94379308644463 9.928846597671509 9.22456948897418 0.2854609068702249 0.0005509152131922104 0.0005631026099709904 0.15434489530675552
67 29.41592049598694 8.746329868541045 20.549819202984082 10.142690139658312 9.94379308644463 9.928846597671509 9.22456948897418 0.13166350476882038 0.0005509152131922104 0.0005631026099709904 0.0005474932053509881
68 31.64170789718628 8.746329868541045 20.549819202984082 10.142690139658312 9.94379308644463 9.928846597671509 9.22456948897418 0.0007348341100356158 0.0005509152131922104 0.0005631026099709904 0.0005474932053509881
}\tableexpivwaittwittnet

